A catalog of rotational and radial velocities for evolved stars V. Southern stars

Rotational and radial velocities have been measured for 1589 evolved stars of spectral types F, G and K and luminosity classes IV, III, II and Ib, based on observations carried out with the CORAVEL spectrometers. The precision in radial velocity is better than 0.30 km/s per observation, whereas rotational velocity uncertainties are typically 1.0 km/s for subgiants and giants and 2.0 km/s for class II giants and Ib supergiants.

==> (inline-0) <==
\begin{longtable}{|lcr|rrrrr|rr|rr|l|} %|rcc|rrrrrr|rr|rr|l|
\caption{Rotational and radial velocities for evolved stars}\\
\hline %\hline
HD Number	&	Sp	&	(B - V)	&	RV	&	$\epsilon$	&	$\sigma$	&	E/T	&	P($\chi^2$)	&	N	&	$\Delta$ T	&	$V \sin i$	&	$\epsilon_{\textrm{rot}}$	&	Remark	\\
	&		&		&	km s$^{-1}$	&	km s$^{-1}$	&	km s$^{-1}$	&		&		&		&	days	&	km s$^{-1}$	&	km s$^{-1}$	&		\\
\hline
\endfirsthead
\caption{continued}\\
\hline %\hline
HD Number	&	Sp	&	(B - V)	&	RV	&	$\epsilon$	&	$\sigma$	&	E/T	&	P($\chi^2$)	&	N	&	$\Delta$ T	&	$V \sin i$	&	$\epsilon_{\textrm{rot}}$	&	Remark	\\
	&		&		&	km s$^{-1}$	&	km s$^{-1}$	&	km s$^{-1}$	&		&		&		&	days	&	km s$^{-1}$	&	km s$^{-1}$	&		\\
\hline
\endhead
\hline
\endfoot
\multicolumn{13}{l}{{{Notes: $^\dagger$:  Radial velocity measurements were also determined by \cite{1985A&AS...59...15A}, using the radial velocity system by \cite{1985srv..conf..299M}.}}}\\
\multicolumn{13}{l}{{{The mean radial velocities given in the present work for a total of 456 stars in common with  \cite{1985A&AS...59...15A},  show a difference of about 0.11, }}}\\
\multicolumn{13}{l}{{{0.31 and 0.45 km\hspace{0.5mm}s$^{-1}$, respectively for F--, G-- and K--type stars in relation to  previous measurements. }}}\\
\multicolumn{13}{l}{{{{$^\ddagger$ Vsini values also listed by \cite{2004yCat.5117....0N}.}}}}\\
\hline
\endlastfoot
142$^\ddagger$	&	G1IV	&	0.52	&	5.45	&	0.28	&	0.10	&	0.25	&	0.803	&	2	&	1528	&		11.3	&	1.0	&		\\
344$^\dagger$	&	K1III	&	1.12	&	7.15	&	0.19	&	0.14	&	0.54	&	0.586	&	2	&	212	&	$<$	1.6	&		&		\\
469$^\ddagger$	&	G4IV	&	0.74	&	-0.90	&	0.23	&	0.17	&	0.53	&	0.593	&	2	&	1050	&		2.7	&	2.0	&		\\
496	&	K0III	&	1.03	&	-8.57	&	0.19	&	0.26	&	0.96	&	0.339	&	2	&	803	&	$<$	1.5	&		&		\\
587	&	K1III	&	0.98	&	24.39	&	0.19	&	0.13	&	0.48	&	0.631	&	2	&	1508	&	$<$	1.0	&		&		\\
636	&	G8III	&	1.05	&	13.71	&	0.61	&	0.87	&	3.19	&	0.001	&	2	&	1128	&	$<$	1.0	&		&		\\
720	&	K5III	&	1.34	&	-5.88	&	0.48	&	0.67	&	2.58	&	0.010	&	2	&	313	&		2.2	&	1.2	&		\\
905$^\ddagger$	&	F0IV	&	0.31	&	-25.71	&	1.30	&	1.83	&	1.30	&	0.199	&	2	&	387	&		31.6	&	5.8	&		\\
942$^\dagger$	&	K5III	&	1.55	&	-28.98	&	0.20	&	0.08	&	0.30	&	0.767	&	2	&	12	&		1.7	&	1.4	&		\\
943$^\dagger$	&	K5III	&	1.48	&	20.30	&	0.19	&	0.18	&	0.65	&	0.515	&	2	&	12	&		2.7	&	1.2	&		\\
1089$^\dagger$	&	K3III	&	1.34	&	-51.87	&	0.19	&	0.22	&	0.80	&	0.422	&	2	&	212	&	$<$	2.2	&		&		\\
1187	&	K5III	&	1.35	&	26.44	&	0.18	&	0.05	&	0.19	&	0.850	&	2	&	311	&		1.3	&	1.2	&		\\
1221$^\dagger$	&	G8-K0III	&	1.00	&	16.21	&	0.23	&	0.33	&	1.22	&	0.222	&	2	&	236	&		1.5	&	1.3	&		\\
1483$^\dagger$	&	K2III	&	1.21	&	11.94	&	0.19	&	0.26	&	0.96	&	0.336	&	2	&	212	&	$<$	1.1	&		&		\\
1522	&	K1.5III	&	1.22	&	18.56	&	0.18	&	0.07	&	0.27	&	0.785	&	2	&	311	&		2.6	&	1.1	&		\\
1737	&	G5III	&	1.00	&	21.02	&	0.19	&	0.11	&	0.43	&	0.666	&	2	&	311	&		3.1	&	1.0	&		\\
1801$^\dagger$	&	K3III	&	1.40	&	21.42	&	2.49	&	3.52	&	13.24	&	0.000	&	2	&	236	&		2.5	&	1.2	&	SB	\\
2023	&	K1III	&	1.22	&	14.60	&	0.19	&	0.02	&	0.07	&	0.943	&	2	&	1129	&		1.3	&	1.6	&		\\
2151$^\ddagger$	&	G2IV	&	0.62	&	22.65	&	0.18	&	0.40	&	1.36	&	0.116	&	5	&	1673	&		4.1	&	1.0	&		\\
2261	&	K0III	&	1.09	&	70.06	&	0.19	&	0.23	&	0.86	&	0.389	&	2	&	4487	&	$<$	1.2	&		&	SBO	\\
2273	&	G8III	&	0.90	&	-22.30	&	0.21	&	0.30	&	1.06	&	0.290	&	2	&	1129	&		1.2	&	1.3	&		\\
2363	&	G8III	&	1.03	&	-4.91	&	0.25	&	0.35	&	1.26	&	0.207	&	2	&	317	&		4.7	&	1.0	&		\\
2436	&	K5III	&	1.58	&	-8.81	&	1.56	&	7.48	&	24.18	&	0.000	&	23	&	3898	&		1.8	&	1.0	&	SBO	\\
2529$^\dagger$	&	K0III	&	1.09	&	5.78	&	0.19	&	0.11	&	0.42	&	0.677	&	2	&	212	&	$<$	1.0	&		&		\\
2630$^\ddagger$	&	F2III	&	0.37	&	2.91	&	2.58	&	4.46	&	3.11	&	0.000	&	3	&	1041	&		40.6	&	4.1	&	SB	\\
2632$^\dagger$	&	K4III	&	1.34	&	1.04	&	0.14	&	0.16	&	0.59	&	0.794	&	4	&	2418	&	$<$	1.0	&		&		\\
3059$^\dagger$	&	K2III	&	1.27	&	-7.88	&	0.36	&	0.50	&	1.91	&	0.056	&	2	&	3657	&	$<$	1.0	&		&		\\
3158$^\ddagger$	&	F3IV-V	&	0.47	&	36.49	&	0.33	&	0.47	&	1.21	&	0.228	&	2	&	1566	&		13.7	&	1.0	&		\\
3303$^\dagger$	&	K0IV	&	1.01	&	-10.04	&	0.19	&	0.06	&	0.24	&	0.814	&	2	&	212	&	$<$	1.0	&		&		\\
3325$^\dagger$	&	G9III	&	1.06	&	12.23	&	0.34	&	0.49	&	1.81	&	0.070	&	2	&	208	&	$<$	1.4	&		&		\\
3346	&	K5-M0III	&	1.60	&	-33.18	&	0.03	&	0.47	&	1.68	&	0.000	&	191	&	7612	&		2.9	&	1.0	&	SBO	\\
3421	&	G2.5IIa	&	0.88	&	-1.08	&	0.22	&	0.13	&	0.40	&	0.689	&	2	&	243	&		7.8	&	2.0	&		\\
3444$^\dagger$	&	K2-3III	&	1.26	&	20.69	&	0.19	&	0.02	&	0.08	&	0.935	&	2	&	229	&		1.5	&	1.2	&		\\
3488$^\dagger$	&	K0II-IIICNIV	&	1.00	&	-6.13	&	0.19	&	0.03	&	0.10	&	0.918	&	2	&	212	&	$<$	1.0	&		&		\\
3574	&	K7III	&	1.64	&	-6.54	&	0.72	&	1.02	&	3.55	&	0.000	&	2	&	2848	&		4.9	&	1.1	&	SB	\\
3750$^\dagger$	&	K1IIICNII	&	1.14	&	8.35	&	0.19	&	0.12	&	0.44	&	0.657	&	2	&	212	&	$<$	1.0	&		&		\\
3807	&	K0III	&	1.10	&	36.86	&	0.29	&	0.42	&	1.53	&	0.127	&	2	&	1142	&	$<$	1.2	&		&		\\
3919	&	G8III	&	0.97	&	18.87	&	0.19	&	0.26	&	0.97	&	0.331	&	2	&	312	&		1.4	&	1.2	&		\\
4088	&	K5III	&	1.32	&	26.66	&	0.20	&	0.02	&	0.08	&	0.940	&	2	&	1528	&	$<$	1.4	&		&		\\
4128	&	G9.5IIICH-1	&	1.02	&	13.07	&	0.02	&	0.26	&	0.98	&	0.658	&	179	&	7650	&		3.6	&	1.0	&		\\
4145$^\dagger$	&	K2III-IV	&	1.10	&	-9.37	&	0.15	&	0.21	&	0.78	&	0.548	&	3	&	208	&	$<$	1.0	&		&		\\
4188	&	K0III	&	1.01	&	-0.17	&	0.19	&	0.20	&	0.74	&	0.460	&	2	&	307	&		2.7	&	1.7	&		\\
4211	&	K1III	&	1.16	&	31.63	&	0.27	&	0.38	&	1.42	&	0.155	&	2	&	307	&		2.3	&	1.2	&		\\
4247$^\ddagger$	&	F1III-IV	&	0.33	&	6.63	&	3.67	&	6.36	&	2.22	&	0.008	&	3	&	7	&		65.7	&	7.1	&		\\
4294$^{\dagger,\ddagger}$	&	F5III-IV	&	0.44	&	-4.05	&	1.12	&	1.54	&	0.97	&	0.342	&	2	&	229	&		68.4	&	6.8	&		\\
4304$^\ddagger$	&	F7III	&	0.53	&	15.01	&	0.23	&	0.19	&	0.61	&	0.546	&	2	&	1528	&		5.7	&	1.0	&		\\
4585	&	K3III	&	1.30	&	2.42	&	0.19	&	0.12	&	0.46	&	0.648	&	2	&	307	&	$<$	1.0	&		&		\\
4730	&	K5III	&	1.30	&	3.56	&	0.19	&	0.01	&	0.05	&	0.957	&	2	&	307	&		1.3	&	1.2	&		\\
4732	&	K2III	&	0.95	&	24.78	&	0.19	&	0.09	&	0.33	&	0.739	&	2	&	307	&	$<$	1.0	&		&		\\
4737$^\dagger$	&	G8III	&	0.90	&	12.15	&	0.20	&	0.16	&	0.58	&	0.562	&	2	&	212	&		2.1	&	1.4	&		\\
4775	&	G0III-IV+B9.5V	&	0.49	&	-2.11	&	1.26	&	6.92	&	14.44	&	0.000	&	30	&	3415	&		3.3	&	1.0	&	SBO	\\
4815	&	K5III	&	1.37	&	-10.85	&	0.19	&	0.11	&	0.43	&	0.669	&	2	&	1419	&	$<$	1.0	&		&		\\
4818	&	F2IV	&	0.28	&	5.54	&	0.28	&	0.15	&	0.32	&	0.904	&	3	&	2212	&		15.6	&	1.0	&		\\
5098	&	K2III	&	1.24	&	36.95	&	0.14	&	0.12	&	0.43	&	0.906	&	4	&	4289	&		1.6	&	1.0	&		\\
5190$^{\dagger,\ddagger}$	&	F7IV-V	&	0.56	&	29.74	&	0.22	&	0.12	&	0.40	&	0.691	&	2	&	229	&		4.3	&	1.2	&		\\
5384	&	K5III	&	1.52	&	5.40	&	0.29	&	0.41	&	1.48	&	0.138	&	2	&	1118	&		1.8	&	1.4	&		\\
5395	&	G8IIIbFe-0.5	&	0.96	&	-48.17	&	0.08	&	0.37	&	1.20	&	0.106	&	20	&	7750	&	$<$	1.0	&		&		\\
5437	&	K4III	&	1.52	&	-25.54	&	0.28	&	0.39	&	1.43	&	0.153	&	2	&	1227	&		3.1	&	1.4	&		\\
5457	&	K2III	&	1.09	&	5.21	&	0.19	&	0.04	&	0.16	&	0.874	&	2	&	1420	&	$<$	1.0	&		&		\\
5722	&	G7III	&	0.97	&	-19.58	&	0.23	&	0.33	&	1.20	&	0.228	&	2	&	307	&		2.3	&	1.2	&		\\
6055	&	K0III	&	1.18	&	-29.31	&	0.19	&	0.02	&	0.08	&	0.937	&	2	&	307	&	$<$	1.0	&		&		\\
6192	&	G8III	&	0.94	&	14.83	&	0.20	&	0.05	&	0.18	&	0.860	&	2	&	825	&		1.6	&	1.2	&		\\
6203	&	K0III-IV	&	1.11	&	13.88	&	0.19	&	0.09	&	0.32	&	0.752	&	2	&	1129	&		1.3	&	1.3	&		\\
6245	&	G8III	&	0.90	&	-1.70	&	0.28	&	0.39	&	1.40	&	0.161	&	2	&	307	&		4.0	&	1.0	&		\\
6269	&	G5IV	&	0.93	&	55.83	&	0.14	&	0.37	&	1.35	&	0.091	&	7	&	2186	&		4.6	&	1.0	&		\\
6482	&	K0III	&	1.01	&	11.31	&	0.19	&	0.05	&	0.18	&	0.856	&	2	&	307	&	$<$	1.0	&		&		\\
6540	&	K2III	&	1.50	&	5.86	&	0.20	&	0.06	&	0.21	&	0.832	&	2	&	812	&		2.9	&	1.1	&		\\
6559$^\dagger$	&	G8-K0III	&	1.09	&	30.95	&	1.55	&	2.68	&	9.96	&	0.000	&	3	&	2091	&		2.7	&	1.0	&	SB	\\
6595	&	G8III	&	0.89	&	-0.65	&	0.92	&	1.31	&	4.73	&	0.000	&	2	&	911	&		5.5	&	1.0	&	SB	\\
6793	&	G5III	&	0.88	&	-8.19	&	0.17	&	0.12	&	0.43	&	0.834	&	3	&	1122	&		6.8	&	1.0	&		\\
6805	&	K1.5IIICN1Fe0.5	&	1.16	&	11.39	&	0.19	&	0.04	&	0.15	&	0.880	&	2	&	1129	&	$<$	1.0	&		&		\\
6976	&	K0III	&	1.04	&	-17.96	&	0.05	&	0.22	&	0.82	&	0.899	&	27	&	3622	&		1.2	&	1.0	&		\\
7082$^\dagger$	&	G6II-III	&	0.89	&	88.60	&	0.20	&	0.11	&	0.38	&	0.707	&	2	&	212	&	$<$	1.1	&		&		\\
7087	&	G8.5III-IIIa	&	1.03	&	15.04	&	0.21	&	0.07	&	0.25	&	0.801	&	2	&	1798	&		2.2	&	1.2	&		\\
7147	&	K4III	&	1.40	&	-7.34	&	0.19	&	0.02	&	0.07	&	0.943	&	2	&	1129	&		1.7	&	1.2	&		\\
7259$^\ddagger$	&	F7IV	&	0.48	&	11.85	&	3.21	&	4.54	&	2.26	&	0.024	&	2	&	818	&		67.5	&	6.7	&		\\
8036	&	G8III+A7V	&	0.64	&	15.39	&	0.26	&	0.37	&	1.02	&	0.310	&	2	&	1151	&		3.3	&	1.3	&		\\
8120	&	K1III	&	1.02	&	-1.63	&	2.43	&	3.44	&	10.07	&	0.000	&	2	&	1150	&	$<$	1.0	&		&	SB	\\
8121$^\dagger$	&	K1III	&	1.11	&	-9.96	&	0.13	&	0.18	&	0.66	&	0.724	&	4	&	2418	&	$<$	1.1	&		&		\\
8207	&	K0-IIIb	&	1.08	&	-12.59	&	0.21	&	0.27	&	0.92	&	0.359	&	2	&	379	&		1.3	&	1.2	&		\\
8350$^{\dagger,\ddagger}$	&	F6IV	&	0.48	&	-5.76	&	0.78	&	1.36	&	3.10	&	0.000	&	3	&	213	&		12.5	&	3.7	&	SB	\\
8498	&	K5III	&	1.61	&	-20.86	&	0.24	&	0.33	&	1.20	&	0.232	&	2	&	824	&		1.5	&	1.2	&		\\
8512	&	K0III-IIIb	&	1.06	&	16.37	&	0.21	&	0.36	&	1.32	&	0.176	&	3	&	2354	&	$<$	1.0	&		&		\\
8599$^\dagger$	&	G8III	&	0.96	&	-27.48	&	0.29	&	0.41	&	1.51	&	0.131	&	2	&	4615	&	$<$	1.0	&		&		\\
8651	&	K0III	&	1.04	&	72.09	&	0.19	&	0.04	&	0.16	&	0.877	&	2	&	2196	&		4.4	&	1.0	&		\\
8681$^\dagger$	&	K1II	&	1.14	&	-9.55	&	3.05	&	4.32	&	16.06	&	0.000	&	2	&	212	&	$<$	1.0	&		&	SB	\\
8705	&	K2.5IIIb	&	1.23	&	-21.74	&	1.32	&	1.87	&	7.12	&	0.000	&	2	&	306	&	$<$	1.2	&		&	SB	\\
8810	&	K5III	&	1.56	&	21.30	&	0.20	&	0.17	&	0.62	&	0.535	&	2	&	1340	&		3.9	&	1.0	&		\\
8829	&	F0IIIDel Del	&	0.35	&	11.87	&	0.46	&	0.59	&	0.57	&	0.873	&	5	&	5412	&		19.6	&	1.0	&		\\
8890	&	F7:Ib-II	&	0.60	&	-14.49	&	0.69	&	2.50	&	6.85	&	0.000	&	13	&	6098	&		13.1	&	2.0	&	SBO	\\
8921$^\dagger$	&	K4III-IV	&	1.32	&	5.01	&	0.19	&	0.09	&	0.33	&	0.744	&	2	&	213	&	$<$	1.0	&		&		\\
9228	&	K4III	&	1.34	&	-6.00	&	0.19	&	0.21	&	0.77	&	0.443	&	2	&	5	&	$<$	1.6	&		&		\\
9352	&	K0Ib+B9V	&	1.52	&	-9.40	&	0.12	&	0.70	&	2.26	&	0.000	&	34	&	6894	&	$<$	1.0	&		&	SB	\\
9362	&	K0III	&	0.99	&	-6.27	&	0.21	&	0.29	&	1.04	&	0.299	&	2	&	1530	&	$<$	1.0	&		&		\\
9377$^\dagger$	&	K0III	&	1.08	&	3.02	&	0.22	&	0.31	&	1.15	&	0.249	&	2	&	212	&	$<$	1.0	&		&		\\
9525	&	K0III	&	1.02	&	18.52	&	1.07	&	1.51	&	5.35	&	0.000	&	2	&	1848	&		4.4	&	1.0	&	SB	\\
9742$^\dagger$	&	K0-1III	&	1.11	&	-10.53	&	0.19	&	0.02	&	0.09	&	0.931	&	2	&	212	&	$<$	1.4	&		&		\\
9856	&	K2IIIaBa0.2CN1	&	1.21	&	20.86	&	0.19	&	0.02	&	0.08	&	0.938	&	2	&	2580	&		2.0	&	1.3	&		\\
9927	&	K3-III	&	1.28	&	16.15	&	0.19	&	0.14	&	0.53	&	0.597	&	2	&	1946	&	$<$	1.0	&		&		\\
10042	&	K0III	&	0.97	&	2.82	&	0.21	&	0.02	&	0.07	&	0.942	&	2	&	829	&		3.9	&	1.0	&		\\
10142	&	K0IV	&	1.05	&	29.74	&	0.19	&	0.21	&	0.76	&	0.450	&	2	&	1847	&		2.3	&	1.2	&		\\
10241$^{\dagger,\ddagger}$	&	F5IV-V	&	0.44	&	-3.73	&	0.29	&	0.58	&	1.55	&	0.069	&	4	&	211	&		7.5	&	1.6	&		\\
10380	&	K3IIIbBa0.1	&	1.36	&	0.75	&	0.31	&	0.44	&	1.55	&	0.121	&	2	&	491	&	$<$	1.0	&		&		\\
10537	&	K0III	&	1.05	&	8.67	&	5.23	&	7.40	&	28.03	&	0.000	&	2	&	1610	&	$<$	1.6	&		&	SB	\\
10550	&	K3II-III	&	1.38	&	-33.62	&	0.25	&	0.35	&	1.31	&	0.190	&	2	&	1040	&		1.9	&	1.3	&		\\
10615	&	K2-3III	&	1.27	&	3.15	&	0.19	&	0.06	&	0.23	&	0.816	&	2	&	1092	&	$<$	1.4	&		&		\\
10824	&	K4III	&	1.52	&	11.16	&	0.20	&	0.25	&	0.92	&	0.358	&	2	&	1040	&		2.7	&	1.1	&		\\
10859$^\dagger$	&	G6-8III	&	0.94	&	2.45	&	0.19	&	0.26	&	0.97	&	0.333	&	2	&	233	&		2.2	&	1.3	&		\\
11022$^\dagger$	&	K5-M0III	&	1.54	&	-12.82	&	0.19	&	0.22	&	0.80	&	0.424	&	2	&	211	&		2.5	&	1.2	&		\\
11025	&	G8III	&	0.94	&	24.70	&	2.64	&	4.57	&	15.56	&	0.000	&	3	&	860	&		7.5	&	1.0	&	SB	\\
11050$^\dagger$	&	K0III	&	1.02	&	14.83	&	0.16	&	0.10	&	0.36	&	0.879	&	3	&	2420	&		1.7	&	1.3	&		\\
11183$^\dagger$	&	K2-3III	&	1.22	&	20.40	&	0.19	&	0.22	&	0.83	&	0.404	&	2	&	211	&	$<$	1.0	&		&		\\
11332	&	K1IV	&	1.01	&	12.00	&	0.27	&	0.39	&	1.27	&	0.208	&	2	&	1083	&	$<$	1.0	&		&		\\
11353	&	K0IIIBa0.1	&	1.14	&	14.34	&	3.61	&	8.83	&	27.26	&	0.000	&	6	&	1159	&	$<$	1.0	&		&	SBO	\\
11643	&	K1II	&	1.12	&	23.45	&	0.19	&	0.23	&	0.84	&	0.404	&	2	&	316	&	$<$	1.0	&		&		\\
11930	&	K4III	&	1.42	&	24.71	&	0.19	&	0.06	&	0.24	&	0.810	&	2	&	908	&		1.3	&	1.2	&		\\
11937	&	G8IIIbCNIV	&	0.85	&	-6.12	&	0.41	&	0.58	&	2.02	&	0.043	&	2	&	1526	&	$<$	1.1	&		&		\\
11977	&	G8.5III	&	0.95	&	-18.18	&	0.20	&	0.19	&	0.70	&	0.487	&	2	&	1449	&		2.0	&	1.3	&		\\
12055	&	G8III	&	0.88	&	13.49	&	0.16	&	0.23	&	0.80	&	0.524	&	3	&	1124	&		5.7	&	1.0	&		\\
12135$^\dagger$	&	K0III	&	1.02	&	1.19	&	3.52	&	4.98	&	18.12	&	0.000	&	2	&	211	&		2.8	&	1.1	&	SB	\\
12270$^\dagger$	&	G8II-III	&	0.90	&	11.94	&	0.19	&	0.10	&	0.37	&	0.712	&	2	&	226	&	$<$	1.0	&		&		\\
12296	&	K1III	&	1.06	&	27.37	&	0.19	&	0.15	&	0.54	&	0.589	&	2	&	1382	&		2.1	&	1.3	&		\\
12363$^\ddagger$	&	F5-6IV-V	&	0.44	&	9.11	&	1.13	&	1.59	&	1.81	&	0.070	&	2	&	1449	&		28.0	&	2.8	&		\\
12438	&	G5III	&	0.88	&	25.34	&	0.14	&	0.27	&	0.99	&	0.398	&	4	&	1032	&		2.6	&	1.0	&		\\
12477	&	K1III	&	1.17	&	9.16	&	0.19	&	0.18	&	0.68	&	0.499	&	2	&	1449	&	$<$	1.5	&		&		\\
12524	&	K5III	&	1.49	&	-31.95	&	0.36	&	0.50	&	1.86	&	0.062	&	2	&	1039	&	$<$	1.0	&		&		\\
12533	&	K3-IIb	&	1.37	&	-11.73	&	0.18	&	0.31	&	1.13	&	0.281	&	3	&	3121	&		2.1	&	2.0	&	SBO	\\
13336$^\dagger$	&	K1III	&	1.19	&	-25.92	&	0.22	&	0.31	&	1.18	&	0.239	&	2	&	211	&		1.2	&	1.3	&		\\
13423$^\dagger$	&	G8III	&	0.90	&	40.85	&	0.30	&	0.42	&	1.55	&	0.121	&	2	&	211	&		2.1	&	1.7	&		\\
13474	&	G0II-III+B9V	&	0.63	&	-12.21	&	0.42	&	2.52	&	5.80	&	0.000	&	36	&	6144	&		1.2	&	1.0	&	SB	\\
13520	&	K3.5IIIBa0.5:	&	1.48	&	-49.33	&	0.52	&	2.50	&	7.90	&	0.000	&	23	&	3314	&		2.7	&	1.0	&	SBO	\\
13692	&	G9III	&	1.01	&	38.24	&	0.19	&	0.20	&	0.73	&	0.463	&	2	&	316	&		1.4	&	1.2	&		\\
13940	&	G8III	&	0.97	&	20.31	&	0.20	&	0.19	&	0.68	&	0.496	&	2	&	1379	&		3.1	&	1.0	&		\\
14129	&	G8.5III	&	0.96	&	14.20	&	0.20	&	0.16	&	0.57	&	0.571	&	2	&	1140	&		1.2	&	1.3	&		\\
14214$^\ddagger$	&	G0.5IVb	&	0.60	&	13.79	&	2.43	&	9.71	&	32.83	&	0.000	&	16	&	4474	&		2.8	&	1.0	&	SBO	\\
14287	&	K2III	&	1.30	&	15.80	&	0.19	&	0.04	&	0.13	&	0.893	&	2	&	915	&	$<$	1.0	&		&		\\
14509$^\dagger$	&	K2III	&	1.16	&	23.31	&	0.19	&	0.11	&	0.40	&	0.688	&	2	&	211	&	$<$	1.0	&		&		\\
14622	&	F0III-IV	&	0.27	&	-26.72	&	1.63	&	2.82	&	4.86	&	0.000	&	3	&	5102	&		14.3	&	8.9	&	SB	\\
14641	&	K5III	&	1.55	&	48.60	&	0.20	&	0.10	&	0.35	&	0.730	&	2	&	773	&		3.0	&	1.1	&		\\
14728	&	K0III	&	1.23	&	1.83	&	0.19	&	0.15	&	0.57	&	0.571	&	2	&	1146	&	$<$	1.0	&		&		\\
14832$^\dagger$	&	K0III	&	1.00	&	-6.23	&	0.19	&	0.23	&	0.86	&	0.392	&	2	&	211	&		1.5	&	1.2	&		\\
14872	&	K4+III	&	1.53	&	-4.93	&	0.20	&	0.03	&	0.12	&	0.901	&	2	&	1094	&		1.3	&	1.2	&		\\
14890$^\dagger$	&	K2III	&	1.61	&	11.58	&	0.19	&	0.07	&	0.24	&	0.807	&	2	&	212	&		4.0	&	1.0	&		\\
14988$^\dagger$	&	K3III	&	1.32	&	33.69	&	0.19	&	0.01	&	0.04	&	0.970	&	2	&	214	&	$<$	1.0	&		&		\\
15220	&	K2III	&	1.26	&	46.54	&	0.44	&	0.62	&	2.30	&	0.022	&	2	&	1125	&	$<$	1.0	&		&		\\
15248	&	K1III	&	1.09	&	27.59	&	0.27	&	0.38	&	1.41	&	0.159	&	2	&	1220	&	$<$	1.3	&		&		\\
15471	&	K2IIICNII	&	1.11	&	-8.31	&	0.38	&	0.54	&	1.99	&	0.047	&	2	&	1141	&	$<$	1.6	&		&		\\
15524$^\ddagger$	&	F6IV	&	0.41	&	-7.75	&	4.60	&	6.50	&	2.14	&	0.040	&	2	&	1829	&		38.7	&	29.7	&		\\
15889	&	G8III	&	1.02	&	13.56	&	0.46	&	0.93	&	3.29	&	0.000	&	4	&	1509	&		6.8	&	1.0	&	SB	\\
15975	&	K0III	&	1.06	&	9.79	&	0.19	&	0.04	&	0.13	&	0.897	&	2	&	1378	&	$<$	1.0	&		&		\\
16307$^\dagger$	&	G8-K0III	&	1.02	&	3.39	&	0.19	&	0.07	&	0.28	&	0.778	&	2	&	213	&		3.6	&	1.0	&		\\
16417$^\ddagger$	&	G5IV	&	0.66	&	10.87	&	0.17	&	0.29	&	1.06	&	0.328	&	3	&	2205	&		2.1	&	1.0	&		\\
16522	&	G8III	&	0.98	&	-12.07	&	0.90	&	1.27	&	4.53	&	0.000	&	2	&	1219	&		1.2	&	1.4	&	SB	\\
16589$^\ddagger$	&	G0IV	&	0.52	&	51.17	&	27.01	&	38.20	&	29.71	&	0.000	&	2	&	1382	&		34.3	&	3.4	&	SBO	\\
16733$^\dagger$	&	K0III	&	1.04	&	-4.27	&	0.19	&	0.08	&	0.29	&	0.774	&	2	&	213	&	$<$	1.1	&		&		\\
16780	&	G5II	&	1.14	&	-7.00	&	0.22	&	0.10	&	0.33	&	0.739	&	2	&	1496	&		9.5	&	2.0	&		\\
16815	&	K0III	&	1.02	&	-8.12	&	0.20	&	0.08	&	0.28	&	0.779	&	2	&	797	&	$<$	1.3	&		&		\\
16825$^\ddagger$	&	F5III:	&	0.43	&	-0.82	&	0.81	&	1.41	&	3.11	&	0.000	&	3	&	1125	&		12.8	&	2.2	&	SB	\\
16901	&	G0Ib-IICa1CH-1	&	0.90	&	-2.25	&	0.13	&	0.56	&	1.65	&	0.000	&	18	&	1828	&		12.8	&	2.0	&	SB	\\
16975	&	G8III	&	0.92	&	25.09	&	0.19	&	0.13	&	0.49	&	0.624	&	2	&	798	&		1.5	&	1.2	&		\\
17006	&	K1III	&	0.88	&	12.66	&	0.16	&	0.28	&	1.00	&	0.371	&	3	&	1089	&		2.6	&	1.0	&		\\
17094	&	F0IV	&	0.31	&	31.53	&	1.26	&	3.98	&	1.66	&	0.003	&	10	&	2577	&		65.3	&	6.7	&	SBO	\\
17325$^\dagger$	&	K2III	&	1.36	&	32.29	&	3.30	&	4.67	&	17.50	&	0.000	&	2	&	213	&	$<$	1.2	&		&	SB	\\
17463	&	F5:Ib-II	&	0.64	&	-7.81	&	0.94	&	5.13	&	10.01	&	0.000	&	30	&	1477	&		12.8	&	2.0	&	SB	\\
17504	&	G8III-IV	&	0.93	&	-18.65	&	0.27	&	0.38	&	1.35	&	0.177	&	2	&	1185	&	$<$	1.0	&		&		\\
17528$^\dagger$	&	K0-1III	&	0.96	&	3.69	&	0.19	&	0.07	&	0.26	&	0.796	&	2	&	213	&	$<$	1.0	&		&		\\
17652	&	K0-IIIFe-0.5	&	0.99	&	17.32	&	0.19	&	0.01	&	0.05	&	0.958	&	2	&	859	&		1.4	&	1.2	&		\\
17709	&	K5+III	&	1.56	&	13.23	&	0.20	&	0.05	&	0.17	&	0.868	&	2	&	2111	&		1.6	&	1.1	&		\\
17713	&	K1III	&	1.07	&	-6.32	&	0.19	&	0.13	&	0.49	&	0.625	&	2	&	813	&		2.4	&	1.2	&		\\
17793$^\dagger$	&	K0III	&	0.90	&	21.97	&	0.59	&	0.83	&	3.09	&	0.002	&	2	&	213	&		3.1	&	1.0	&		\\
17824	&	K0III	&	0.91	&	-9.49	&	0.74	&	1.04	&	3.57	&	0.000	&	2	&	813	&		3.5	&	1.0	&	SB	\\
17829	&	K5III	&	1.25	&	13.08	&	0.18	&	0.08	&	0.30	&	0.765	&	2	&	707	&	$<$	1.0	&		&		\\
17926$^\ddagger$	&	F8IV-V	&	0.48	&	9.72	&	0.26	&	0.12	&	0.32	&	0.748	&	2	&	813	&		8.9	&	1.0	&		\\
18071	&	K0III	&	1.04	&	50.06	&	0.20	&	0.26	&	0.90	&	0.367	&	2	&	813	&	$<$	1.4	&		&		\\
18149$^\ddagger$	&	F6IV	&	0.44	&	27.36	&	0.81	&	1.15	&	1.45	&	0.152	&	2	&	768	&		21.4	&	2.1	&		\\
18185	&	K1III	&	1.25	&	17.67	&	0.19	&	0.08	&	0.31	&	0.759	&	2	&	1185	&	$<$	1.0	&		&		\\
18265$^\dagger$	&	K4III	&	1.58	&	-12.91	&	0.19	&	0.05	&	0.20	&	0.842	&	2	&	213	&		2.4	&	1.2	&		\\
18293	&	K3III	&	1.33	&	2.75	&	0.36	&	0.51	&	1.91	&	0.056	&	2	&	1185	&		1.3	&	1.2	&		\\
18322	&	K1-IIIbBa0.2:	&	1.11	&	-20.47	&	0.19	&	0.21	&	0.78	&	0.438	&	2	&	1146	&	$<$	1.0	&		&		\\
18423$^\dagger$	&	K2-3III	&	1.39	&	5.89	&	0.19	&	0.01	&	0.03	&	0.973	&	2	&	228	&	$<$	1.0	&		&		\\
18474	&	G5:III	&	0.89	&	5.66	&	0.12	&	0.31	&	1.05	&	0.358	&	7	&	2140	&		1.3	&	1.0	&		\\
18535	&	K2III	&	1.33	&	6.75	&	0.20	&	0.06	&	0.20	&	0.838	&	2	&	815	&		1.1	&	1.3	&		\\
18650$^\dagger$	&	K1III	&	1.04	&	13.60	&	0.19	&	0.06	&	0.23	&	0.820	&	2	&	215	&	$<$	1.0	&		&		\\
18784	&	K0II	&	1.05	&	13.37	&	0.20	&	0.23	&	0.82	&	0.412	&	2	&	1145	&	$<$	1.0	&		&		\\
18907$^\ddagger$	&	G5IV	&	0.79	&	38.33	&	0.16	&	0.32	&	1.13	&	0.277	&	4	&	2004	&	$<$	1.3	&		&		\\
18925	&	G8III+A2V	&	0.70	&	24.58	&	3.35	&	30.53	&	75.39	&	0.000	&	83	&	4339	&		2.4	&	1.0	&	SBO	\\
18953	&	K0II-III	&	0.94	&	26.38	&	1.70	&	2.41	&	8.87	&	0.000	&	2	&	1147	&	$<$	1.0	&		&	SB	\\
18970	&	G9.5III	&	1.02	&	-46.37	&	0.22	&	0.48	&	1.58	&	0.041	&	5	&	416	&	$<$	1.0	&		&		\\
19141	&	K2-3III	&	1.30	&	19.21	&	0.65	&	0.92	&	3.55	&	0.000	&	2	&	1096	&	$<$	1.0	&		&	SB	\\
19940$^\dagger$	&	K1III	&	1.02	&	11.06	&	0.37	&	0.52	&	1.97	&	0.049	&	2	&	228	&	$<$	1.4	&		&		\\
19948$^\dagger$	&	K1III	&	1.12	&	14.49	&	0.18	&	0.08	&	0.30	&	0.767	&	2	&	213	&	$<$	1.7	&		&		\\
20176$^\dagger$	&	K1IICNIII	&	1.05	&	23.33	&	0.19	&	0.21	&	0.80	&	0.424	&	2	&	215	&	$<$	1.0	&		&		\\
20610	&	G6III	&	0.90	&	20.64	&	0.21	&	0.23	&	0.77	&	0.443	&	2	&	817	&		3.8	&	1.0	&		\\
20631$^\ddagger$	&	F0IV	&	0.37	&	14.22	&	2.79	&	5.57	&	2.36	&	0.001	&	4	&	2264	&		65.8	&	6.6	&		\\
20640	&	K2III	&	1.24	&	-0.47	&	1.77	&	2.51	&	9.17	&	0.000	&	2	&	1084	&	$<$	1.0	&		&	SB	\\
20791	&	G8.5III	&	0.97	&	7.31	&	0.35	&	0.49	&	1.64	&	0.102	&	2	&	783	&		1.9	&	2.1	&		\\
20894	&	G6.5IIbCN-1Hdel-1	&	0.88	&	4.12	&	0.87	&	1.23	&	4.33	&	0.000	&	2	&	755	&	$<$	1.8	&		&	SB	\\
21011$^\dagger$	&	K0III	&	1.00	&	-1.85	&	0.19	&	0.13	&	0.50	&	0.615	&	2	&	218	&	$<$	1.0	&		&		\\
21149$^\dagger$	&	K3III	&	1.37	&	18.65	&	0.19	&	0.01	&	0.03	&	0.979	&	2	&	219	&		2.0	&	1.3	&		\\
21430$^\dagger$	&	G5III	&	0.94	&	13.68	&	0.19	&	0.02	&	0.07	&	0.945	&	2	&	215	&		1.9	&	1.4	&		\\
21530	&	K2III	&	1.10	&	-2.18	&	0.19	&	0.23	&	0.86	&	0.392	&	2	&	1030	&	$<$	1.0	&		&		\\
21574	&	K2III	&	1.29	&	33.89	&	0.20	&	0.28	&	0.99	&	0.321	&	2	&	589	&	$<$	1.0	&		&		\\
21770$^\ddagger$	&	F4III	&	0.40	&	-46.85	&	2.64	&	4.58	&	3.78	&	0.000	&	3	&	444	&		28.0	&	2.8	&	SB	\\
22001$^\ddagger$	&	F5IV-V	&	0.40	&	13.46	&	0.39	&	0.67	&	1.28	&	0.209	&	3	&	2569	&		14.6	&	1.8	&		\\
22231	&	K2III	&	1.10	&	41.10	&	0.20	&	0.16	&	0.54	&	0.590	&	2	&	1002	&		2.5	&	1.3	&		\\
22322$^\dagger$	&	K3III	&	1.40	&	14.84	&	0.19	&	0.08	&	0.30	&	0.766	&	2	&	219	&		3.0	&	1.1	&		\\
22382$^\dagger$	&	K0III	&	1.04	&	31.21	&	0.19	&	0.05	&	0.21	&	0.837	&	2	&	228	&		1.8	&	1.4	&		\\
22484$^\ddagger$	&	F9IV-V	&	0.58	&	27.95	&	0.02	&	0.32	&	1.03	&	0.227	&	453	&	7708	&		4.3	&	1.0	&		\\
22663	&	K1III	&	1.04	&	12.54	&	1.85	&	2.62	&	8.95	&	0.000	&	2	&	828	&		1.6	&	1.2	&	SB	\\
22676	&	G8III	&	0.93	&	18.14	&	0.31	&	0.43	&	1.50	&	0.133	&	2	&	1126	&		3.4	&	1.0	&		\\
22819	&	K1III-IV	&	1.00	&	24.83	&	0.19	&	0.01	&	0.03	&	0.976	&	2	&	1115	&	$<$	1.0	&		&		\\
23005$^\ddagger$	&	F0IV	&	0.35	&	5.38	&	1.78	&	3.08	&	1.34	&	0.190	&	3	&	389	&		66.0	&	6.6	&		\\
23319	&	K2.5III	&	1.20	&	10.75	&	0.19	&	0.22	&	0.83	&	0.409	&	2	&	678	&	$<$	1.6	&		&		\\
23413	&	K4III	&	1.42	&	66.09	&	0.13	&	0.14	&	0.52	&	0.844	&	4	&	848	&		1.4	&	1.0	&		\\
23474$^\dagger$	&	K2III	&	1.15	&	2.79	&	0.19	&	0.10	&	0.38	&	0.704	&	2	&	234	&		1.2	&	1.3	&		\\
23508	&	K1III	&	1.06	&	19.15	&	0.20	&	0.08	&	0.27	&	0.784	&	2	&	827	&	$<$	1.0	&		&		\\
23670$^\dagger$	&	G8-K0III	&	1.02	&	4.08	&	0.19	&	0.14	&	0.53	&	0.599	&	2	&	218	&		1.2	&	1.3	&		\\
23697$^\dagger$	&	K1III	&	1.04	&	32.70	&	0.19	&	0.08	&	0.29	&	0.773	&	2	&	227	&	$<$	1.1	&		&		\\
23719	&	K1III	&	0.96	&	-1.06	&	0.20	&	0.04	&	0.15	&	0.878	&	2	&	1088	&	$<$	1.7	&		&		\\
23754$^\ddagger$	&	F3III	&	0.42	&	7.30	&	0.26	&	0.58	&	1.33	&	0.135	&	5	&	3360	&		14.5	&	1.0	&		\\
23817	&	K2+III	&	1.13	&	47.63	&	0.34	&	0.48	&	1.77	&	0.077	&	2	&	1528	&	$<$	1.0	&		&	SBO	\\
23838	&	G2III+F2:V	&	0.76	&	17.83	&	2.43	&	12.39	&	36.02	&	0.000	&	26	&	3724	&		3.3	&	1.0	&	SBO	\\
23887	&	K3III	&	1.23	&	66.65	&	0.20	&	0.16	&	0.55	&	0.580	&	2	&	1170	&		1.7	&	1.4	&		\\
23940	&	G6III	&	0.98	&	50.76	&	0.23	&	0.32	&	1.08	&	0.279	&	2	&	821	&		4.6	&	1.0	&		\\
23978	&	K5III	&	1.64	&	3.41	&	0.35	&	0.50	&	1.82	&	0.068	&	2	&	970	&		3.0	&	1.0	&		\\
24160	&	G9II-III	&	0.95	&	3.01	&	0.44	&	0.62	&	2.31	&	0.021	&	2	&	590	&	$<$	1.0	&		&		\\
24555	&	G8III	&	0.94	&	25.91	&	0.14	&	0.18	&	0.58	&	0.852	&	5	&	5764	&		2.7	&	1.0	&		\\
24706	&	K2III	&	1.24	&	-0.83	&	3.24	&	4.59	&	16.82	&	0.000	&	2	&	763	&	$<$	1.0	&		&	SB	\\
24740$^\ddagger$	&	F2IV	&	0.30	&	32.69	&	0.50	&	1.00	&	1.35	&	0.140	&	4	&	737	&		19.7	&	1.0	&		\\
24744	&	K0III+A3V	&	0.60	&	9.91	&	1.63	&	2.31	&	6.66	&	0.000	&	2	&	677	&		4.4	&	1.0	&	SB	\\
25165	&	K5III	&	1.48	&	-6.20	&	0.19	&	0.16	&	0.60	&	0.546	&	2	&	972	&		2.3	&	1.2	&		\\
25170$^\dagger$	&	K1-2III	&	1.10	&	0.16	&	0.88	&	1.25	&	4.75	&	0.000	&	2	&	229	&	$<$	1.3	&		&	SB	\\
25291	&	F0II	&	0.50	&	-20.86	&	0.55	&	0.77	&	1.91	&	0.058	&	2	&	2433	&		6.8	&	2.0	&		\\
25346$^\ddagger$	&	F2IV	&	0.44	&	10.95	&	1.79	&	2.53	&	1.70	&	0.090	&	2	&	467	&		49.6	&	6.7	&		\\
25661	&	K2II	&	1.22	&	20.18	&	0.19	&	0.08	&	0.31	&	0.758	&	2	&	972	&	$<$	1.0	&		&		\\
25728	&	K4III	&	1.42	&	60.83	&	0.19	&	0.07	&	0.26	&	0.798	&	2	&	893	&	$<$	1.0	&		&		\\
26262$^\dagger$	&	K0III	&	0.93	&	-6.63	&	0.19	&	0.04	&	0.15	&	0.883	&	2	&	218	&		3.0	&	1.1	&		\\
26322$^\ddagger$	&	F2IV-V	&	0.34	&	17.51	&	0.25	&	7.08	&	17.09	&	0.000	&	822	&	4510	&	$<$	8.2	&		&	SB	\\
26409	&	G8III	&	0.94	&	-8.82	&	0.25	&	0.35	&	1.29	&	0.197	&	2	&	760	&		1.9	&	1.3	&		\\
26575$^\dagger$	&	K1+IIIaCH-1.5	&	1.07	&	28.23	&	0.19	&	0.08	&	0.29	&	0.774	&	2	&	219	&		2.1	&	1.3	&		\\
26820$^\dagger$	&	K3-4III	&	1.48	&	41.69	&	0.19	&	0.03	&	0.12	&	0.908	&	2	&	218	&		2.9	&	1.1	&		\\
26846	&	K3III	&	1.17	&	6.05	&	0.20	&	0.40	&	1.49	&	0.087	&	4	&	2215	&	$<$	1.0	&		&		\\
26927$^\dagger$	&	K3III	&	1.46	&	59.96	&	0.19	&	0.16	&	0.60	&	0.546	&	2	&	218	&		1.5	&	1.2	&		\\
26967	&	K1III	&	1.10	&	21.78	&	0.19	&	0.07	&	0.26	&	0.794	&	2	&	814	&		1.6	&	1.1	&		\\
27256	&	G8II-III	&	0.91	&	36.05	&	0.29	&	0.40	&	1.42	&	0.155	&	2	&	1124	&		4.7	&	1.0	&		\\
27304	&	K0III	&	1.10	&	35.75	&	0.19	&	0.05	&	0.18	&	0.855	&	2	&	1125	&		1.1	&	1.3	&		\\
27362$^\dagger$	&	G8III	&	1.67	&	25.45	&	0.92	&	1.29	&	4.69	&	0.000	&	2	&	214	&		7.3	&	1.0	&	SB	\\
27442	&	K2IVa	&	1.08	&	29.06	&	0.32	&	0.45	&	1.66	&	0.097	&	2	&	1006	&	$<$	1.0	&		&		\\
27588	&	K2III	&	1.08	&	23.81	&	0.19	&	0.21	&	0.75	&	0.452	&	2	&	771	&	$<$	1.0	&		&		\\
27604$^\ddagger$	&	F7IV-V	&	0.49	&	16.07	&	5.65	&	7.99	&	2.30	&	0.022	&	2	&	1006	&		52.2	&	14.7	&		\\
27611	&	K3III	&	1.32	&	-28.94	&	0.19	&	0.16	&	0.57	&	0.572	&	2	&	758	&	$<$	1.2	&		&		\\
27710$^\ddagger$	&	F0IV-V	&	0.35	&	25.12	&	0.40	&	1.48	&	1.99	&	0.001	&	14	&	5552	&		16.9	&	3.8	&		\\
27941$^\dagger$	&	K1III	&	1.24	&	16.97	&	0.19	&	0.17	&	0.65	&	0.517	&	2	&	218	&		1.5	&	1.2	&		\\
28028	&	K4III	&	1.49	&	27.22	&	0.38	&	0.54	&	2.03	&	0.042	&	2	&	855	&		1.2	&	1.2	&		\\
28093	&	G8III	&	0.96	&	44.72	&	0.20	&	0.24	&	0.86	&	0.388	&	2	&	1528	&		2.1	&	1.3	&		\\
28413	&	K4-5III	&	1.54	&	-19.00	&	0.20	&	0.14	&	0.51	&	0.610	&	2	&	1121	&		2.2	&	1.3	&		\\
28479	&	K1III	&	1.22	&	25.93	&	0.28	&	0.39	&	1.45	&	0.148	&	2	&	972	&	$<$	1.0	&		&		\\
28525	&	K2-3III+A	&	0.84	&	-9.46	&	12.30	&	17.40	&	56.93	&	0.000	&	2	&	1125	&		3.8	&	1.0	&	SB	\\
28700$^\dagger$	&	K1III	&	1.06	&	11.05	&	0.19	&	0.16	&	0.63	&	0.531	&	2	&	218	&	$<$	1.0	&		&		\\
28732$^\dagger$	&	K0III	&	1.01	&	1.07	&	0.19	&	0.04	&	0.15	&	0.884	&	2	&	229	&		2.1	&	1.2	&		\\
28749	&	K3II-III	&	1.32	&	15.33	&	0.23	&	0.33	&	1.22	&	0.221	&	2	&	822	&	$<$	1.4	&		&		\\
28776$^\dagger$	&	K0II	&	1.00	&	-7.92	&	0.19	&	0.09	&	0.32	&	0.748	&	2	&	218	&	$<$	1.0	&		&		\\
29063	&	K2III	&	1.38	&	-5.26	&	0.22	&	0.31	&	1.16	&	0.246	&	2	&	1166	&		1.9	&	1.3	&		\\
29065	&	K4III	&	1.47	&	-28.06	&	0.24	&	0.34	&	1.27	&	0.203	&	2	&	1166	&	$<$	1.0	&		&		\\
29085	&	K0IIICN-1	&	0.98	&	20.50	&	0.20	&	0.03	&	0.10	&	0.919	&	2	&	814	&	$<$	1.6	&		&		\\
29184	&	K3III	&	1.17	&	73.20	&	0.19	&	0.23	&	0.83	&	0.406	&	2	&	1164	&		1.6	&	1.2	&		\\
29291	&	G8IIIa	&	0.98	&	-3.29	&	0.43	&	0.60	&	2.20	&	0.028	&	2	&	813	&		2.1	&	1.2	&		\\
29399$^\dagger$	&	K1III	&	1.04	&	31.38	&	0.19	&	0.11	&	0.41	&	0.681	&	2	&	234	&	$<$	1.2	&		&		\\
29503	&	K2IIIb	&	1.09	&	42.92	&	0.19	&	0.00	&	0.00	&	1.000	&	2	&	1164	&		1.8	&	1.3	&		\\
29737	&	G6III	&	0.92	&	-12.40	&	0.27	&	0.47	&	1.77	&	0.044	&	3	&	1122	&		1.6	&	1.1	&		\\
29805$^\dagger$	&	K2III	&	1.32	&	37.37	&	0.19	&	0.03	&	0.12	&	0.903	&	2	&	232	&	$<$	1.0	&		&		\\
30020	&	F4IIIpSr	&	0.39	&	30.33	&	8.43	&	18.84	&	46.79	&	0.000	&	5	&	1166	&		9.5	&	4.6	&	SB	\\
30021	&	G8III	&	0.92	&	36.07	&	3.36	&	18.07	&	45.67	&	0.000	&	29	&	2658	&		8.5	&	1.0	&	SBO	\\
30080	&	K2III	&	1.41	&	1.02	&	0.44	&	0.62	&	2.23	&	0.026	&	2	&	711	&	$<$	1.0	&		&		\\
30185	&	K0-1III	&	0.98	&	4.63	&	0.19	&	0.21	&	0.74	&	0.457	&	2	&	1006	&	$<$	1.0	&		&		\\
30202$^\dagger$	&	K3-4III	&	1.46	&	-3.79	&	0.19	&	0.20	&	0.76	&	0.449	&	2	&	224	&		1.6	&	1.3	&		\\
30432	&	K1III	&	1.07	&	-10.23	&	0.19	&	0.10	&	0.36	&	0.719	&	2	&	856	&	$<$	1.3	&		&		\\
30479$^\dagger$	&	K2III	&	1.10	&	9.76	&	0.19	&	0.21	&	0.80	&	0.426	&	2	&	349	&	$<$	1.0	&		&		\\
30608	&	K1IV	&	1.07	&	6.24	&	0.20	&	0.26	&	0.92	&	0.360	&	2	&	711	&	$<$	1.0	&		&		\\
30610$^\dagger$	&	K0-1III	&	1.08	&	15.81	&	0.19	&	0.00	&	0.02	&	0.985	&	2	&	338	&	$<$	1.0	&		&		\\
30788$^\dagger$	&	G8III	&	0.95	&	18.74	&	0.20	&	0.03	&	0.10	&	0.923	&	2	&	224	&		1.6	&	1.4	&		\\
30814	&	K0III	&	0.98	&	40.05	&	0.19	&	0.22	&	0.80	&	0.422	&	2	&	1035	&		2.7	&	1.1	&		\\
31529$^\dagger$	&	K3III	&	1.42	&	28.91	&	0.19	&	0.02	&	0.08	&	0.937	&	2	&	241	&		2.1	&	1.3	&		\\
32436	&	K1III	&	1.07	&	27.90	&	0.31	&	0.43	&	1.57	&	0.116	&	2	&	813	&		2.0	&	1.6	&		\\
32440	&	K4III	&	1.52	&	26.40	&	0.19	&	0.05	&	0.17	&	0.864	&	2	&	1120	&		2.1	&	1.7	&		\\
32453$^\dagger$	&	G5III	&	0.88	&	6.05	&	0.19	&	0.01	&	0.05	&	0.958	&	2	&	241	&		2.0	&	1.4	&		\\
32515	&	G8III	&	1.17	&	30.43	&	0.30	&	0.42	&	1.56	&	0.118	&	2	&	769	&		1.4	&	1.2	&		\\
32655	&	F2IIp:	&	0.43	&	-14.82	&	0.57	&	0.36	&	0.45	&	0.656	&	2	&	403	&		26.0	&	2.6	&		\\
32831	&	K3III	&	1.20	&	9.87	&	0.20	&	0.28	&	1.05	&	0.295	&	2	&	678	&	$<$	1.0	&		&		\\
32887	&	K5III	&	1.46	&	0.53	&	0.19	&	0.18	&	0.66	&	0.510	&	2	&	812	&	$<$	1.0	&		&		\\
32890	&	K2III	&	1.17	&	-2.30	&	0.20	&	0.11	&	0.41	&	0.685	&	2	&	813	&		1.1	&	1.3	&		\\
33042	&	K5III	&	1.49	&	36.09	&	0.18	&	0.14	&	0.54	&	0.586	&	2	&	702	&		1.8	&	1.3	&		\\
33285	&	G8III	&	1.00	&	-12.04	&	0.29	&	0.42	&	1.48	&	0.140	&	2	&	1039	&		6.3	&	1.0	&		\\
33377$^\dagger$	&	K1III	&	1.08	&	-4.93	&	0.19	&	0.19	&	0.70	&	0.485	&	2	&	241	&	$<$	1.2	&		&		\\
33419	&	K0III	&	1.10	&	24.91	&	0.19	&	0.16	&	0.58	&	0.561	&	2	&	1104	&	$<$	1.0	&		&		\\
33519$^\dagger$	&	K5-M0III	&	1.51	&	-1.97	&	2.22	&	3.13	&	11.83	&	0.000	&	2	&	351	&	$<$	1.0	&		&	SB	\\
33555	&	K1-IVa	&	0.98	&	63.02	&	0.18	&	0.25	&	0.81	&	0.530	&	3	&	1104	&		1.3	&	1.3	&		\\
33646$^\ddagger$	&	G5III	&	0.66	&	-14.03	&	0.28	&	0.20	&	0.50	&	0.618	&	2	&	967	&		5.7	&	1.0	&		\\
33667$^\dagger$	&	K1III	&	1.25	&	41.58	&	0.19	&	0.09	&	0.33	&	0.743	&	2	&	216	&	$<$	1.0	&		&		\\
33833	&	G7III	&	0.96	&	25.29	&	0.19	&	0.13	&	0.49	&	0.626	&	2	&	1104	&	$<$	1.4	&		&		\\
33872	&	K5III	&	1.62	&	7.34	&	1.46	&	2.06	&	7.38	&	0.000	&	2	&	677	&		2.9	&	1.1	&	SB	\\
34167$^\dagger$	&	K4III	&	1.47	&	-6.26	&	0.20	&	0.11	&	0.39	&	0.697	&	2	&	241	&	$<$	2.0	&		&		\\
34172	&	G8-K0III	&	0.93	&	-4.81	&	0.27	&	0.46	&	1.65	&	0.066	&	3	&	1120	&		1.7	&	1.2	&		\\
34266	&	G8III	&	1.01	&	18.33	&	0.20	&	0.10	&	0.35	&	0.728	&	2	&	821	&		2.3	&	1.2	&		\\
34347$^\dagger$	&	K3III	&	1.39	&	34.63	&	0.19	&	0.08	&	0.32	&	0.752	&	2	&	356	&		1.5	&	1.3	&		\\
34533	&	GIII+A2V	&	0.60	&	16.43	&	0.88	&	6.56	&	13.34	&	0.000	&	56	&	6047	&		4.5	&	1.0	&	SBO	\\
34587$^\dagger$	&	K2III	&	1.21	&	13.39	&	0.19	&	0.08	&	0.30	&	0.761	&	2	&	356	&	$<$	1.0	&		&		\\
34642	&	K0IV	&	1.00	&	19.82	&	0.20	&	0.01	&	0.05	&	0.959	&	2	&	827	&	$<$	1.0	&		&		\\
34649	&	K2.5IIIa	&	1.28	&	9.86	&	0.19	&	0.10	&	0.38	&	0.700	&	2	&	1118	&		2.2	&	1.2	&		\\
35369	&	G8IIIFe-0.5	&	0.96	&	-18.56	&	0.19	&	0.17	&	0.63	&	0.531	&	2	&	1106	&		1.1	&	1.3	&		\\
35410	&	G9III-IVFe-1	&	0.96	&	20.69	&	0.05	&	0.69	&	2.52	&	0.000	&	165	&	7297	&	$<$	1.0	&		&	SBO	\\
35528$^\dagger$	&	K1III	&	1.04	&	29.91	&	0.19	&	0.03	&	0.12	&	0.904	&	2	&	358	&	$<$	1.0	&		&		\\
35536	&	K5III	&	1.56	&	55.51	&	0.24	&	0.34	&	1.27	&	0.205	&	2	&	1106	&		2.6	&	1.1	&		\\
35765$^\dagger$	&	K1III	&	1.20	&	15.66	&	0.19	&	0.10	&	0.36	&	0.720	&	2	&	358	&	$<$	1.0	&		&		\\
36134	&	K1-III	&	1.15	&	20.96	&	0.26	&	0.37	&	1.35	&	0.176	&	2	&	1106	&	$<$	1.3	&		&		\\
36167	&	K5III	&	1.57	&	6.45	&	0.16	&	0.23	&	0.73	&	0.715	&	4	&	1106	&		2.7	&	1.6	&		\\
36189	&	G6III	&	1.00	&	10.81	&	0.20	&	0.09	&	0.33	&	0.740	&	2	&	1088	&		5.2	&	1.0	&		\\
36255$^\dagger$	&	G8/K0III	&	1.06	&	57.20	&	0.19	&	0.07	&	0.26	&	0.794	&	2	&	358	&	$<$	1.0	&		&		\\
36553$^\ddagger$	&	G3IV	&	0.62	&	16.99	&	0.22	&	0.37	&	1.29	&	0.192	&	3	&	2158	&		6.6	&	1.0	&		\\
36584$^\ddagger$	&	F0IV-V	&	0.34	&	-3.78	&	3.45	&	4.88	&	1.99	&	0.048	&	2	&	466	&		67.1	&	6.7	&		\\
36597	&	K1IIIa	&	1.14	&	-4.56	&	1.32	&	1.86	&	6.96	&	0.000	&	2	&	791	&		1.7	&	1.3	&	SB	\\
36689$^\dagger$	&	K4-5III	&	1.53	&	14.69	&	0.65	&	0.92	&	3.47	&	0.001	&	2	&	338	&		1.2	&	1.3	&		\\
36734$^\dagger$	&	K3III	&	1.35	&	8.03	&	0.68	&	1.18	&	4.38	&	0.000	&	3	&	4037	&	$<$	1.0	&		&	SB	\\
36780	&	K5III	&	1.55	&	86.67	&	1.54	&	2.17	&	8.01	&	0.000	&	2	&	1106	&		2.1	&	1.3	&	SB	\\
36848	&	K2III	&	1.22	&	0.06	&	0.87	&	1.23	&	4.58	&	0.000	&	2	&	791	&	$<$	2.7	&		&	SB	\\
36874	&	K0III	&	1.07	&	21.29	&	0.86	&	1.22	&	4.50	&	0.000	&	2	&	791	&	$<$	1.0	&		&	SB	\\
37192	&	K2IIIa	&	1.12	&	45.42	&	0.94	&	1.33	&	4.85	&	0.000	&	2	&	789	&	$<$	1.0	&		&	SB	\\
37269	&	F9III+B9.5V	&	0.45	&	-4.79	&	0.19	&	1.10	&	1.93	&	0.000	&	32	&	4279	&		5.1	&	1.0	&	SB	\\
37297	&	G8-K0III	&	1.04	&	-0.25	&	4.36	&	6.16	&	22.56	&	0.000	&	2	&	1124	&	$<$	1.0	&		&	SBO	\\
37462$^\dagger$	&	K4III	&	1.45	&	32.89	&	0.30	&	0.42	&	1.58	&	0.113	&	2	&	351	&		2.2	&	1.3	&		\\
37501	&	G5IV	&	0.85	&	7.88	&	0.16	&	0.10	&	0.35	&	0.886	&	3	&	1124	&		2.3	&	1.0	&		\\
37763	&	K2III	&	1.13	&	57.43	&	3.45	&	4.88	&	17.74	&	0.000	&	2	&	1121	&	$<$	1.0	&		&	SB	\\
37811	&	G6-8III	&	0.92	&	-5.81	&	0.19	&	0.11	&	0.42	&	0.677	&	2	&	792	&		2.4	&	1.1	&		\\
38495	&	K1III+G0IV	&	1.05	&	-46.25	&	0.43	&	0.86	&	2.61	&	0.000	&	4	&	1108	&	$<$	1.0	&		&	SB	\\
38558	&	F0III	&	0.30	&	3.76	&	0.57	&	0.98	&	1.14	&	0.272	&	3	&	445	&		23.9	&	2.4	&		\\
38713$^\dagger$	&	G2Ib-II	&	0.89	&	5.86	&	0.16	&	0.15	&	0.55	&	0.741	&	3	&	3583	&		2.0	&	1.1	&		\\
38871	&	K0-1II	&	1.04	&	11.67	&	0.19	&	0.20	&	0.72	&	0.469	&	2	&	1079	&		1.8	&	1.3	&		\\
38885$^\dagger$	&	K1III	&	1.18	&	57.34	&	0.19	&	0.18	&	0.69	&	0.489	&	2	&	358	&	$<$	1.0	&		&		\\
39110$^\dagger$	&	K3III	&	1.40	&	-2.53	&	0.21	&	0.29	&	1.11	&	0.269	&	2	&	351	&		1.7	&	1.2	&		\\
39286	&	G2IIIe+B8III	&	0.54	&	2.77	&	3.11	&	17.29	&	20.20	&	0.000	&	31	&	4279	&		16.7	&	1.0	&	SB	\\
39312$^\dagger$	&	K1III	&	1.27	&	29.74	&	0.19	&	0.22	&	0.82	&	0.410	&	2	&	358	&		3.8	&	1.0	&		\\
39364	&	K0IIIFe-1.5CH0.5	&	0.99	&	100.15	&	0.04	&	0.26	&	0.87	&	0.884	&	43	&	7747	&	$<$	1.0	&		&		\\
39425	&	K2III	&	1.16	&	89.12	&	0.19	&	0.16	&	0.57	&	0.566	&	2	&	826	&		3.6	&	1.0	&		\\
39523	&	K1III	&	1.10	&	16.35	&	0.56	&	0.97	&	3.53	&	0.000	&	3	&	1079	&		6.4	&	1.0	&	SB	\\
39543$^\dagger$	&	K3III	&	1.48	&	1.34	&	0.19	&	0.07	&	0.27	&	0.783	&	2	&	370	&		2.8	&	1.1	&		\\
39547$^\dagger$	&	K0-1III+A4V+A	&	0.76	&	0.94	&	0.22	&	0.17	&	0.53	&	0.596	&	2	&	356	&		1.7	&	1.4	&		\\
39640	&	G8III	&	0.99	&	1.36	&	0.27	&	0.38	&	1.37	&	0.171	&	2	&	1080	&	$<$	1.0	&		&		\\
39720	&	K1III	&	1.04	&	44.65	&	0.33	&	0.47	&	1.62	&	0.105	&	2	&	826	&		2.8	&	1.1	&		\\
39752$^\dagger$	&	K1III	&	1.08	&	4.52	&	0.19	&	0.01	&	0.05	&	0.961	&	2	&	358	&		1.3	&	1.4	&		\\
39810$^\dagger$	&	K0III	&	1.08	&	14.99	&	0.19	&	0.25	&	0.94	&	0.349	&	2	&	345	&	$<$	1.0	&		&		\\
39901$^\dagger$	&	K3III	&	1.37	&	-9.74	&	0.19	&	0.13	&	0.50	&	0.614	&	2	&	358	&	$<$	1.6	&		&		\\
39937$^\ddagger$	&	F7IV	&	0.66	&	1.18	&	7.17	&	14.34	&	37.98	&	0.000	&	4	&	1116	&		8.6	&	1.0	&	SB	\\
39963$^\dagger$	&	G8III	&	0.86	&	13.61	&	0.20	&	0.01	&	0.03	&	0.973	&	2	&	344	&		6.1	&	1.0	&		\\
40105	&	G8IV	&	0.90	&	-0.29	&	0.20	&	0.11	&	0.40	&	0.687	&	2	&	1526	&	$<$	1.6	&		&		\\
40136$^\ddagger$	&	F1III	&	0.33	&	-1.56	&	0.20	&	0.57	&	0.80	&	0.815	&	13	&	5940	&		17.0	&	1.0	&		\\
40176	&	K1III	&	1.11	&	64.03	&	4.18	&	5.91	&	22.07	&	0.000	&	2	&	685	&		2.5	&	1.3	&	SB	\\
40359$^\dagger$	&	G8III	&	1.07	&	28.80	&	0.19	&	0.06	&	0.24	&	0.812	&	2	&	358	&		3.8	&	1.0	&		\\
40409	&	K1III-IV	&	1.05	&	25.67	&	0.20	&	0.22	&	0.79	&	0.430	&	2	&	1528	&		1.3	&	1.5	&		\\
40535	&	F2IV	&	0.29	&	18.76	&	1.16	&	13.45	&	14.34	&	0.000	&	135	&	6648	&		16.6	&	1.0	&	SB	\\
40657	&	K1.5IIIFe-1.5	&	1.22	&	22.71	&	3.95	&	5.59	&	20.66	&	0.000	&	2	&	1106	&		2.1	&	1.2	&	SB	\\
40665$^\dagger$	&	K5-M0III	&	1.48	&	73.32	&	0.19	&	0.01	&	0.02	&	0.981	&	2	&	353	&		2.6	&	1.3	&		\\
40733$^\dagger$	&	G8II	&	1.07	&	12.76	&	2.86	&	4.04	&	14.77	&	0.000	&	2	&	355	&		5.6	&	2.0	&	SB	\\
40808	&	K0III	&	1.14	&	19.82	&	0.82	&	1.15	&	4.40	&	0.000	&	2	&	706	&		3.5	&	1.2	&	SB	\\
41047	&	K5III	&	1.58	&	35.14	&	0.94	&	1.33	&	4.96	&	0.000	&	2	&	706	&		2.6	&	1.1	&	SB	\\
41312	&	K3III	&	1.34	&	182.46	&	0.04	&	0.33	&	1.26	&	0.002	&	70	&	4517	&		3.5	&	1.0	&		\\
41700$^\ddagger$	&	G0IV-V	&	0.52	&	27.54	&	0.20	&	0.39	&	0.89	&	0.536	&	5	&	1865	&		16.2	&	1.0	&		\\
42168$^\dagger$	&	K1III	&	1.16	&	82.56	&	0.19	&	0.20	&	0.75	&	0.453	&	2	&	355	&		2.1	&	1.4	&		\\
42278$^\ddagger$	&	F3IV w	&	0.34	&	-2.27	&	1.22	&	1.72	&	1.94	&	0.054	&	2	&	449	&		21.7	&	2.2	&		\\
42341	&	K2III	&	1.16	&	31.75	&	0.19	&	0.19	&	0.71	&	0.476	&	2	&	1161	&	$<$	1.2	&		&		\\
42486$^\dagger$	&	G8-K0III	&	1.01	&	-13.20	&	6.58	&	9.30	&	33.80	&	0.000	&	2	&	370	&	$<$	1.0	&		&	SB	\\
42540	&	K2-3III	&	1.25	&	19.61	&	0.19	&	0.23	&	0.87	&	0.384	&	2	&	1102	&		1.7	&	1.1	&		\\
42621	&	K1III	&	1.07	&	3.79	&	0.19	&	0.20	&	0.74	&	0.460	&	2	&	762	&	$<$	1.5	&		&		\\
43017$^\ddagger$	&	F4IV	&	0.45	&	7.30	&	1.92	&	2.72	&	2.00	&	0.046	&	2	&	293	&		23.2	&	2.3	&		\\
43023	&	G8III	&	0.94	&	51.35	&	0.20	&	0.15	&	0.53	&	0.596	&	2	&	1106	&		1.8	&	1.4	&		\\
43039	&	G8.5IIIb	&	1.02	&	20.69	&	0.11	&	0.09	&	0.31	&	0.993	&	6	&	1961	&		1.1	&	1.0	&		\\
43232	&	K1.5IIIBa0.3	&	1.32	&	-6.37	&	0.19	&	0.04	&	0.16	&	0.872	&	2	&	1106	&		4.0	&	1.0	&		\\
43636$^\dagger$	&	K4III	&	1.55	&	36.14	&	0.41	&	0.58	&	2.10	&	0.036	&	2	&	370	&		3.7	&	1.0	&		\\
43785	&	K0.5IIIa	&	1.00	&	23.74	&	0.22	&	0.30	&	1.16	&	0.247	&	2	&	712	&		1.4	&	1.2	&		\\
43827	&	K3III	&	1.30	&	-8.39	&	0.13	&	0.36	&	1.34	&	0.086	&	8	&	2871	&	$<$	1.0	&		&		\\
43899	&	K1III	&	1.14	&	76.14	&	0.19	&	0.15	&	0.56	&	0.573	&	2	&	712	&		2.9	&	1.0	&		\\
43993	&	K1.5III	&	1.24	&	3.42	&	0.19	&	0.21	&	0.79	&	0.429	&	2	&	1166	&		1.4	&	1.2	&		\\
44267$^\dagger$	&	K2-3III	&	1.46	&	-4.85	&	0.19	&	0.08	&	0.30	&	0.763	&	2	&	355	&		1.8	&	1.5	&		\\
44762	&	G7II	&	0.88	&	-11.63	&	5.60	&	7.93	&	28.98	&	0.000	&	2	&	678	&		2.0	&	1.2	&	SBO	\\
44951	&	K3III	&	1.24	&	-26.60	&	0.19	&	0.19	&	0.71	&	0.476	&	2	&	1107	&		1.3	&	1.2	&		\\
44956$^\dagger$	&	G8III	&	0.89	&	15.07	&	0.19	&	0.23	&	0.84	&	0.403	&	2	&	356	&		1.4	&	1.3	&		\\
45018	&	K5III	&	1.56	&	29.78	&	0.19	&	0.19	&	0.70	&	0.482	&	2	&	813	&		2.8	&	1.1	&		\\
45145$^\dagger$	&	G6III	&	1.04	&	53.24	&	0.19	&	0.05	&	0.19	&	0.850	&	2	&	357	&	$<$	1.7	&		&		\\
45168	&	G9III	&	1.02	&	13.22	&	6.24	&	8.82	&	31.11	&	0.000	&	2	&	1166	&		3.6	&	1.0	&	SBO	\\
45184$^{\dagger,\ddagger}$	&	G2IV	&	0.62	&	-3.97	&	0.14	&	0.09	&	0.32	&	0.960	&	4	&	4740	&		2.3	&	1.0	&		\\
45291$^\dagger$	&	G8III	&	1.04	&	11.22	&	0.21	&	0.30	&	1.12	&	0.262	&	2	&	355	&	$<$	1.0	&		&		\\
45383$^\dagger$	&	K3III	&	1.36	&	18.94	&	0.19	&	0.02	&	0.08	&	0.933	&	2	&	357	&	$<$	1.0	&		&		\\
45412	&	F8Ib	&	0.68	&	25.87	&	1.31	&	11.53	&	28.95	&	0.000	&	77	&	7577	&		8.8	&	2.0	&	SB	\\
45433	&	K5III	&	1.38	&	38.64	&	0.34	&	0.48	&	1.80	&	0.072	&	2	&	1166	&		1.9	&	1.3	&		\\
45509$^\dagger$	&	K5-M0III	&	1.70	&	36.52	&	0.19	&	0.13	&	0.49	&	0.626	&	2	&	355	&		3.5	&	1.0	&		\\
45669	&	K5III	&	1.51	&	5.25	&	0.23	&	0.33	&	1.21	&	0.225	&	2	&	1105	&		1.8	&	1.4	&		\\
45701$^{\dagger,\ddagger}$	&	G3III-IV	&	0.66	&	26.06	&	0.48	&	1.44	&	5.11	&	0.000	&	9	&	6170	&		2.9	&	1.0	&	SB	\\
45984	&	K3III	&	1.28	&	11.41	&	0.95	&	1.35	&	4.89	&	0.000	&	2	&	1092	&	$<$	1.0	&		&	SB	\\
46116	&	G8III	&	0.97	&	9.01	&	0.29	&	0.41	&	1.47	&	0.142	&	2	&	1086	&	$<$	2.0	&		&		\\
46184	&	K3III	&	1.27	&	16.82	&	0.74	&	1.05	&	3.93	&	0.000	&	2	&	1107	&		1.2	&	1.2	&	SB	\\
46349$^\dagger$	&	G8III	&	0.81	&	14.65	&	3.79	&	5.35	&	18.89	&	0.000	&	2	&	357	&		3.9	&	1.0	&	SB	\\
46355	&	K0III	&	1.09	&	12.12	&	0.19	&	0.10	&	0.36	&	0.717	&	2	&	1092	&	$<$	1.0	&		&		\\
46365$^\dagger$	&	K3III	&	1.40	&	51.32	&	0.28	&	0.39	&	1.49	&	0.137	&	2	&	357	&		1.3	&	1.3	&		\\
46407$^\ddagger$	&	G9.5III:Ba3	&	1.11	&	-3.22	&	1.00	&	5.54	&	19.23	&	0.000	&	31	&	3048	&		2.4	&	1.0	&	SBO	\\
46568	&	G8III	&	1.00	&	39.17	&	0.19	&	0.13	&	0.49	&	0.627	&	2	&	712	&		1.2	&	1.2	&		\\
46727$^\dagger$	&	G8III	&	1.00	&	29.24	&	0.19	&	0.08	&	0.30	&	0.767	&	2	&	357	&	$<$	1.0	&		&		\\
46815	&	K3III	&	1.44	&	31.53	&	0.18	&	0.06	&	0.22	&	0.828	&	2	&	712	&		2.3	&	1.2	&		\\
47001$^\dagger$	&	G8III	&	1.09	&	6.26	&	0.19	&	0.25	&	0.95	&	0.341	&	2	&	355	&	$<$	1.0	&		&		\\
47138	&	G8III+F3IV-V	&	0.85	&	21.12	&	2.16	&	7.49	&	20.03	&	0.000	&	12	&	1204	&		3.7	&	1.0	&	SB	\\
47205	&	K1III	&	1.06	&	1.01	&	1.24	&	2.14	&	7.99	&	0.000	&	3	&	1163	&	$<$	1.0	&		&	SB	\\
47442	&	K1-II-III	&	1.15	&	-1.73	&	0.63	&	0.89	&	3.26	&	0.001	&	2	&	1163	&	$<$	1.0	&		&		\\
47463$^\dagger$	&	K0III	&	1.03	&	28.64	&	0.19	&	0.08	&	0.29	&	0.773	&	2	&	357	&		2.9	&	1.1	&		\\
47475$^\dagger$	&	K0II	&	1.15	&	14.33	&	0.19	&	0.10	&	0.36	&	0.719	&	2	&	357	&		5.5	&	2.0	&		\\
47536	&	K2III	&	1.18	&	79.41	&	0.19	&	0.23	&	0.85	&	0.396	&	2	&	712	&		2.1	&	1.2	&		\\
47946$^\dagger$	&	K0III	&	1.14	&	-23.51	&	0.19	&	0.20	&	0.75	&	0.451	&	2	&	357	&	$<$	1.6	&		&		\\
47973	&	G8III	&	0.87	&	28.37	&	0.20	&	0.10	&	0.35	&	0.728	&	2	&	1389	&		4.3	&	1.0	&		\\
48087$^\dagger$	&	K1IIICNIb	&	1.18	&	18.17	&	0.19	&	0.00	&	0.00	&	0.996	&	2	&	357	&	$<$	1.0	&		&		\\
49268$^\dagger$	&	K1IIICNII	&	1.11	&	21.07	&	0.19	&	0.15	&	0.56	&	0.575	&	2	&	350	&	$<$	1.6	&		&		\\
49517	&	K3III	&	1.53	&	15.27	&	0.30	&	0.43	&	1.60	&	0.109	&	2	&	1389	&		4.8	&	1.0	&		\\
49689	&	K1II-III+G:p	&	1.34	&	-3.95	&	0.36	&	0.50	&	1.74	&	0.082	&	2	&	1086	&	$<$	1.0	&		&		\\
49705$^\dagger$	&	G6III	&	0.86	&	3.07	&	0.19	&	0.07	&	0.25	&	0.805	&	2	&	355	&		2.5	&	1.2	&		\\
49877$^\dagger$	&	K5III	&	1.52	&	36.06	&	6.89	&	9.75	&	28.01	&	0.000	&	2	&	355	&		21.6	&	2.2	&	SB	\\
49947$^\dagger$	&	G8III	&	0.96	&	16.44	&	0.19	&	0.08	&	0.31	&	0.754	&	2	&	350	&		1.1	&	1.4	&		\\
50002$^\dagger$	&	K3III	&	1.33	&	5.64	&	0.19	&	0.08	&	0.28	&	0.776	&	2	&	350	&	$<$	1.0	&		&		\\
50196	&	K5-M0III	&	1.51	&	18.20	&	1.27	&	1.80	&	5.91	&	0.000	&	2	&	0	&		2.5	&	1.6	&	SB	\\
50235	&	K5III	&	1.38	&	31.11	&	0.24	&	0.33	&	1.26	&	0.209	&	2	&	684	&		2.8	&	1.0	&		\\
50337	&	G6II	&	0.92	&	22.13	&	15.33	&	21.69	&	65.97	&	0.000	&	2	&	1086	&		12.3	&	2.0	&	SBO	\\
50621$^\dagger$	&	K2-3III	&	1.21	&	-9.22	&	0.19	&	0.02	&	0.07	&	0.944	&	2	&	355	&	$<$	1.5	&		&		\\
50778	&	K4III	&	1.43	&	96.21	&	0.05	&	0.43	&	1.58	&	0.000	&	88	&	7746	&		2.0	&	1.0	&	SB	\\
50806$^\ddagger$	&	G5IV	&	0.71	&	72.36	&	0.11	&	0.24	&	0.89	&	0.555	&	6	&	555	&		2.3	&	1.0	&		\\
51266$^\dagger$	&	K0-1III	&	0.99	&	44.28	&	0.19	&	0.15	&	0.57	&	0.567	&	2	&	365	&	$<$	1.7	&		&		\\
51424$^\dagger$	&	K0II-III+A2V	&	0.64	&	-7.18	&	0.34	&	2.26	&	5.43	&	0.000	&	44	&	6183	&		1.8	&	1.0	&	SBO	\\
51682$^\dagger$	&	K2III	&	1.29	&	18.34	&	0.19	&	0.13	&	0.50	&	0.615	&	2	&	366	&		1.1	&	1.3	&		\\
51825$^\ddagger$	&	F8IV-V	&	0.46	&	8.16	&	0.50	&	0.83	&	0.83	&	0.568	&	4	&	684	&		28.5	&	2.9	&		\\
52603$^\dagger$	&	K2III	&	1.16	&	-0.98	&	0.19	&	0.04	&	0.15	&	0.884	&	2	&	365	&	$<$	1.0	&		&		\\
52611	&	G5II	&	1.28	&	-45.96	&	0.19	&	0.20	&	0.74	&	0.459	&	2	&	761	&	$<$	1.0	&		&		\\
52703$^\dagger$	&	G8II-III	&	1.05	&	29.88	&	2.35	&	11.51	&	43.50	&	0.000	&	24	&	4441	&	$<$	1.0	&		&	SB	\\
52877	&	K7Ib	&	1.73	&	22.11	&	0.19	&	0.10	&	0.38	&	0.706	&	2	&	373	&		7.8	&	2.0	&		\\
53208	&	K3III	&	1.29	&	40.46	&	0.22	&	0.31	&	1.13	&	0.257	&	2	&	761	&		7.6	&	1.0	&		\\
53501	&	K3III	&	1.40	&	40.75	&	0.23	&	0.33	&	1.22	&	0.224	&	2	&	1086	&		1.5	&	1.2	&		\\
54153	&	G0IIaCH1	&	0.70	&	33.08	&	1.77	&	2.50	&	6.26	&	0.000	&	2	&	677	&		14.9	&	2.0	&	SB	\\
54179$^\dagger$	&	K3III	&	1.42	&	13.24	&	0.19	&	0.19	&	0.74	&	0.461	&	2	&	365	&		2.7	&	1.1	&		\\
54732	&	K0III	&	1.00	&	32.20	&	0.34	&	0.47	&	1.65	&	0.099	&	2	&	1087	&		6.3	&	1.5	&		\\
54810	&	K0III	&	1.03	&	77.55	&	0.03	&	0.27	&	0.91	&	0.894	&	101	&	7709	&	$<$	1.0	&		&		\\
55052$^\ddagger$	&	F5III-IV	&	0.36	&	14.23	&	5.93	&	8.38	&	1.71	&	0.089	&	2	&	1842	&		71.6	&	7.2	&		\\
55070	&	G8III	&	1.00	&	16.28	&	0.14	&	0.27	&	0.93	&	0.455	&	4	&	1155	&		9.8	&	1.0	&		\\
55151$^\dagger$	&	K0III	&	1.04	&	-13.49	&	0.19	&	0.19	&	0.69	&	0.491	&	2	&	352	&	$<$	1.0	&		&		\\
55526	&	K2III	&	1.24	&	63.95	&	0.19	&	0.24	&	0.89	&	0.375	&	2	&	1087	&		1.6	&	1.1	&		\\
55762$^\dagger$	&	K2III	&	1.48	&	-4.91	&	0.19	&	0.27	&	1.03	&	0.302	&	2	&	385	&		1.4	&	1.8	&		\\
55775	&	K5III	&	1.58	&	22.55	&	0.19	&	0.04	&	0.13	&	0.897	&	2	&	505	&		3.7	&	1.0	&		\\
55832	&	K3III	&	1.52	&	41.47	&	0.19	&	0.11	&	0.39	&	0.698	&	2	&	505	&		5.2	&	1.0	&		\\
55865	&	K0III	&	1.04	&	2.87	&	0.43	&	0.87	&	2.76	&	0.001	&	4	&	1064	&		2.9	&	4.6	&		\\
56160	&	K4III	&	1.22	&	9.03	&	0.19	&	0.00	&	0.01	&	0.994	&	2	&	1463	&		2.5	&	1.1	&		\\
56705$^\dagger$	&	K1III	&	1.10	&	39.42	&	0.19	&	0.16	&	0.59	&	0.552	&	2	&	365	&		1.6	&	1.2	&		\\
56813	&	K4III	&	1.44	&	12.87	&	0.32	&	0.45	&	1.66	&	0.096	&	2	&	1088	&		1.9	&	1.3	&		\\
56855	&	K3Ib	&	1.62	&	15.00	&	0.36	&	0.88	&	3.31	&	0.000	&	6	&	744	&		6.2	&	2.0	&	SB	\\
57146	&	G2Ib	&	0.96	&	30.43	&	0.21	&	0.02	&	0.07	&	0.942	&	2	&	758	&		7.0	&	1.3	&		\\
57299$^\dagger$	&	K2-3III	&	1.31	&	-1.75	&	0.19	&	0.18	&	0.67	&	0.505	&	2	&	366	&	$<$	1.0	&		&		\\
57749$^\ddagger$	&	F3IV	&	0.35	&	10.46	&	0.25	&	2.24	&	1.18	&	0.016	&	78	&	4405	&		48.9	&	4.9	&		\\
58215	&	K2III	&	1.53	&	49.47	&	0.25	&	0.36	&	1.35	&	0.178	&	2	&	755	&		1.8	&	1.4	&		\\
58367	&	G6.5IIb	&	1.01	&	-13.03	&	0.24	&	0.26	&	0.77	&	0.447	&	2	&	1467	&		3.8	&	1.1	&		\\
58535	&	G8II	&	1.07	&	18.69	&	0.19	&	0.15	&	0.55	&	0.585	&	2	&	680	&		3.2	&	1.0	&		\\
59067	&	G8Ib-II+B2+B8V	&	0.58	&	11.81	&	0.63	&	3.68	&	8.60	&	0.000	&	34	&	6893	&		8.0	&	2.0	&	SB	\\
59219	&	K0III	&	1.06	&	10.42	&	0.20	&	0.04	&	0.15	&	0.883	&	2	&	1092	&		9.6	&	1.0	&		\\
59311	&	K5III	&	1.50	&	-4.25	&	0.73	&	1.03	&	3.81	&	0.000	&	2	&	760	&		2.3	&	1.2	&	SB	\\
59381	&	K5III	&	1.62	&	-6.42	&	0.40	&	0.57	&	2.08	&	0.037	&	2	&	760	&		4.3	&	1.0	&		\\
59717	&	K5III	&	1.51	&	87.98	&	13.24	&	18.72	&	66.60	&	0.000	&	2	&	705	&		2.9	&	1.1	&	SBO	\\
60060$^\dagger$	&	K0III	&	1.01	&	26.65	&	0.19	&	0.18	&	0.69	&	0.492	&	2	&	365	&		1.1	&	1.3	&		\\
60150$^\dagger$	&	K5III	&	1.56	&	14.04	&	0.19	&	0.08	&	0.31	&	0.758	&	2	&	352	&		1.8	&	1.2	&		\\
60341	&	K3III	&	1.12	&	18.51	&	0.19	&	0.24	&	0.90	&	0.366	&	2	&	1105	&	$<$	1.0	&		&		\\
60574$^\dagger$	&	G8III	&	0.92	&	-47.40	&	0.20	&	0.10	&	0.35	&	0.726	&	2	&	365	&		1.8	&	1.5	&		\\
60666$^\dagger$	&	K1III	&	1.06	&	-6.02	&	0.20	&	0.29	&	1.10	&	0.273	&	2	&	385	&	$<$	1.0	&		&		\\
60686$^\dagger$	&	K2III	&	1.13	&	30.83	&	5.29	&	7.49	&	27.80	&	0.000	&	2	&	366	&	$<$	1.0	&		&	SB	\\
60816	&	K2-3III	&	1.28	&	10.71	&	0.27	&	0.38	&	1.41	&	0.158	&	2	&	1061	&		1.8	&	1.4	&		\\
61248	&	K3III	&	1.40	&	62.95	&	0.29	&	0.41	&	1.51	&	0.131	&	2	&	471	&		2.0	&	1.3	&		\\
61394$^\dagger$	&	K1-2IIICNII	&	1.18	&	22.33	&	0.16	&	0.26	&	0.96	&	0.396	&	3	&	4104	&		1.3	&	1.1	&		\\
61409$^\dagger$	&	K1III	&	1.14	&	31.77	&	0.19	&	0.25	&	0.94	&	0.346	&	2	&	366	&		1.7	&	1.2	&		\\
61453$^\dagger$	&	K4III	&	1.48	&	52.68	&	0.19	&	0.12	&	0.44	&	0.658	&	2	&	366	&		2.2	&	1.3	&		\\
61642$^\dagger$	&	G8III	&	1.02	&	26.35	&	0.19	&	0.18	&	0.68	&	0.496	&	2	&	366	&	$<$	1.0	&		&		\\
61935	&	K0III	&	1.02	&	10.90	&	0.33	&	0.47	&	1.73	&	0.084	&	2	&	761	&		1.7	&	1.3	&		\\
62285	&	K4-5III	&	1.54	&	0.94	&	0.21	&	0.30	&	1.08	&	0.279	&	2	&	1743	&		1.6	&	1.1	&		\\
62412	&	K1III	&	0.99	&	-16.38	&	0.30	&	0.43	&	1.58	&	0.113	&	2	&	756	&	$<$	1.0	&		&		\\
62595$^\dagger$	&	G6/8III	&	1.02	&	0.31	&	0.20	&	0.21	&	0.74	&	0.460	&	2	&	366	&		5.0	&	1.0	&		\\
62644	&	G6IV	&	0.78	&	23.14	&	0.57	&	0.80	&	2.96	&	0.003	&	2	&	706	&	$<$	1.0	&		&		\\
62713	&	K1III	&	1.10	&	52.09	&	0.19	&	0.11	&	0.40	&	0.686	&	2	&	706	&		1.5	&	1.2	&		\\
62897$^\dagger$	&	K0III	&	1.05	&	-20.74	&	0.86	&	1.92	&	7.05	&	0.000	&	5	&	4402	&		4.4	&	1.0	&	SB	\\
62902	&	K5III	&	1.38	&	-32.11	&	0.27	&	0.38	&	1.43	&	0.154	&	2	&	761	&	$<$	1.6	&		&		\\
63032	&	K2.5Ib-II	&	1.73	&	16.30	&	0.19	&	0.01	&	0.03	&	0.979	&	2	&	706	&		8.3	&	2.0	&		\\
63295	&	K0III	&	1.04	&	48.89	&	0.31	&	0.62	&	1.99	&	0.009	&	4	&	1061	&		2.0	&	1.1	&		\\
63435	&	G2III	&	0.78	&	-4.58	&	0.23	&	0.23	&	0.71	&	0.477	&	2	&	1080	&		2.1	&	1.3	&		\\
63513$^\dagger$	&	G6-8III	&	0.95	&	1.76	&	0.19	&	0.13	&	0.48	&	0.628	&	2	&	352	&		1.9	&	1.5	&		\\
63697	&	K3III	&	1.28	&	48.61	&	0.23	&	0.33	&	1.26	&	0.209	&	2	&	496	&		1.9	&	1.3	&		\\
63744	&	K0III	&	1.06	&	-0.70	&	0.19	&	0.10	&	0.37	&	0.713	&	2	&	1088	&	$<$	1.0	&		&		\\
63752	&	K3III	&	1.44	&	-3.79	&	0.43	&	0.60	&	2.18	&	0.029	&	2	&	761	&		5.7	&	1.0	&		\\
63852$^\dagger$	&	K5III	&	1.61	&	32.89	&	0.19	&	0.01	&	0.03	&	0.978	&	2	&	366	&		3.2	&	1.0	&		\\
63926$^\dagger$	&	K0III+A1V	&	1.01	&	9.18	&	0.21	&	0.07	&	0.23	&	0.821	&	2	&	366	&		9.4	&	1.0	&		\\
63948$^\dagger$	&	K0III	&	0.96	&	32.66	&	0.27	&	0.38	&	1.40	&	0.160	&	2	&	366	&	$<$	1.0	&		&		\\
64152	&	G8III	&	0.96	&	32.66	&	0.20	&	0.10	&	0.35	&	0.725	&	2	&	814	&		2.6	&	1.1	&		\\
64181$^\dagger$	&	G6III	&	0.90	&	33.27	&	4.98	&	7.04	&	25.41	&	0.000	&	2	&	366	&		4.0	&	1.0	&	SB	\\
64225$^\dagger$	&	K2III	&	1.09	&	-22.54	&	0.21	&	0.30	&	1.14	&	0.253	&	2	&	366	&	$<$	1.7	&		&		\\
64320$^\dagger$	&	K0II	&	1.24	&	22.59	&	0.19	&	0.09	&	0.34	&	0.734	&	2	&	365	&		2.4	&	1.3	&		\\
64440	&	K1-2II+A0	&	1.04	&	21.81	&	0.97	&	1.37	&	5.01	&	0.000	&	2	&	685	&		2.3	&	1.1	&	SBO	\\
64572	&	K0III	&	1.16	&	12.44	&	0.37	&	0.52	&	1.86	&	0.063	&	2	&	687	&		9.7	&	1.0	&		\\
64685$^\ddagger$	&	F2IV	&	0.35	&	19.57	&	1.91	&	3.30	&	1.49	&	0.120	&	3	&	135	&		67.2	&	6.7	&		\\
64876$^\dagger$	&	K4III	&	1.53	&	47.44	&	0.19	&	0.15	&	0.56	&	0.574	&	2	&	362	&		2.5	&	1.2	&		\\
64974$^\dagger$	&	K4III	&	1.47	&	54.09	&	0.19	&	0.16	&	0.60	&	0.549	&	2	&	362	&		3.9	&	1.0	&		\\
65273	&	K3-4III	&	1.30	&	25.57	&	0.19	&	0.06	&	0.24	&	0.814	&	2	&	1086	&	$<$	1.0	&		&		\\
65442$^\dagger$	&	K3III	&	1.36	&	58.77	&	0.25	&	0.35	&	1.33	&	0.184	&	2	&	362	&		1.7	&	1.4	&		\\
65662$^\dagger$	&	K3III	&	1.55	&	23.85	&	0.19	&	0.16	&	0.60	&	0.546	&	2	&	352	&		2.5	&	1.2	&		\\
65685	&	K2III	&	1.27	&	59.38	&	1.75	&	2.47	&	9.45	&	0.000	&	2	&	711	&		1.6	&	1.1	&	SB	\\
65695	&	K2III	&	1.21	&	-29.24	&	0.19	&	0.26	&	0.95	&	0.344	&	2	&	760	&	$<$	1.0	&		&		\\
65953	&	K4III	&	1.49	&	27.40	&	0.26	&	0.36	&	1.34	&	0.180	&	2	&	760	&		2.2	&	1.2	&		\\
66598$^\dagger$	&	K2-3III	&	1.22	&	49.50	&	0.19	&	0.13	&	0.49	&	0.626	&	2	&	362	&		1.5	&	1.2	&		\\
66812$^\dagger$	&	G8II	&	1.01	&	13.92	&	0.21	&	0.20	&	0.70	&	0.486	&	2	&	365	&		10.6	&	2.0	&		\\
67228$^\ddagger$	&	G1IVb	&	0.63	&	-35.83	&	0.14	&	0.20	&	0.65	&	0.789	&	5	&	965	&		2.9	&	1.0	&		\\
67243$^\dagger$	&	G1Ib	&	1.11	&	33.65	&	0.20	&	0.24	&	0.83	&	0.408	&	2	&	362	&		8.3	&	2.0	&		\\
67364	&	K3-4III	&	1.34	&	17.66	&	0.28	&	0.39	&	1.46	&	0.144	&	2	&	825	&		2.8	&	1.1	&		\\
67582	&	K3III	&	1.50	&	24.22	&	0.19	&	0.11	&	0.43	&	0.670	&	2	&	684	&		6.3	&	1.0	&		\\
67921$^\dagger$	&	K5III	&	1.40	&	-24.62	&	0.19	&	0.02	&	0.09	&	0.932	&	2	&	362	&	$<$	1.6	&		&		\\
67977$^\dagger$	&	G8III	&	0.89	&	-13.67	&	0.19	&	0.02	&	0.08	&	0.933	&	2	&	362	&		1.5	&	1.2	&		\\
68290	&	G9III-IIIb	&	0.95	&	35.72	&	0.15	&	0.31	&	1.05	&	0.344	&	4	&	3764	&		2.0	&	1.0	&		\\
68312	&	G6III	&	0.89	&	-11.48	&	0.20	&	0.25	&	0.90	&	0.368	&	2	&	761	&	$<$	1.0	&		&		\\
68808	&	F7Ib-II	&	0.59	&	26.70	&	0.85	&	6.16	&	18.91	&	0.000	&	52	&	2537	&		14.1	&	2.0	&	SB	\\
69002$^\dagger$	&	K2III	&	1.14	&	25.78	&	0.19	&	0.26	&	0.97	&	0.333	&	2	&	362	&	$<$	1.5	&		&		\\
69123$^\dagger$	&	K1III	&	1.02	&	27.33	&	0.27	&	0.38	&	1.41	&	0.158	&	2	&	362	&	$<$	1.0	&		&		\\
69142	&	K1II-III	&	1.17	&	16.38	&	4.65	&	6.58	&	24.73	&	0.000	&	2	&	686	&	$<$	1.0	&		&	SBO	\\
69445$^\dagger$	&	G5-8III+G:	&	0.78	&	6.37	&	3.60	&	5.09	&	18.09	&	0.000	&	2	&	362	&		3.1	&	1.1	&	SB	\\
69511$^\dagger$	&	K2III	&	1.55	&	30.85	&	0.20	&	0.29	&	1.08	&	0.281	&	2	&	362	&		6.3	&	1.0	&		\\
69596$^\dagger$	&	K3-4III	&	1.49	&	11.03	&	0.24	&	0.33	&	1.26	&	0.209	&	2	&	365	&	$<$	1.0	&		&		\\
69682	&	F0IV	&	0.28	&	11.58	&	0.27	&	1.56	&	1.43	&	0.001	&	33	&	7021	&		29.8	&	3.0	&		\\
69879	&	K0III	&	1.04	&	-7.67	&	0.19	&	0.16	&	0.61	&	0.544	&	2	&	1035	&	$<$	1.0	&		&		\\
69997	&	F3IIIpDel Del	&	0.33	&	31.96	&	0.22	&	2.06	&	1.36	&	0.000	&	91	&	4923	&		32.2	&	3.2	&	SB	\\
70002$^\dagger$	&	K2III	&	1.24	&	-8.76	&	0.19	&	0.11	&	0.42	&	0.675	&	2	&	362	&	$<$	1.0	&		&		\\
70148	&	K2III	&	1.33	&	-35.98	&	0.23	&	0.33	&	1.21	&	0.225	&	2	&	761	&	$<$	1.3	&		&		\\
70272	&	K4.5III-IIIb	&	1.55	&	24.56	&	0.22	&	0.37	&	1.32	&	0.175	&	3	&	1779	&	$<$	1.0	&		&		\\
70514	&	K1III	&	1.15	&	1.67	&	0.19	&	0.01	&	0.03	&	0.979	&	2	&	1059	&	$<$	1.0	&		&		\\
70523	&	K1III	&	1.05	&	70.42	&	0.19	&	0.25	&	0.90	&	0.367	&	2	&	500	&		1.9	&	1.8	&		\\
70555	&	K2.5II-III	&	1.45	&	31.84	&	0.18	&	0.21	&	0.78	&	0.433	&	2	&	706	&		3.8	&	1.0	&		\\
70982$^\dagger$	&	G6-8III	&	0.93	&	-2.73	&	0.19	&	0.10	&	0.35	&	0.725	&	2	&	352	&		3.3	&	1.0	&		\\
71129	&	K3III+B2:V	&	1.28	&	10.99	&	0.39	&	0.55	&	1.90	&	0.057	&	2	&	1087	&		12.4	&	1.0	&		\\
71152	&	F0III	&	0.32	&	18.03	&	1.61	&	0.56	&	0.25	&	0.808	&	2	&	401	&		67.0	&	6.7	&		\\
71176	&	K5III+K1III	&	1.48	&	23.16	&	6.75	&	13.50	&	47.54	&	0.000	&	4	&	759	&		2.5	&	1.0	&	SB	\\
71377	&	K2III	&	1.19	&	60.38	&	0.24	&	0.35	&	1.29	&	0.199	&	2	&	497	&	$<$	1.3	&		&		\\
71433$^{\dagger,\ddagger}$	&	F4III	&	0.51	&	7.93	&	5.99	&	41.50	&	43.61	&	0.000	&	48	&	4834	&		26.7	&	2.7	&	SB	\\
71701	&	K2IIICN0.5	&	1.16	&	21.33	&	0.19	&	0.16	&	0.58	&	0.565	&	2	&	1061	&	$<$	1.5	&		&		\\
71863$^\dagger$	&	G8-K0III	&	0.96	&	19.53	&	3.02	&	4.28	&	15.84	&	0.000	&	2	&	352	&		2.7	&	1.1	&	SB	\\
71878	&	K1III	&	1.13	&	27.23	&	0.19	&	0.08	&	0.29	&	0.772	&	2	&	1061	&	$<$	1.0	&		&		\\
72227$^\dagger$	&	K2III	&	1.49	&	19.53	&	0.19	&	0.10	&	0.39	&	0.698	&	2	&	362	&		3.4	&	1.0	&		\\
72650$^\dagger$	&	K3III	&	1.31	&	-6.76	&	0.19	&	0.15	&	0.58	&	0.565	&	2	&	393	&	$<$	1.0	&		&		\\
72737	&	K0III+A3	&	0.58	&	17.88	&	0.25	&	0.08	&	0.24	&	0.813	&	2	&	1088	&		5.0	&	1.0	&		\\
72900$^\dagger$	&	K3III	&	1.56	&	23.60	&	0.19	&	0.07	&	0.28	&	0.778	&	2	&	393	&		5.1	&	1.0	&		\\
72922$^\dagger$	&	G8III	&	1.02	&	27.89	&	0.52	&	0.73	&	2.72	&	0.007	&	2	&	352	&	$<$	1.0	&		&		\\
72943$^\ddagger$	&	F0IV	&	0.34	&	3.06	&	4.75	&	8.23	&	2.95	&	0.000	&	3	&	46	&		65.7	&	13.4	&	SB	\\
72954$^\ddagger$	&	G5IV-V	&	0.75	&	9.68	&	0.23	&	0.86	&	2.87	&	0.000	&	14	&	4799	&		3.4	&	1.0	&	SB	\\
72993$^\dagger$	&	K5III	&	1.56	&	23.14	&	0.19	&	0.08	&	0.31	&	0.758	&	2	&	390	&		5.0	&	1.0	&		\\
73155	&	K1-2II	&	1.33	&	4.13	&	0.33	&	0.47	&	1.71	&	0.087	&	2	&	1088	&		3.1	&	1.0	&		\\
73389	&	K0III	&	1.00	&	24.98	&	0.38	&	0.54	&	1.96	&	0.050	&	2	&	1088	&	$<$	1.0	&		&		\\
73468$^\dagger$	&	G8III	&	0.95	&	-26.22	&	0.19	&	0.21	&	0.78	&	0.433	&	2	&	352	&		2.1	&	1.3	&		\\
73524$^\ddagger$	&	G4IV-V	&	0.60	&	-1.88	&	0.12	&	0.24	&	0.83	&	0.630	&	6	&	4790	&		3.4	&	1.0	&		\\
73603$^\dagger$	&	K5III	&	1.59	&	0.79	&	0.64	&	1.43	&	4.78	&	0.000	&	5	&	2607	&		3.9	&	1.0	&	SB	\\
73840	&	K4III	&	1.42	&	-7.80	&	0.19	&	0.09	&	0.32	&	0.750	&	2	&	442	&	$<$	1.4	&		&		\\
73887	&	K0III	&	1.02	&	18.96	&	0.19	&	0.08	&	0.29	&	0.775	&	2	&	1091	&	$<$	1.2	&		&		\\
73900$^\ddagger$	&	F1IV	&	0.42	&	3.27	&	4.73	&	6.69	&	7.27	&	0.000	&	2	&	1110	&		3.9	&	3.2	&	SB	\\
74006	&	G7Ib-II	&	0.94	&	-11.53	&	0.26	&	0.37	&	1.21	&	0.229	&	2	&	678	&		11.8	&	2.0	&		\\
74137	&	G9.5III	&	1.06	&	-2.33	&	0.19	&	0.15	&	0.55	&	0.582	&	2	&	442	&		1.6	&	1.3	&		\\
74622$^\dagger$	&	K2III	&	1.18	&	75.26	&	0.19	&	0.20	&	0.75	&	0.455	&	2	&	393	&	$<$	1.0	&		&		\\
74688$^\ddagger$	&	F2IV	&	0.52	&	-13.89	&	0.28	&	0.74	&	1.45	&	0.061	&	7	&	1170	&		14.6	&	1.0	&		\\
74739	&	G7.5IIIaBa0.1	&	1.01	&	15.32	&	0.10	&	0.11	&	0.35	&	0.998	&	9	&	2473	&		9.2	&	1.0	&		\\
74860$^\dagger$	&	K5III	&	1.61	&	34.30	&	0.34	&	0.58	&	2.17	&	0.009	&	3	&	4087	&		2.7	&	1.0	&		\\
74918	&	G8-IIIFe-1	&	0.90	&	-11.48	&	1.31	&	1.86	&	6.71	&	0.000	&	2	&	447	&		1.7	&	1.3	&	SB	\\
75116$^\dagger$	&	K3III:	&	1.50	&	-16.97	&	0.19	&	0.17	&	0.62	&	0.537	&	2	&	352	&	$<$	1.0	&		&		\\
75691	&	K3-III	&	1.27	&	24.06	&	0.19	&	0.08	&	0.29	&	0.773	&	2	&	760	&	$<$	1.0	&		&		\\
76001$^\dagger$	&	K2/3III	&	1.46	&	0.67	&	0.19	&	0.25	&	0.95	&	0.343	&	2	&	390	&	$<$	1.6	&		&		\\
76072$^\dagger$	&	G8III+A3-5V	&	0.56	&	18.07	&	0.27	&	0.03	&	0.08	&	0.939	&	2	&	390	&		5.7	&	1.0	&		\\
76236$^\dagger$	&	K5III	&	1.60	&	7.64	&	0.19	&	0.09	&	0.36	&	0.722	&	2	&	352	&		3.0	&	1.1	&		\\
76304$^\dagger$	&	K0II-III+A5	&	0.96	&	1.72	&	3.55	&	7.10	&	25.23	&	0.000	&	4	&	3045	&		4.1	&	1.0	&	SB	\\
76376$^\dagger$	&	K2-3III	&	1.32	&	38.27	&	0.11	&	0.24	&	0.81	&	0.713	&	8	&	2603	&		1.9	&	1.0	&		\\
77020$^\dagger$	&	G8-K0II	&	1.07	&	17.93	&	0.19	&	0.24	&	0.89	&	0.373	&	2	&	393	&		6.5	&	2.0	&		\\
77087$^\dagger$	&	G8III	&	1.00	&	25.54	&	0.19	&	0.14	&	0.54	&	0.586	&	2	&	342	&	$<$	1.5	&		&		\\
77258	&	G8-K1III+A	&	0.65	&	-9.92	&	12.84	&	18.16	&	62.47	&	0.000	&	2	&	713	&		3.5	&	1.0	&	SBO	\\
77353	&	K0III	&	1.15	&	70.14	&	0.30	&	0.42	&	1.56	&	0.118	&	2	&	1101	&		1.5	&	1.2	&		\\
77361$^\dagger$	&	K1IIICNII	&	1.13	&	-23.72	&	0.19	&	0.02	&	0.06	&	0.952	&	2	&	342	&	$<$	1.0	&		&		\\
77580	&	K1III-IV	&	1.00	&	17.81	&	2.20	&	3.11	&	11.72	&	0.000	&	2	&	714	&		1.5	&	1.2	&	SB	\\
77615$^\dagger$	&	G8II	&	1.21	&	18.48	&	0.19	&	0.02	&	0.08	&	0.938	&	2	&	352	&		6.5	&	2.0	&		\\
78004	&	K2III	&	1.20	&	24.48	&	0.19	&	0.21	&	0.78	&	0.434	&	2	&	1082	&		2.2	&	1.2	&		\\
78209	&	F0IVm vs	&	0.27	&	0.32	&	0.59	&	1.95	&	1.40	&	0.036	&	11	&	3405	&		39.9	&	4.0	&		\\
78362	&	F3-4IIIm vs	&	0.35	&	-8.95	&	0.15	&	0.34	&	0.91	&	0.538	&	6	&	3092	&		9.7	&	1.0	&	SBO	\\
78541	&	K4III	&	1.59	&	-43.59	&	0.57	&	0.80	&	3.03	&	0.002	&	2	&	756	&		2.0	&	1.3	&		\\
78599$^\dagger$	&	K4III	&	1.62	&	8.02	&	1.96	&	2.77	&	10.26	&	0.000	&	2	&	393	&		4.4	&	1.0	&	SB	\\
78632$^\dagger$	&	K3III	&	1.35	&	1.57	&	0.19	&	0.10	&	0.36	&	0.719	&	2	&	352	&	$<$	1.5	&		&		\\
78668	&	G6III	&	0.94	&	-5.10	&	0.19	&	0.26	&	0.95	&	0.340	&	2	&	1506	&		4.2	&	1.0	&		\\
78732	&	G8II	&	1.01	&	31.45	&	0.20	&	0.21	&	0.73	&	0.463	&	2	&	1101	&		3.7	&	2.0	&		\\
79181	&	G9III	&	0.98	&	0.74	&	0.15	&	0.22	&	0.84	&	0.492	&	3	&	1092	&		1.2	&	1.0	&		\\
79524$^\dagger$	&	K2III	&	1.25	&	28.64	&	0.19	&	0.13	&	0.51	&	0.611	&	2	&	393	&	$<$	1.6	&		&		\\
79698	&	G6II	&	0.85	&	5.33	&	0.32	&	0.45	&	1.32	&	0.199	&	2	&	829	&		8.2	&	1.1	&		\\
79846	&	G8II-III	&	0.99	&	9.68	&	0.22	&	0.03	&	0.11	&	0.914	&	2	&	829	&		8.2	&	1.0	&		\\
79910	&	K2III	&	1.17	&	-12.91	&	2.96	&	7.26	&	26.36	&	0.000	&	6	&	2846	&		2.1	&	1.0	&	SBO	\\
79917	&	K0III	&	1.11	&	1.11	&	0.28	&	0.39	&	1.48	&	0.138	&	2	&	669	&	$<$	1.0	&		&		\\
80126$^\dagger$	&	G8II	&	1.04	&	14.71	&	0.19	&	0.20	&	0.73	&	0.465	&	2	&	392	&		3.8	&	2.0	&		\\
80170	&	K5III-IV	&	1.17	&	0.47	&	0.02	&	0.23	&	0.89	&	0.985	&	196	&	6179	&	$<$	1.0	&		&		\\
80194$^\dagger$	&	K1III	&	1.09	&	1.30	&	0.19	&	0.05	&	0.17	&	0.863	&	2	&	352	&	$<$	1.0	&		&		\\
80435$^\dagger$	&	K3III	&	1.41	&	-9.04	&	0.19	&	0.06	&	0.23	&	0.818	&	2	&	392	&	$<$	1.0	&		&		\\
80479	&	K4III	&	1.29	&	-31.27	&	0.19	&	0.14	&	0.53	&	0.593	&	2	&	446	&	$<$	1.1	&		&		\\
80493	&	K7IIIab	&	1.55	&	38.47	&	0.20	&	0.14	&	0.50	&	0.614	&	2	&	3	&		3.2	&	1.0	&		\\
80499	&	G8III	&	0.93	&	-1.95	&	0.20	&	0.25	&	0.90	&	0.369	&	2	&	446	&		2.7	&	1.0	&		\\
80710$^\dagger$	&	K2III	&	1.26	&	1.23	&	17.38	&	24.58	&	87.65	&	0.000	&	2	&	352	&		7.1	&	1.0	&	SB	\\
80774$^\dagger$	&	K3/4III	&	1.39	&	7.12	&	0.18	&	0.14	&	0.55	&	0.582	&	2	&	389	&	$<$	1.0	&		&		\\
81101	&	G6III	&	0.94	&	50.98	&	0.19	&	0.17	&	0.64	&	0.522	&	2	&	236	&		2.9	&	1.0	&		\\
81134	&	K1III	&	1.13	&	23.80	&	0.26	&	0.37	&	1.39	&	0.165	&	2	&	709	&		1.9	&	1.3	&		\\
81136$^\dagger$	&	G6-8III	&	0.92	&	-7.22	&	0.19	&	0.09	&	0.33	&	0.745	&	2	&	392	&		3.8	&	1.0	&		\\
81169	&	G8.5IIICN-1.5	&	0.92	&	14.67	&	0.60	&	0.84	&	3.05	&	0.002	&	2	&	756	&		2.2	&	1.2	&		\\
81420	&	K5III	&	1.52	&	4.40	&	0.19	&	0.21	&	0.76	&	0.448	&	2	&	1103	&		3.1	&	1.0	&		\\
81502$^\dagger$	&	K1-2II-III	&	1.48	&	22.15	&	0.43	&	0.61	&	2.27	&	0.023	&	2	&	352	&		3.1	&	1.1	&		\\
81567	&	K2IIIb	&	1.32	&	-14.75	&	1.70	&	2.40	&	8.98	&	0.000	&	2	&	1103	&		1.2	&	1.3	&	SB	\\
81613$^\dagger$	&	K0III	&	1.06	&	-8.21	&	0.19	&	0.12	&	0.45	&	0.655	&	2	&	352	&	$<$	1.0	&		&		\\
81797	&	K3II-III	&	1.44	&	-4.65	&	0.02	&	0.26	&	1.01	&	0.449	&	211	&	7622	&	$<$	1.0	&		&		\\
81799	&	K2.5III	&	1.14	&	29.07	&	0.51	&	1.02	&	3.90	&	0.000	&	4	&	1153	&		1.2	&	1.0	&	SB	\\
82150	&	K3IIIa	&	1.44	&	23.02	&	0.18	&	0.01	&	0.05	&	0.957	&	2	&	666	&		3.3	&	1.0	&		\\
82205	&	K3III	&	1.36	&	14.39	&	0.22	&	0.30	&	1.14	&	0.253	&	2	&	760	&	$<$	1.0	&		&		\\
82347$^\dagger$	&	K1III	&	1.10	&	0.43	&	0.19	&	0.04	&	0.16	&	0.871	&	2	&	352	&		1.1	&	1.3	&		\\
82350	&	K2III	&	1.08	&	0.14	&	2.76	&	3.90	&	14.37	&	0.000	&	2	&	1104	&	$<$	1.1	&		&	SB	\\
82514	&	K4III	&	1.29	&	12.72	&	0.19	&	0.18	&	0.67	&	0.506	&	2	&	680	&	$<$	1.0	&		&		\\
82635	&	G8.5III	&	0.92	&	-11.81	&	0.17	&	0.41	&	1.39	&	0.087	&	6	&	4100	&		4.7	&	1.0	&		\\
82660$^\dagger$	&	K5III	&	1.50	&	27.66	&	0.13	&	0.17	&	0.60	&	0.837	&	5	&	2606	&		1.5	&	1.0	&		\\
82668	&	K5III	&	1.55	&	-14.39	&	0.33	&	0.47	&	1.81	&	0.071	&	2	&	402	&	$<$	1.0	&		&		\\
82694	&	G8III	&	0.90	&	1.39	&	0.19	&	0.04	&	0.15	&	0.877	&	2	&	666	&		5.0	&	1.0	&		\\
82858$^\dagger$	&	K1III	&	1.35	&	3.99	&	0.19	&	0.03	&	0.10	&	0.919	&	2	&	350	&	$<$	1.0	&		&		\\
82870	&	K1III	&	1.16	&	12.95	&	0.19	&	0.22	&	0.83	&	0.407	&	2	&	1101	&		1.2	&	1.2	&		\\
83095$^\dagger$	&	K4III	&	1.56	&	14.90	&	0.29	&	0.41	&	1.56	&	0.119	&	2	&	4746	&		2.8	&	1.1	&		\\
83380$^\dagger$	&	K0III	&	1.02	&	-3.25	&	1.11	&	1.57	&	5.84	&	0.000	&	2	&	3995	&	$<$	1.4	&		&	SB	\\
83441$^\dagger$	&	K2III	&	1.12	&	26.25	&	1.61	&	4.26	&	15.32	&	0.000	&	7	&	4727	&	$<$	1.0	&		&	SB	\\
83465	&	K0III	&	1.05	&	37.02	&	0.48	&	0.69	&	2.52	&	0.012	&	2	&	639	&	$<$	1.7	&		&		\\
83548$^\ddagger$	&	G8II	&	1.00	&	3.21	&	1.19	&	2.06	&	7.63	&	0.000	&	3	&	1404	&		2.7	&	2.0	&	SB	\\
83618	&	K2.5III-IIIbBa0.3	&	1.32	&	24.29	&	0.26	&	0.36	&	1.37	&	0.172	&	2	&	1101	&	$<$	1.0	&		&		\\
83787	&	K6III	&	1.60	&	-15.73	&	0.73	&	1.03	&	3.53	&	0.000	&	2	&	2326	&		3.9	&	1.0	&	SB	\\
84152$^\dagger$	&	K0-1III	&	1.09	&	39.33	&	0.18	&	0.03	&	0.10	&	0.920	&	2	&	393	&	$<$	1.0	&		&		\\
84850$^\ddagger$	&	F5IV	&	0.46	&	7.32	&	0.35	&	0.49	&	1.47	&	0.143	&	2	&	638	&		8.9	&	1.0	&		\\
85206	&	K1III	&	1.24	&	12.23	&	0.21	&	0.41	&	1.49	&	0.083	&	4	&	1062	&		6.3	&	1.0	&		\\
85250$^\dagger$	&	K0III	&	0.94	&	6.67	&	0.19	&	0.14	&	0.52	&	0.600	&	2	&	393	&	$<$	1.4	&		&		\\
85296$^\dagger$	&	K0III	&	1.01	&	21.77	&	0.36	&	0.51	&	1.85	&	0.064	&	2	&	389	&		5.2	&	1.0	&		\\
85396	&	G8III	&	0.89	&	11.18	&	0.14	&	0.25	&	0.92	&	0.470	&	4	&	1019	&		1.2	&	1.0	&		\\
85444	&	G7-III	&	0.92	&	-13.97	&	0.47	&	1.15	&	3.97	&	0.000	&	6	&	4049	&		3.9	&	1.0	&	SB	\\
85483$^\dagger$	&	K0IIICNIb	&	1.08	&	17.59	&	2.84	&	4.02	&	15.23	&	0.000	&	2	&	389	&		5.0	&	1.0	&	SB	\\
85563$^\dagger$	&	K2III	&	1.17	&	20.95	&	4.42	&	8.84	&	33.73	&	0.000	&	4	&	4381	&	$<$	1.0	&		&	SB	\\
85655$^{\dagger,\ddagger}$	&	K2IVCNIV-Vp	&	1.36	&	24.39	&	14.21	&	20.10	&	76.03	&	0.000	&	2	&	393	&		1.5	&	1.2	&	SB	\\
85656	&	K1IIICNII	&	1.32	&	25.26	&	0.19	&	0.22	&	0.82	&	0.415	&	2	&	1019	&		2.3	&	1.2	&		\\
85859	&	K2+III-IIIb	&	1.23	&	53.92	&	2.22	&	3.14	&	11.73	&	0.000	&	2	&	762	&	$<$	1.0	&		&	SB	\\
86267$^\dagger$	&	K1III	&	1.20	&	4.10	&	0.19	&	0.04	&	0.16	&	0.873	&	2	&	389	&	$<$	1.0	&		&		\\
86634$^\dagger$	&	K0-1III	&	1.13	&	45.57	&	0.19	&	0.12	&	0.45	&	0.649	&	2	&	350	&		1.1	&	1.4	&		\\
87030$^\dagger$	&	K0III	&	0.98	&	10.13	&	0.19	&	0.07	&	0.25	&	0.799	&	2	&	393	&		6.2	&	1.0	&		\\
87199$^\dagger$	&	K1III	&	1.19	&	13.03	&	0.19	&	0.12	&	0.44	&	0.663	&	2	&	389	&	$<$	1.4	&		&		\\
87238$^\dagger$	&	K1II	&	1.12	&	6.89	&	0.19	&	0.19	&	0.70	&	0.487	&	2	&	393	&		1.2	&	1.3	&		\\
87477$^\dagger$	&	K1III	&	1.30	&	47.16	&	0.19	&	0.11	&	0.43	&	0.667	&	2	&	389	&		1.7	&	1.2	&		\\
87606$^\dagger$	&	K1III	&	1.11	&	28.37	&	0.19	&	0.09	&	0.33	&	0.745	&	2	&	389	&	$<$	1.4	&		&		\\
87783	&	K1IV+G5V	&	0.88	&	25.36	&	0.20	&	0.01	&	0.05	&	0.959	&	2	&	438	&	$<$	1.0	&		&		\\
87808	&	K7III	&	1.50	&	10.13	&	0.19	&	0.26	&	0.98	&	0.325	&	2	&	440	&		1.1	&	1.3	&		\\
87816$^\dagger$	&	K1III	&	0.98	&	5.01	&	0.19	&	0.09	&	0.34	&	0.737	&	2	&	394	&		1.4	&	1.2	&		\\
87837	&	K3.5IIIbFe-1	&	1.45	&	39.84	&	0.20	&	0.19	&	0.68	&	0.495	&	2	&	1118	&		1.5	&	1.2	&		\\
88013$^\dagger$	&	K0III	&	0.98	&	1.38	&	6.43	&	9.09	&	33.65	&	0.000	&	2	&	390	&		1.9	&	1.3	&	SB	\\
88323	&	K0III	&	0.98	&	4.94	&	1.29	&	2.23	&	8.24	&	0.000	&	3	&	1020	&		3.1	&	1.0	&	SB	\\
88333	&	K2III	&	1.30	&	2.64	&	0.19	&	0.03	&	0.11	&	0.915	&	2	&	1100	&	$<$	1.0	&		&		\\
88351$^\dagger$	&	G6-8III	&	0.92	&	0.34	&	4.66	&	6.59	&	23.32	&	0.000	&	2	&	350	&		2.7	&	1.3	&	SB	\\
88399	&	K2-3III	&	1.24	&	32.49	&	0.27	&	0.38	&	1.47	&	0.143	&	2	&	705	&	$<$	1.3	&		&		\\
88639	&	G3IIIFe-1	&	0.85	&	8.78	&	13.12	&	18.56	&	48.10	&	0.000	&	2	&	1481	&		10.4	&	1.0	&	SBO	\\
88693$^\dagger$	&	K2IIICNII	&	1.17	&	11.48	&	0.18	&	0.10	&	0.39	&	0.696	&	2	&	394	&	$<$	1.0	&		&		\\
88809$^\dagger$	&	K1III	&	1.21	&	18.93	&	1.83	&	2.59	&	9.89	&	0.000	&	2	&	391	&	$<$	1.3	&		&	SB	\\
88836$^\dagger$	&	G8III	&	0.94	&	0.34	&	0.19	&	0.25	&	0.95	&	0.344	&	2	&	391	&		1.6	&	1.2	&		\\
89015$^\dagger$	&	K0III	&	1.06	&	26.97	&	0.22	&	0.32	&	1.20	&	0.230	&	2	&	391	&		1.2	&	1.3	&		\\
89062$^\dagger$	&	K4III	&	1.52	&	18.44	&	0.18	&	0.01	&	0.06	&	0.954	&	2	&	391	&		2.1	&	1.2	&		\\
89388	&	K3IIa	&	1.54	&	8.24	&	0.34	&	0.48	&	1.81	&	0.070	&	2	&	1020	&		5.5	&	2.0	&		\\
89442$^\dagger$	&	K2-3III	&	1.28	&	2.97	&	2.22	&	3.14	&	11.95	&	0.000	&	2	&	391	&	$<$	1.2	&		&	SB	\\
89484	&	K1-IIIbFe-0.5	&	1.15	&	-36.24	&	0.18	&	0.31	&	1.13	&	0.278	&	3	&	3188	&	$<$	1.7	&		&		\\
89682	&	K3II	&	1.62	&	13.51	&	2.40	&	3.39	&	12.54	&	0.000	&	2	&	1028	&		7.9	&	2.0	&	SB	\\
89736	&	K5-M0III	&	1.67	&	20.52	&	0.09	&	0.66	&	2.49	&	0.000	&	59	&	6181	&		7.9	&	1.0	&	SB	\\
89747$^{\dagger,\ddagger}$	&	F3III-IV	&	0.40	&	23.74	&	0.69	&	1.39	&	1.31	&	0.169	&	4	&	4059	&		28.0	&	2.8	&		\\
89998	&	K1III	&	1.12	&	20.88	&	0.19	&	0.10	&	0.37	&	0.708	&	2	&	675	&	$<$	1.0	&		&		\\
90170	&	G8IV	&	0.88	&	24.85	&	0.20	&	0.23	&	0.81	&	0.419	&	2	&	675	&	$<$	1.4	&		&		\\
90362	&	K5:IIIbFe-0.5	&	1.52	&	35.53	&	0.13	&	0.18	&	0.66	&	0.732	&	4	&	3382	&		1.5	&	1.0	&		\\
90393$^\dagger$	&	G8III	&	1.00	&	-5.42	&	0.19	&	0.27	&	1.01	&	0.312	&	2	&	393	&	$<$	1.0	&		&		\\
90432	&	K4.5III	&	1.48	&	40.38	&	0.18	&	0.09	&	0.35	&	0.724	&	2	&	1103	&	$<$	1.0	&		&		\\
90518	&	K1III	&	1.13	&	24.67	&	0.19	&	0.16	&	0.60	&	0.545	&	2	&	675	&	$<$	1.7	&		&		\\
90610	&	K4III	&	1.45	&	16.82	&	2.59	&	3.66	&	13.69	&	0.000	&	2	&	709	&		8.0	&	1.0	&	SB	\\
90677$^\dagger$	&	K3II-III	&	1.56	&	6.53	&	0.18	&	0.06	&	0.22	&	0.829	&	2	&	394	&		4.2	&	1.0	&		\\
90798$^\dagger$	&	K4III	&	1.51	&	89.98	&	0.19	&	0.25	&	0.93	&	0.352	&	2	&	394	&		1.8	&	1.4	&		\\
90957	&	K5III	&	1.42	&	7.02	&	0.31	&	0.44	&	1.64	&	0.101	&	2	&	755	&	$<$	1.0	&		&		\\
91106	&	K5III+F6V	&	1.38	&	5.28	&	0.09	&	0.24	&	0.78	&	0.846	&	13	&	3925	&		3.8	&	1.0	&		\\
91190	&	G8.5III	&	0.96	&	15.41	&	0.55	&	0.78	&	2.69	&	0.007	&	2	&	1173	&		2.6	&	1.1	&		\\
91437$^\dagger$	&	G6-8III	&	0.92	&	-9.78	&	0.19	&	0.13	&	0.50	&	0.615	&	2	&	393	&		1.6	&	1.2	&		\\
91496	&	K4-5III	&	1.68	&	12.27	&	0.19	&	0.22	&	0.81	&	0.419	&	2	&	978	&		5.7	&	1.0	&		\\
91504	&	K4III	&	1.04	&	6.85	&	0.20	&	0.06	&	0.20	&	0.842	&	2	&	978	&		5.5	&	1.0	&		\\
91550	&	K4III	&	1.60	&	-5.53	&	0.28	&	0.40	&	1.49	&	0.135	&	2	&	752	&		2.5	&	1.1	&		\\
91767$^\dagger$	&	K2-3III	&	1.40	&	0.03	&	0.19	&	0.27	&	1.03	&	0.301	&	2	&	350	&	$<$	1.3	&		&		\\
91805$^\dagger$	&	G8II-IIICNVp	&	0.94	&	8.05	&	0.19	&	0.23	&	0.85	&	0.397	&	2	&	393	&	$<$	1.7	&		&		\\
92063	&	K1III	&	1.18	&	-11.10	&	0.19	&	0.16	&	0.59	&	0.555	&	2	&	1125	&	$<$	1.2	&		&		\\
92209$^\dagger$	&	K2III	&	1.20	&	18.35	&	2.42	&	3.42	&	12.87	&	0.000	&	2	&	349	&	$<$	1.0	&		&	SB	\\
92214	&	G8IIIFe-0.5	&	0.92	&	19.78	&	0.19	&	0.26	&	0.95	&	0.341	&	2	&	1105	&		1.6	&	1.5	&	SBO	\\
92397	&	K4-5III:	&	1.48	&	9.87	&	0.76	&	1.07	&	4.03	&	0.000	&	2	&	1125	&		6.4	&	1.0	&	SB	\\
92449	&	G2-3Ib	&	1.04	&	20.77	&	0.20	&	0.27	&	0.96	&	0.340	&	2	&	1014	&		5.1	&	2.0	&		\\
92589$^\dagger$	&	G8-K0III+F-G	&	0.92	&	11.44	&	5.43	&	7.67	&	28.59	&	0.000	&	2	&	393	&		1.6	&	1.2	&	SB	\\
92682$^\dagger$	&	K3II	&	1.71	&	-3.85	&	0.19	&	0.21	&	0.79	&	0.429	&	2	&	349	&		1.6	&	1.2	&		\\
93779	&	K0III	&	0.95	&	9.82	&	0.21	&	0.05	&	0.15	&	0.878	&	2	&	1036	&		6.6	&	1.0	&		\\
93813	&	K2III	&	1.25	&	-0.75	&	0.32	&	0.45	&	1.71	&	0.086	&	2	&	513	&	$<$	1.0	&		&		\\
94363	&	K0III+G0V	&	0.90	&	22.35	&	0.60	&	2.61	&	8.55	&	0.000	&	19	&	6948	&	$<$	1.0	&		&	SBO	\\
94402	&	G8III	&	0.96	&	19.74	&	0.20	&	0.27	&	0.97	&	0.330	&	2	&	439	&		2.8	&	1.0	&		\\
94510	&	K1III	&	0.95	&	7.50	&	0.20	&	0.11	&	0.38	&	0.701	&	2	&	441	&	$<$	1.0	&		&		\\
94672$^\ddagger$	&	F2/3III/V	&	0.42	&	9.74	&	0.40	&	0.91	&	1.57	&	0.044	&	5	&	716	&		15.5	&	1.0	&		\\
94683$^\dagger$	&	K4III	&	1.75	&	-2.73	&	0.27	&	0.38	&	1.41	&	0.158	&	2	&	348	&		5.8	&	1.0	&		\\
94717$^\dagger$	&	K2II-III	&	1.46	&	4.04	&	0.35	&	0.50	&	1.86	&	0.063	&	2	&	347	&		2.4	&	1.3	&		\\
94776	&	K0III	&	1.08	&	-29.02	&	0.19	&	0.09	&	0.34	&	0.736	&	2	&	506	&		2.2	&	1.2	&		\\
94890	&	K1III	&	1.03	&	1.67	&	0.19	&	0.27	&	1.03	&	0.305	&	2	&	707	&	$<$	1.0	&		&		\\
95208$^\dagger$	&	K1II	&	1.53	&	8.41	&	0.19	&	0.28	&	1.03	&	0.304	&	2	&	347	&		1.3	&	1.3	&		\\
95272	&	K0+III	&	1.09	&	47.15	&	0.19	&	0.23	&	0.86	&	0.388	&	2	&	443	&		2.6	&	1.1	&		\\
95314	&	K5III	&	1.50	&	-7.33	&	0.15	&	0.39	&	1.37	&	0.082	&	7	&	885	&		4.3	&	1.0	&		\\
95788$^{\dagger,\ddagger}$	&	F7IV	&	0.55	&	11.39	&	0.24	&	0.47	&	1.41	&	0.113	&	4	&	4532	&		6.6	&	1.0	&		\\
95808	&	G7-III	&	0.94	&	-9.23	&	0.19	&	0.18	&	0.67	&	0.502	&	2	&	443	&		1.1	&	1.3	&		\\
96097$^\ddagger$	&	F2III-IV	&	0.33	&	3.75	&	1.08	&	1.52	&	1.57	&	0.118	&	2	&	395	&		29.7	&	3.0	&		\\
96407	&	G8III	&	0.95	&	54.07	&	0.20	&	0.01	&	0.05	&	0.961	&	2	&	440	&		3.2	&	2.4	&		\\
96484	&	K2III	&	1.16	&	9.58	&	0.19	&	0.18	&	0.65	&	0.518	&	2	&	440	&		2.2	&	1.3	&		\\
96544$^\dagger$	&	K2II-III	&	1.24	&	3.42	&	0.22	&	0.38	&	1.41	&	0.138	&	3	&	4107	&		2.9	&	1.0	&		\\
96566	&	G8III	&	1.03	&	-1.79	&	0.29	&	0.42	&	1.47	&	0.142	&	2	&	1030	&		6.6	&	1.0	&		\\
97472$^\dagger$	&	K2-3III	&	1.37	&	26.04	&	0.26	&	0.37	&	1.39	&	0.165	&	2	&	347	&	$<$	1.7	&		&		\\
97550$^\dagger$	&	G8II-III	&	1.06	&	7.14	&	0.44	&	0.77	&	2.69	&	0.001	&	3	&	4107	&		8.0	&	1.0	&		\\
97576$^\dagger$	&	K5-M0III	&	1.66	&	1.24	&	0.24	&	0.34	&	1.30	&	0.193	&	2	&	396	&		3.1	&	1.0	&		\\
97651$^\dagger$	&	K2III	&	1.32	&	46.58	&	0.15	&	0.05	&	0.21	&	0.959	&	3	&	4107	&	$<$	1.2	&		&		\\
97866$^\dagger$	&	K4III	&	1.61	&	8.98	&	0.19	&	0.06	&	0.22	&	0.826	&	2	&	396	&		3.3	&	1.0	&		\\
98233$^\dagger$	&	G8-K0III	&	0.98	&	2.34	&	1.23	&	2.13	&	7.97	&	0.000	&	3	&	4143	&	$<$	1.0	&		&	SB	\\
98430	&	G8III-IV	&	1.12	&	-5.97	&	0.18	&	0.31	&	1.13	&	0.279	&	3	&	5695	&		1.4	&	1.2	&		\\
98560$^\ddagger$	&	F6IV	&	0.46	&	8.94	&	0.30	&	0.60	&	1.63	&	0.046	&	4	&	1085	&		7.9	&	1.0	&		\\
98892$^\dagger$	&	G8III	&	0.92	&	1.35	&	0.19	&	0.01	&	0.04	&	0.971	&	2	&	396	&		1.9	&	1.3	&		\\
98991$^\ddagger$	&	F5III	&	0.42	&	14.18	&	0.61	&	2.11	&	3.81	&	0.000	&	12	&	2542	&		18.0	&	1.0	&	SBO	\\
99167	&	K5III	&	1.56	&	1.56	&	0.26	&	0.37	&	1.37	&	0.170	&	2	&	1107	&		2.4	&	1.1	&		\\
99322	&	K0III	&	0.99	&	5.25	&	0.19	&	0.09	&	0.35	&	0.726	&	2	&	706	&	$<$	1.0	&		&		\\
99564$^\ddagger$	&	F4III-IV	&	0.49	&	4.92	&	0.92	&	2.26	&	1.74	&	0.010	&	6	&	1226	&		42.3	&	4.2	&		\\
99574$^\dagger$	&	K0III+A2-3V	&	0.52	&	-8.29	&	0.25	&	0.17	&	0.49	&	0.629	&	2	&	396	&		3.7	&	1.0	&		\\
99712$^\dagger$	&	K5III:	&	1.61	&	-17.91	&	2.30	&	3.25	&	11.95	&	0.000	&	2	&	383	&		7.4	&	1.0	&	SB	\\
99998	&	K3.5IIIFe-1	&	1.54	&	18.77	&	0.46	&	0.64	&	2.38	&	0.018	&	2	&	443	&		2.2	&	1.2	&		\\
100343	&	K4III	&	1.38	&	10.71	&	0.22	&	0.30	&	1.14	&	0.254	&	2	&	443	&		1.3	&	1.2	&		\\
100378$^\dagger$	&	K6III	&	1.58	&	3.53	&	0.19	&	0.07	&	0.26	&	0.798	&	2	&	381	&		2.9	&	1.0	&		\\
100382$^\dagger$	&	K1IIICNIb-II	&	1.13	&	-10.50	&	0.19	&	0.04	&	0.14	&	0.889	&	2	&	350	&	$<$	1.6	&		&		\\
100407	&	G7III	&	0.94	&	-5.22	&	0.49	&	0.69	&	2.60	&	0.009	&	2	&	708	&		2.4	&	1.1	&		\\
100708	&	K1III-IV	&	1.04	&	-0.18	&	0.19	&	0.13	&	0.49	&	0.622	&	2	&	1072	&	$<$	1.0	&		&		\\
100893$^\dagger$	&	K0III	&	1.02	&	41.86	&	0.13	&	0.12	&	0.44	&	0.903	&	4	&	1844	&	$<$	1.0	&		&		\\
100920	&	G8.5IIICN-0.5	&	1.00	&	1.65	&	0.20	&	0.01	&	0.04	&	0.972	&	2	&	1512	&	$<$	1.0	&		&		\\
101013$^\ddagger$	&	G9III:Ba2.5	&	1.07	&	-17.00	&	2.48	&	4.30	&	14.77	&	0.000	&	3	&	2205	&		1.8	&	1.1	&	SBO	\\
101021	&	K0III	&	1.12	&	2.57	&	0.08	&	0.22	&	0.83	&	0.717	&	10	&	381	&	$<$	1.0	&		&		\\
101067	&	K2III	&	1.24	&	4.17	&	3.67	&	5.18	&	19.33	&	0.000	&	2	&	1073	&	$<$	1.0	&		&	SB	\\
101154	&	G9III	&	1.12	&	-11.58	&	0.51	&	1.01	&	3.11	&	0.000	&	4	&	1101	&	$<$	1.6	&		&	SB	\\
101162$^\dagger$	&	K0III	&	1.02	&	33.53	&	0.19	&	0.07	&	0.25	&	0.806	&	2	&	350	&		1.2	&	1.3	&		\\
101666	&	K5III+F7V	&	1.48	&	34.64	&	0.19	&	0.16	&	0.61	&	0.540	&	2	&	727	&		1.8	&	1.4	&		\\
101782$^\dagger$	&	K0III	&	1.08	&	9.77	&	1.67	&	4.74	&	15.75	&	0.000	&	8	&	3403	&	$<$	1.1	&		&	SB	\\
101883$^\dagger$	&	K3III	&	1.46	&	36.63	&	0.19	&	0.03	&	0.10	&	0.917	&	2	&	380	&	$<$	1.0	&		&		\\
101917$^\dagger$	&	K0III-IV	&	0.90	&	32.88	&	0.19	&	0.06	&	0.20	&	0.840	&	2	&	338	&	$<$	1.4	&		&		\\
102070	&	G8IIIa	&	0.97	&	-4.66	&	0.13	&	0.27	&	0.99	&	0.399	&	4	&	1105	&		4.4	&	1.0	&		\\
102150$^\dagger$	&	K1III	&	1.17	&	4.52	&	0.16	&	0.21	&	0.78	&	0.544	&	3	&	4083	&	$<$	1.0	&		&		\\
102350	&	G5Ib-II	&	0.90	&	-3.71	&	0.07	&	0.23	&	0.86	&	0.716	&	13	&	818	&		5.9	&	2.0	&		\\
102397$^\dagger$	&	G8III	&	0.96	&	9.25	&	0.98	&	1.39	&	5.23	&	0.000	&	2	&	380	&	$<$	1.0	&		&	SB	\\
102461	&	K5III	&	1.67	&	-51.88	&	0.25	&	0.35	&	1.28	&	0.199	&	2	&	437	&		1.6	&	1.2	&		\\
102509	&	G5III-IVe+A7V	&	0.55	&	1.26	&	2.42	&	19.49	&	37.38	&	0.000	&	65	&	5522	&		5.8	&	1.0	&	SBO	\\
102584	&	K4III	&	1.54	&	36.97	&	0.19	&	0.15	&	0.57	&	0.570	&	2	&	1032	&		2.1	&	1.2	&		\\
102888$^\dagger$	&	G8III	&	0.98	&	-2.65	&	0.29	&	0.41	&	1.51	&	0.131	&	2	&	379	&		1.5	&	1.2	&		\\
102910	&	F0IVm s	&	0.27	&	-3.48	&	6.30	&	12.60	&	4.56	&	0.000	&	4	&	6549	&		22.3	&	13.2	&	SB	\\
102928	&	K0III	&	1.06	&	14.04	&	2.27	&	9.08	&	30.22	&	0.000	&	16	&	6580	&	$<$	1.0	&		&	SBO	\\
102964	&	K3III	&	1.30	&	0.33	&	0.19	&	0.07	&	0.27	&	0.788	&	2	&	726	&		1.6	&	1.1	&		\\
102990$^\ddagger$	&	F1III-IV	&	0.40	&	10.05	&	0.38	&	0.67	&	0.80	&	0.638	&	5	&	4104	&		20.4	&	2.0	&		\\
103596	&	K5III	&	1.50	&	12.75	&	0.19	&	0.20	&	0.73	&	0.465	&	2	&	765	&		1.5	&	1.2	&		\\
103637$^\dagger$	&	K0III	&	1.02	&	-0.07	&	0.23	&	0.33	&	1.23	&	0.220	&	2	&	375	&		1.2	&	1.3	&		\\
103974$^\dagger$	&	K1III	&	0.97	&	7.10	&	0.20	&	0.25	&	0.90	&	0.368	&	2	&	375	&	$<$	1.0	&		&		\\
104081$^\dagger$	&	K1-2III	&	1.28	&	9.65	&	0.19	&	0.13	&	0.49	&	0.626	&	2	&	378	&		2.8	&	1.1	&		\\
104555$^\dagger$	&	K3III	&	1.29	&	17.63	&	0.19	&	0.06	&	0.23	&	0.821	&	2	&	338	&	$<$	1.0	&		&		\\
104570$^\dagger$	&	K1III	&	1.17	&	-8.99	&	0.19	&	0.08	&	0.30	&	0.762	&	2	&	338	&	$<$	1.0	&		&		\\
104752$^\dagger$	&	G6III	&	1.23	&	8.94	&	0.20	&	0.07	&	0.25	&	0.805	&	2	&	341	&		7.8	&	1.0	&		\\
104902	&	K4III	&	1.49	&	-2.19	&	0.19	&	0.07	&	0.26	&	0.791	&	2	&	1013	&	$<$	1.0	&		&		\\
105151$^\dagger$	&	G8-K0III+A3-5V	&	0.65	&	-4.30	&	0.22	&	0.27	&	0.85	&	0.394	&	2	&	341	&		1.9	&	1.3	&		\\
105340	&	K2II-III	&	1.30	&	-46.26	&	0.19	&	0.25	&	0.92	&	0.357	&	2	&	1393	&	$<$	1.0	&		&		\\
105437$^\dagger$	&	K3-4II	&	1.74	&	10.81	&	0.19	&	0.20	&	0.75	&	0.452	&	2	&	355	&		6.5	&	2.0	&		\\
105452$^\ddagger$	&	F2III-IV	&	0.32	&	2.99	&	0.38	&	1.69	&	1.41	&	0.011	&	20	&	5429	&		25.7	&	2.6	&		\\
105702	&	F2-6IIIm vs	&	0.35	&	-6.00	&	0.29	&	0.96	&	1.21	&	0.150	&	11	&	6598	&		29.0	&	2.9	&		\\
105707	&	K2.5IIIaBa0.2:	&	1.33	&	4.78	&	0.19	&	0.15	&	0.55	&	0.583	&	2	&	765	&		2.0	&	1.2	&		\\
105852$^\dagger$	&	K0III	&	1.08	&	6.87	&	8.53	&	12.06	&	41.50	&	0.000	&	2	&	378	&		2.6	&	1.3	&	SB	\\
105920$^\dagger$	&	G6III+G:	&	0.82	&	26.08	&	0.16	&	0.07	&	0.25	&	0.940	&	3	&	4119	&		1.3	&	1.1	&		\\
106111	&	F6Ib	&	0.84	&	7.57	&	3.14	&	4.44	&	11.49	&	0.000	&	2	&	1394	&		12.2	&	1.0	&	SBO	\\
106248$^\dagger$	&	K2-3IIICNII	&	1.24	&	34.94	&	0.19	&	0.18	&	0.67	&	0.504	&	2	&	385	&	$<$	1.5	&		&		\\
106321	&	K3III	&	1.43	&	10.62	&	0.74	&	1.28	&	4.35	&	0.000	&	3	&	732	&		2.3	&	1.2	&	SB	\\
106572	&	K0III	&	1.01	&	26.26	&	0.21	&	0.17	&	0.58	&	0.564	&	2	&	730	&		3.2	&	1.1	&		\\
106760	&	K0.5IIIb	&	1.14	&	-37.01	&	2.54	&	3.59	&	12.32	&	0.000	&	2	&	4025	&		1.8	&	1.5	&	SBO	\\
106884	&	K6III	&	1.30	&	-41.74	&	0.20	&	0.03	&	0.10	&	0.921	&	2	&	649	&	$<$	1.0	&		&		\\
107418	&	K1III	&	1.05	&	13.45	&	0.43	&	0.61	&	2.24	&	0.025	&	2	&	647	&	$<$	1.0	&		&		\\
107446	&	K3-4III	&	1.42	&	-4.43	&	0.31	&	0.44	&	1.68	&	0.093	&	2	&	1351	&		2.3	&	1.4	&		\\
107543$^\dagger$	&	K4III+F:	&	1.57	&	-0.31	&	0.19	&	0.21	&	0.77	&	0.442	&	2	&	381	&		7.8	&	1.0	&		\\
107567$^\dagger$	&	K0III	&	1.04	&	20.60	&	1.38	&	1.95	&	7.27	&	0.000	&	2	&	341	&		1.3	&	1.3	&	SB	\\
107739$^\dagger$	&	K0III	&	1.08	&	24.73	&	0.23	&	0.33	&	1.23	&	0.219	&	2	&	385	&		1.8	&	1.4	&		\\
107773	&	G8-K0IV	&	0.89	&	33.52	&	0.13	&	0.30	&	1.05	&	0.350	&	5	&	1802	&		1.2	&	1.0	&		\\
107998$^\dagger$	&	K2-3III	&	1.18	&	1.37	&	0.38	&	0.77	&	2.56	&	0.000	&	4	&	381	&	$<$	1.5	&		&	SB	\\
108054$^\dagger$	&	G8-K0IV	&	0.96	&	24.86	&	0.19	&	0.02	&	0.08	&	0.935	&	2	&	341	&	$<$	1.3	&		&		\\
108110$^\dagger$	&	K1III	&	1.27	&	9.18	&	0.19	&	0.16	&	0.60	&	0.551	&	2	&	5443	&	$<$	1.5	&		&		\\
108477	&	G3III	&	0.84	&	-12.92	&	0.21	&	0.20	&	0.68	&	0.498	&	2	&	647	&		6.0	&	1.0	&		\\
108530$^\dagger$	&	K2III	&	1.26	&	-14.02	&	0.19	&	0.04	&	0.13	&	0.894	&	2	&	341	&	$<$	1.0	&		&		\\
108570	&	K0-1III	&	0.92	&	3.36	&	0.20	&	0.09	&	0.31	&	0.755	&	2	&	1351	&	$<$	2.3	&		&		\\
108970$^\dagger$	&	K1III	&	1.11	&	5.22	&	0.19	&	0.14	&	0.54	&	0.587	&	2	&	383	&		1.3	&	1.3	&		\\
109272	&	G8III	&	0.86	&	-14.68	&	0.33	&	0.46	&	1.62	&	0.106	&	2	&	647	&	$<$	1.0	&		&		\\
109511	&	K2III	&	1.15	&	3.03	&	0.10	&	0.18	&	0.63	&	0.926	&	9	&	5882	&		1.5	&	1.0	&		\\
109799$^\ddagger$	&	F1IV	&	0.32	&	2.48	&	1.94	&	2.74	&	1.29	&	0.206	&	2	&	392	&		35.8	&	8.2	&		\\
109960$^\dagger$	&	K2-3III	&	1.21	&	-12.05	&	7.82	&	11.05	&	41.90	&	0.000	&	2	&	386	&	$<$	1.6	&		&	SB	\\
110014	&	K2III-IIIbCN1	&	1.23	&	-18.68	&	0.33	&	0.47	&	1.74	&	0.083	&	2	&	1032	&		1.1	&	1.3	&		\\
110287	&	K4III	&	1.52	&	8.18	&	0.19	&	0.17	&	0.62	&	0.538	&	2	&	1351	&		1.6	&	2.0	&		\\
110311	&	F7Ib-G2	&	0.78	&	-2.46	&	8.07	&	11.42	&	30.98	&	0.000	&	2	&	1325	&		11.5	&	1.0	&	SB	\\
110458	&	K0III	&	1.09	&	-11.46	&	0.34	&	0.49	&	1.81	&	0.070	&	2	&	1354	&		1.8	&	1.8	&		\\
110532$^\dagger$	&	K0-1III	&	1.09	&	16.98	&	0.19	&	0.09	&	0.33	&	0.739	&	2	&	381	&	$<$	1.0	&		&		\\
110646	&	G8IIIp	&	0.86	&	-2.00	&	0.16	&	0.22	&	0.83	&	0.506	&	3	&	433	&		1.2	&	1.1	&		\\
110666	&	K4III	&	1.34	&	11.22	&	0.19	&	0.16	&	0.59	&	0.553	&	2	&	974	&		1.7	&	1.4	&		\\
110829	&	K0III	&	1.05	&	6.87	&	0.19	&	0.24	&	0.92	&	0.356	&	2	&	490	&	$<$	1.0	&		&		\\
110951	&	F0IIIm	&	0.33	&	6.18	&	9.04	&	22.15	&	26.63	&	0.000	&	6	&	6599	&		17.6	&	1.4	&	SBO	\\
111032$^\dagger$	&	K3III	&	1.34	&	31.44	&	0.19	&	0.15	&	0.58	&	0.559	&	2	&	386	&	$<$	1.0	&		&		\\
111482	&	K0III	&	1.02	&	53.59	&	0.27	&	0.38	&	1.37	&	0.172	&	2	&	1349	&		1.9	&	1.3	&		\\
111720	&	G8III	&	1.02	&	-19.26	&	5.04	&	10.09	&	30.48	&	0.000	&	4	&	978	&	$<$	1.8	&		&	SB	\\
111884	&	K2III	&	1.31	&	-9.23	&	0.19	&	0.26	&	0.96	&	0.340	&	2	&	1350	&	$<$	1.0	&		&		\\
111915	&	K3-4III	&	1.37	&	-1.88	&	0.16	&	0.36	&	1.35	&	0.123	&	5	&	1412	&	$<$	1.0	&		&		\\
112044	&	F7Ib-II	&	0.76	&	-7.85	&	5.44	&	10.87	&	33.02	&	0.000	&	4	&	1350	&		12.5	&	2.0	&	SB	\\
112219$^\dagger$	&	G8III	&	1.13	&	10.68	&	0.19	&	0.23	&	0.85	&	0.393	&	2	&	383	&		4.3	&	1.0	&		\\
112985	&	K2III	&	1.18	&	45.47	&	4.89	&	6.91	&	26.02	&	0.000	&	2	&	1394	&	$<$	1.0	&		&	SBO	\\
112992	&	K2III	&	1.12	&	25.07	&	0.50	&	0.70	&	2.58	&	0.010	&	2	&	972	&		2.1	&	1.3	&		\\
113778$^\dagger$	&	K0II-III	&	1.05	&	2.15	&	0.15	&	0.22	&	0.81	&	0.516	&	3	&	4149	&	$<$	1.0	&		&		\\
113823	&	F8-G2+B9IV	&	0.48	&	28.17	&	13.74	&	19.43	&	22.18	&	0.000	&	2	&	703	&		11.9	&	2.5	&	SB	\\
114038	&	K2III	&	1.14	&	-9.78	&	0.41	&	0.59	&	2.20	&	0.028	&	2	&	972	&	$<$	1.0	&		&		\\
114113	&	K3III	&	1.18	&	15.47	&	0.56	&	0.79	&	2.93	&	0.003	&	2	&	972	&	$<$	1.0	&		&		\\
114149	&	K1III	&	1.05	&	-16.32	&	0.26	&	0.37	&	1.36	&	0.173	&	2	&	967	&	$<$	1.6	&		&		\\
114287	&	K5III	&	1.49	&	-8.11	&	0.91	&	1.28	&	4.74	&	0.000	&	2	&	972	&	$<$	1.0	&		&	SB	\\
114435$^\ddagger$	&	F7IV	&	0.52	&	-13.46	&	3.18	&	4.50	&	1.24	&	0.220	&	2	&	2319	&		38.4	&	4.8	&		\\
114474	&	K1-2III	&	1.05	&	-10.15	&	0.17	&	0.30	&	1.11	&	0.289	&	3	&	1069	&		1.9	&	1.0	&		\\
114707$^\dagger$	&	K0III	&	1.06	&	-1.43	&	0.19	&	0.27	&	1.01	&	0.313	&	2	&	369	&		2.1	&	1.3	&		\\
114835	&	K0-1III	&	1.08	&	-2.47	&	0.20	&	0.12	&	0.43	&	0.668	&	2	&	720	&		1.8	&	1.6	&		\\
114837$^\ddagger$	&	F7IV	&	0.48	&	-63.88	&	0.19	&	0.64	&	1.78	&	0.000	&	11	&	381	&		9.7	&	1.0	&	SB	\\
114873	&	K4III	&	1.38	&	29.69	&	0.19	&	0.13	&	0.50	&	0.617	&	2	&	1071	&		1.2	&	1.3	&		\\
114912$^\dagger$	&	K2-3III	&	1.21	&	-11.33	&	0.19	&	0.25	&	0.93	&	0.354	&	2	&	484	&	$<$	1.0	&		&		\\
114971	&	K1III	&	1.06	&	57.12	&	0.27	&	0.37	&	1.26	&	0.210	&	2	&	720	&		2.0	&	1.6	&		\\
115050$^\dagger$	&	K1III	&	0.97	&	-4.01	&	0.19	&	0.08	&	0.29	&	0.769	&	2	&	369	&		2.7	&	1.1	&		\\
115202	&	K1III-IV	&	1.03	&	34.96	&	0.12	&	0.27	&	0.92	&	0.519	&	6	&	4041	&	$<$	1.0	&		&		\\
115310	&	K1III	&	0.96	&	16.70	&	0.20	&	0.03	&	0.10	&	0.918	&	2	&	1093	&		2.6	&	1.3	&		\\
115337	&	K0Ib	&	0.94	&	-9.38	&	0.21	&	0.03	&	0.10	&	0.918	&	2	&	1447	&	$<$	1.0	&		&		\\
115439$^\dagger$	&	K3III	&	1.35	&	-30.91	&	0.19	&	0.21	&	0.77	&	0.444	&	2	&	484	&	$<$	1.0	&		&		\\
115659	&	G8-IIIa	&	0.92	&	-5.09	&	0.16	&	0.15	&	0.55	&	0.740	&	3	&	1037	&		3.7	&	1.0	&		\\
115723	&	K4.5III	&	1.35	&	-19.95	&	0.17	&	0.12	&	0.40	&	0.851	&	3	&	3343	&	$<$	1.0	&		&		\\
115912$^\dagger$	&	K1III	&	1.12	&	-3.05	&	0.19	&	0.19	&	0.72	&	0.474	&	2	&	369	&	$<$	1.0	&		&		\\
116243	&	G6II	&	0.85	&	12.96	&	0.20	&	0.00	&	0.01	&	0.994	&	2	&	1326	&		2.3	&	1.2	&		\\
116244	&	K0III	&	1.11	&	27.97	&	0.19	&	0.12	&	0.43	&	0.671	&	2	&	1350	&		1.4	&	1.2	&		\\
116292	&	KIII	&	0.99	&	-26.13	&	0.20	&	0.04	&	0.13	&	0.898	&	2	&	648	&		1.3	&	1.2	&		\\
116338$^\dagger$	&	G8III	&	0.96	&	-31.64	&	2.45	&	3.47	&	12.91	&	0.000	&	2	&	339	&	$<$	1.0	&		&	SB	\\
116365	&	K3III	&	1.43	&	13.22	&	0.19	&	0.21	&	0.77	&	0.440	&	2	&	978	&	$<$	1.0	&		&		\\
116457$^\ddagger$	&	F2III	&	0.40	&	-4.54	&	0.86	&	0.00	&	0.00	&	1.000	&	2	&	1090	&		37.7	&	5.5	&		\\
116713$^\ddagger$	&	K0.5III:Ba3	&	1.20	&	68.68	&	0.62	&	2.90	&	11.00	&	0.000	&	22	&	4904	&	$<$	1.0	&		&	SB	\\
116835$^\dagger$	&	K3III	&	1.47	&	-24.16	&	0.18	&	0.31	&	1.19	&	0.244	&	3	&	4092	&		3.6	&	1.0	&		\\
116873$^\dagger$	&	G8/K0III	&	0.98	&	13.77	&	4.72	&	8.18	&	29.43	&	0.000	&	3	&	4091	&		1.9	&	1.1	&	SB	\\
116976	&	K0-III-IVCN2Fe0.5	&	1.09	&	-13.13	&	0.13	&	0.23	&	0.81	&	0.621	&	5	&	1864	&		2.5	&	1.0	&		\\
117267	&	K0III	&	1.11	&	37.18	&	0.39	&	0.55	&	2.01	&	0.045	&	2	&	978	&		1.6	&	1.2	&		\\
117440	&	G9Ib	&	1.17	&	-2.89	&	0.42	&	0.59	&	2.10	&	0.036	&	2	&	1006	&		4.5	&	2.0	&		\\
117566	&	G2.5IIIbCH1	&	0.77	&	13.53	&	0.15	&	0.27	&	0.79	&	0.640	&	5	&	2606	&		8.9	&	1.0	&		\\
117597$^\dagger$	&	K1III	&	1.04	&	2.01	&	1.55	&	5.60	&	21.26	&	0.000	&	13	&	5266	&	$<$	1.0	&		&	SB	\\
117718$^\ddagger$	&	F3IV	&	0.44	&	-18.82	&	0.27	&	0.06	&	0.17	&	0.865	&	2	&	1085	&		12.9	&	1.0	&		\\
117789	&	K1.5IIIb	&	1.23	&	-44.29	&	0.19	&	0.25	&	0.91	&	0.361	&	2	&	648	&		2.6	&	1.1	&		\\
117818	&	K0III	&	0.96	&	0.46	&	0.28	&	0.40	&	1.46	&	0.145	&	2	&	724	&	$<$	1.0	&		&		\\
118010$^\dagger$	&	K2III	&	1.26	&	-9.05	&	0.19	&	0.03	&	0.12	&	0.903	&	2	&	369	&	$<$	1.0	&		&		\\
118216$^\ddagger$	&	F2IV	&	0.40	&	9.40	&	1.28	&	5.45	&	9.79	&	0.000	&	18	&	4384	&		13.8	&	1.0	&	SBO	\\
118219	&	G6III	&	0.95	&	-4.70	&	8.87	&	12.54	&	34.15	&	0.000	&	2	&	1583	&		1.5	&	4.3	&	SB	\\
118319$^\dagger$	&	K0III	&	1.03	&	22.16	&	0.43	&	0.61	&	2.29	&	0.022	&	2	&	370	&	$<$	1.0	&		&		\\
118338$^\dagger$	&	G8-K0III	&	0.94	&	6.45	&	0.16	&	0.19	&	0.68	&	0.633	&	3	&	3054	&		1.6	&	1.2	&		\\
118344$^\dagger$	&	K3III	&	1.42	&	1.83	&	0.19	&	0.11	&	0.43	&	0.669	&	2	&	484	&	$<$	1.6	&		&		\\
118384$^\dagger$	&	K1III	&	1.12	&	0.73	&	0.19	&	0.02	&	0.06	&	0.952	&	2	&	370	&		1.3	&	1.3	&		\\
118522$^\dagger$	&	K0III	&	1.30	&	-2.91	&	0.20	&	0.03	&	0.11	&	0.909	&	2	&	484	&		3.4	&	1.7	&		\\
118666$^\ddagger$	&	F3III-IV	&	0.39	&	3.74	&	3.19	&	4.51	&	2.03	&	0.049	&	2	&	0	&		66.1	&	6.6	&		\\
118799$^\dagger$	&	K2/3III	&	1.30	&	1.00	&	0.19	&	0.27	&	1.02	&	0.309	&	2	&	374	&	$<$	1.0	&		&		\\
119250$^\dagger$	&	K0III	&	1.02	&	28.40	&	0.19	&	0.06	&	0.21	&	0.835	&	2	&	375	&	$<$	1.4	&		&		\\
119605	&	G0Ib-IIa	&	0.81	&	1.31	&	0.28	&	0.40	&	1.22	&	0.224	&	2	&	723	&		8.9	&	2.0	&		\\
119834	&	G8-K0III	&	0.96	&	4.45	&	2.00	&	2.83	&	10.25	&	0.000	&	2	&	1262	&		2.1	&	1.2	&	SBO	\\
119853	&	G8III	&	0.90	&	-9.12	&	0.18	&	0.36	&	1.07	&	0.377	&	4	&	723	&		1.1	&	1.7	&		\\
119971	&	K2III	&	1.36	&	30.23	&	0.19	&	0.06	&	0.21	&	0.833	&	2	&	1262	&	$<$	1.0	&		&		\\
120033	&	K5III	&	1.42	&	10.17	&	0.19	&	0.08	&	0.29	&	0.769	&	2	&	970	&	$<$	1.0	&		&		\\
120066$^\ddagger$	&	G0-1IV-V	&	0.63	&	-30.72	&	0.16	&	0.30	&	0.92	&	0.471	&	4	&	3537	&		3.0	&	1.0	&		\\
120213$^\dagger$	&	K2.5IIIaCH-3Ba0.5	&	1.46	&	-34.77	&	0.38	&	0.53	&	2.01	&	0.045	&	2	&	485	&	$<$	1.0	&		&		\\
120237$^\ddagger$	&	G3IV-V	&	0.57	&	3.01	&	0.30	&	0.75	&	1.92	&	0.005	&	6	&	837	&		5.0	&	1.0	&		\\
120404$^\dagger$	&	K5-M0III	&	1.73	&	10.44	&	0.32	&	0.46	&	1.68	&	0.093	&	2	&	484	&		3.3	&	1.0	&		\\
120452	&	K0.5III-IIIb	&	1.06	&	-39.53	&	0.19	&	0.12	&	0.45	&	0.656	&	2	&	724	&	$<$	1.0	&		&		\\
120457$^\dagger$	&	K1III	&	0.99	&	-3.44	&	0.16	&	0.08	&	0.27	&	0.928	&	3	&	3055	&	$<$	1.4	&		&		\\
120913$^\dagger$	&	K2III	&	1.49	&	-7.60	&	0.19	&	0.06	&	0.21	&	0.831	&	2	&	484	&		1.2	&	1.3	&		\\
121056	&	K1IV-V	&	1.02	&	5.44	&	0.20	&	0.16	&	0.58	&	0.560	&	2	&	1095	&	$<$	1.4	&		&		\\
121156$^\dagger$	&	K2III	&	1.13	&	-17.06	&	0.58	&	1.01	&	3.78	&	0.000	&	3	&	4082	&	$<$	1.1	&		&	SB	\\
121299	&	K2III	&	1.08	&	-7.20	&	0.37	&	0.52	&	1.94	&	0.053	&	2	&	973	&	$<$	1.0	&		&		\\
121384$^\ddagger$	&	G6IV-V	&	0.78	&	5.98	&	0.56	&	1.68	&	5.99	&	0.000	&	9	&	5566	&		1.1	&	1.0	&	SB	\\
121397$^\dagger$	&	G8III	&	0.90	&	-17.78	&	0.20	&	0.05	&	0.17	&	0.863	&	2	&	375	&	$<$	1.0	&		&		\\
121416	&	K1III	&	1.14	&	-0.56	&	0.19	&	0.17	&	0.63	&	0.526	&	2	&	765	&	$<$	1.0	&		&		\\
121474	&	K1.5III	&	1.11	&	22.28	&	0.19	&	0.26	&	0.98	&	0.327	&	2	&	1349	&		2.0	&	1.5	&		\\
121557$^\dagger$	&	K0III	&	1.05	&	-28.65	&	0.19	&	0.12	&	0.44	&	0.659	&	2	&	484	&	$<$	1.0	&		&		\\
121853$^\dagger$	&	G8-K0III	&	0.96	&	-4.71	&	0.26	&	0.37	&	1.36	&	0.175	&	2	&	325	&	$<$	1.0	&		&		\\
122210$^\dagger$	&	K1III	&	1.25	&	-44.82	&	0.41	&	0.71	&	2.62	&	0.001	&	3	&	4082	&	$<$	1.0	&		&		\\
122223	&	F6II	&	0.60	&	3.44	&	0.23	&	0.12	&	0.36	&	0.715	&	2	&	1027	&		9.8	&	2.0	&	SBO	\\
122430	&	K3III	&	1.34	&	-1.29	&	0.19	&	0.04	&	0.13	&	0.895	&	2	&	996	&	$<$	1.0	&		&		\\
122438$^\dagger$	&	K2III	&	1.22	&	16.66	&	0.19	&	0.05	&	0.18	&	0.853	&	2	&	375	&	$<$	1.0	&		&		\\
122837	&	G6III	&	1.08	&	-14.02	&	0.21	&	0.30	&	1.05	&	0.292	&	2	&	726	&		1.7	&	1.3	&		\\
122862$^\ddagger$	&	G2-3IV	&	0.58	&	-21.38	&	0.10	&	0.34	&	1.14	&	0.218	&	12	&	2986	&		3.1	&	1.0	&		\\
123004$^\dagger$	&	G8III	&	0.98	&	21.74	&	0.16	&	0.15	&	0.54	&	0.745	&	3	&	4083	&		2.4	&	1.0	&		\\
123123	&	K2-III-IIIbFe-0.5	&	1.12	&	26.92	&	0.36	&	0.50	&	1.88	&	0.059	&	2	&	718	&	$<$	1.0	&		&		\\
123139	&	K0-IIIb	&	1.01	&	1.60	&	0.19	&	0.04	&	0.16	&	0.872	&	2	&	994	&	$<$	1.0	&		&		\\
123151$^\dagger$	&	G8-K0III	&	1.02	&	39.17	&	0.20	&	0.27	&	0.99	&	0.323	&	2	&	484	&	$<$	1.0	&		&		\\
123377$^\dagger$	&	K4II	&	1.74	&	0.11	&	0.19	&	0.26	&	0.96	&	0.339	&	2	&	251	&		5.6	&	2.0	&		\\
123569	&	G9-III	&	0.94	&	-17.52	&	0.20	&	0.22	&	0.79	&	0.432	&	2	&	1148	&		2.2	&	1.3	&		\\
123630	&	G8III	&	1.00	&	-15.79	&	0.10	&	0.29	&	1.06	&	0.345	&	8	&	4419	&	$<$	1.0	&		&		\\
124099$^\dagger$	&	K2IIp	&	1.42	&	-9.91	&	0.19	&	0.06	&	0.23	&	0.815	&	2	&	251	&		5.6	&	2.0	&		\\
124147	&	K5III+B-A	&	1.44	&	-3.45	&	0.28	&	0.40	&	1.41	&	0.158	&	2	&	1145	&		4.1	&	1.0	&		\\
124206	&	K3III	&	1.16	&	27.54	&	0.19	&	0.03	&	0.10	&	0.917	&	2	&	718	&	$<$	1.4	&		&		\\
124281	&	K0III	&	1.08	&	-4.09	&	0.20	&	0.14	&	0.51	&	0.611	&	2	&	718	&	$<$	1.0	&		&		\\
124294	&	K2.5IIIFe-0.5	&	1.33	&	-3.83	&	0.19	&	0.25	&	0.95	&	0.342	&	2	&	970	&	$<$	1.6	&		&		\\
124433	&	G8III	&	0.93	&	-37.14	&	0.20	&	0.03	&	0.10	&	0.919	&	2	&	1032	&		2.0	&	1.3	&		\\
124454$^\dagger$	&	K3III	&	1.57	&	-20.40	&	0.21	&	0.30	&	1.15	&	0.249	&	2	&	380	&	$<$	1.4	&		&		\\
124882	&	K2III	&	1.31	&	5.55	&	0.25	&	0.36	&	1.32	&	0.185	&	2	&	1352	&		1.1	&	2.1	&		\\
125111$^\ddagger$	&	F2IV	&	0.36	&	-25.46	&	0.88	&	1.25	&	2.64	&	0.008	&	2	&	264	&		9.3	&	1.4	&		\\
125454	&	G9III	&	1.02	&	-26.73	&	0.19	&	0.02	&	0.06	&	0.950	&	2	&	971	&	$<$	1.0	&		&		\\
125628	&	G8III+F5V	&	0.86	&	13.80	&	2.26	&	3.92	&	11.52	&	0.000	&	3	&	3098	&		5.9	&	1.0	&	SB	\\
125810$^\dagger$	&	K2III	&	1.36	&	-6.87	&	0.20	&	0.28	&	1.06	&	0.289	&	2	&	380	&		2.6	&	1.1	&		\\
125869$^\dagger$	&	K1III	&	1.10	&	2.71	&	13.40	&	23.21	&	88.45	&	0.000	&	3	&	4122	&	$<$	1.0	&		&	SB	\\
125932	&	K4III	&	1.31	&	20.16	&	0.19	&	0.08	&	0.29	&	0.768	&	2	&	999	&	$<$	1.0	&		&		\\
126035	&	G7III	&	0.99	&	1.36	&	0.27	&	0.38	&	1.37	&	0.171	&	2	&	735	&		1.7	&	1.5	&		\\
126209$^\dagger$	&	K0-1III	&	1.18	&	-7.81	&	3.76	&	6.51	&	24.54	&	0.000	&	3	&	251	&	$<$	1.0	&		&	SB	\\
126218	&	G8III	&	0.96	&	-23.20	&	0.19	&	0.23	&	0.85	&	0.394	&	2	&	999	&		3.4	&	1.0	&		\\
126241$^\dagger$	&	K3III	&	1.50	&	-19.14	&	0.28	&	0.39	&	1.49	&	0.135	&	2	&	250	&		2.8	&	1.1	&		\\
126386	&	K2III	&	1.19	&	-32.98	&	0.20	&	0.04	&	0.15	&	0.878	&	2	&	994	&	$<$	1.4	&		&		\\
126400$^\dagger$	&	G7IV	&	0.94	&	6.15	&	0.16	&	0.02	&	0.08	&	0.994	&	3	&	4082	&	$<$	1.2	&		&		\\
126862$^\dagger$	&	K1III	&	1.00	&	77.93	&	0.19	&	0.11	&	0.40	&	0.691	&	2	&	250	&	$<$	1.0	&		&		\\
126927	&	K5III	&	1.49	&	-47.47	&	0.52	&	0.73	&	2.72	&	0.007	&	2	&	971	&	$<$	1.0	&		&		\\
127152$^\dagger$	&	K3III	&	1.44	&	-15.47	&	0.16	&	0.14	&	0.53	&	0.753	&	3	&	4082	&		1.7	&	1.2	&		\\
127193$^\dagger$	&	K1III	&	1.06	&	8.35	&	0.20	&	0.34	&	1.27	&	0.201	&	3	&	4082	&	$<$	1.0	&		&		\\
127486$^\ddagger$	&	F6IV-V	&	0.48	&	1.31	&	1.31	&	1.85	&	1.75	&	0.081	&	2	&	1126	&		30.8	&	3.1	&		\\
127501$^\dagger$	&	K0III	&	1.09	&	-41.73	&	0.19	&	0.00	&	0.01	&	0.991	&	2	&	480	&	$<$	1.5	&		&		\\
127624$^\dagger$	&	K0III	&	1.03	&	7.90	&	0.19	&	0.19	&	0.70	&	0.485	&	2	&	480	&		1.5	&	1.3	&		\\
127724$^\dagger$	&	K2III	&	1.26	&	-7.08	&	0.26	&	0.36	&	1.33	&	0.183	&	2	&	477	&		1.6	&	1.2	&		\\
128068	&	K3III	&	1.48	&	-59.32	&	0.19	&	0.02	&	0.06	&	0.955	&	2	&	1259	&	$<$	1.0	&		&		\\
128152$^\dagger$	&	K1III	&	1.05	&	-25.88	&	11.08	&	19.19	&	69.16	&	0.000	&	3	&	4080	&	$<$	1.0	&		&	SB	\\
128266	&	G8III	&	1.01	&	-15.51	&	0.19	&	0.08	&	0.29	&	0.773	&	2	&	1260	&		3.8	&	1.0	&		\\
128488$^\dagger$	&	K3III	&	1.43	&	28.72	&	0.37	&	0.75	&	2.71	&	0.000	&	4	&	4080	&		5.9	&	1.0	&	SB	\\
128617$^\ddagger$	&	F3IV	&	0.44	&	-22.15	&	2.90	&	4.10	&	4.78	&	0.000	&	2	&	1113	&		30.5	&	3.1	&	SB	\\
128713$^\dagger$	&	K0-1II	&	1.18	&	-4.88	&	0.19	&	0.11	&	0.40	&	0.692	&	2	&	477	&		5.4	&	2.0	&		\\
129078	&	K3IIIa	&	1.43	&	0.65	&	0.34	&	0.48	&	1.82	&	0.068	&	2	&	1355	&		3.9	&	1.0	&		\\
129456	&	K3IIIb	&	1.35	&	-37.22	&	0.34	&	0.48	&	1.82	&	0.068	&	2	&	841	&	$<$	1.0	&		&		\\
129462$^\dagger$	&	K0III	&	1.02	&	-23.34	&	0.31	&	0.44	&	1.64	&	0.101	&	2	&	477	&	$<$	1.0	&		&		\\
129893	&	G8III	&	0.98	&	-19.19	&	0.19	&	0.04	&	0.15	&	0.881	&	2	&	1243	&	$<$	1.0	&		&		\\
129972	&	G8.5III	&	0.98	&	-9.31	&	0.25	&	0.35	&	1.19	&	0.233	&	2	&	1445	&		2.8	&	1.0	&		\\
129978	&	K1III	&	1.19	&	-40.08	&	0.19	&	0.18	&	0.66	&	0.509	&	2	&	642	&	$<$	1.0	&		&		\\
130055$^\dagger$	&	K3III	&	1.33	&	41.56	&	0.40	&	0.69	&	2.55	&	0.001	&	3	&	4152	&	$<$	1.0	&		&		\\
130073	&	G8III	&	1.08	&	-22.04	&	0.19	&	0.25	&	0.92	&	0.359	&	2	&	841	&		3.5	&	1.0	&		\\
130157	&	K5III	&	1.65	&	-24.47	&	0.19	&	0.26	&	0.94	&	0.348	&	2	&	972	&		3.6	&	1.0	&		\\
130227	&	K1III	&	1.13	&	13.21	&	0.24	&	0.33	&	1.26	&	0.209	&	2	&	3406	&	$<$	1.0	&		&		\\
130325$^\dagger$	&	K0III	&	1.10	&	32.10	&	0.19	&	0.24	&	0.90	&	0.366	&	2	&	374	&		1.1	&	1.3	&		\\
130650$^\dagger$	&	G8-K0III	&	0.95	&	13.98	&	0.19	&	0.16	&	0.62	&	0.538	&	2	&	265	&	$<$	1.0	&		&		\\
130694	&	K4III	&	1.40	&	-10.02	&	0.97	&	4.21	&	16.23	&	0.000	&	19	&	3631	&	$<$	1.0	&		&	SB	\\
130819$^\ddagger$	&	F4IV	&	0.41	&	-24.45	&	0.40	&	2.43	&	5.59	&	0.000	&	37	&	7686	&		6.6	&	1.0	&	SBO	\\
130952	&	G8III-IV	&	0.98	&	83.62	&	0.07	&	0.32	&	1.02	&	0.410	&	22	&	7033	&		4.7	&	1.0	&		\\
131109	&	K4III:	&	1.45	&	-30.64	&	0.19	&	0.03	&	0.10	&	0.923	&	2	&	1416	&	$<$	1.3	&		&		\\
131342	&	K2III	&	1.16	&	-14.68	&	0.20	&	0.15	&	0.52	&	0.604	&	2	&	656	&	$<$	1.0	&		&		\\
131425$^\dagger$	&	G8II	&	1.05	&	2.22	&	0.20	&	0.23	&	0.80	&	0.424	&	2	&	252	&		9.1	&	2.0	&		\\
131430	&	K2III	&	1.32	&	9.29	&	0.19	&	0.13	&	0.48	&	0.632	&	2	&	972	&	$<$	1.5	&		&		\\
131432$^\dagger$	&	K2III	&	1.42	&	-23.47	&	0.39	&	0.77	&	2.72	&	0.000	&	4	&	3875	&		2.8	&	1.1	&	SB	\\
131530	&	G7III	&	0.97	&	-19.71	&	0.43	&	0.60	&	2.23	&	0.026	&	2	&	833	&	$<$	1.0	&		&		\\
131774$^\dagger$	&	K3III	&	1.41	&	14.16	&	2.96	&	5.13	&	19.36	&	0.000	&	3	&	3875	&	$<$	1.0	&		&	SB	\\
131918	&	K4III	&	1.49	&	13.82	&	0.19	&	0.05	&	0.19	&	0.851	&	2	&	833	&		1.7	&	1.4	&		\\
132096$^\dagger$	&	K2III	&	1.23	&	24.24	&	0.15	&	0.06	&	0.23	&	0.950	&	3	&	3875	&	$<$	1.0	&		&		\\
132242$^\ddagger$	&	F5III	&	0.60	&	-25.63	&	2.10	&	1.25	&	0.42	&	0.674	&	2	&	2582	&		45.3	&	22.8	&		\\
132345	&	K3-IIICN1	&	1.26	&	-14.75	&	0.72	&	2.39	&	7.09	&	0.000	&	11	&	1033	&		2.3	&	1.0	&	SB	\\
132604$^\dagger$	&	K2-3III	&	1.24	&	41.82	&	0.18	&	0.11	&	0.43	&	0.664	&	2	&	270	&	$<$	1.0	&		&		\\
132905	&	G8III	&	0.93	&	44.60	&	0.27	&	0.38	&	1.35	&	0.178	&	2	&	1418	&		1.7	&	1.4	&		\\
133049	&	K4III	&	1.59	&	7.89	&	0.20	&	0.05	&	0.19	&	0.846	&	2	&	1418	&		2.4	&	1.3	&		\\
133165	&	K0.5IIIbFe-0.5	&	1.04	&	-17.19	&	0.51	&	0.73	&	2.53	&	0.011	&	2	&	1109	&	$<$	1.1	&		&		\\
133456$^\dagger$	&	K3III	&	1.47	&	-3.45	&	0.19	&	0.01	&	0.03	&	0.976	&	2	&	487	&	$<$	1.0	&		&		\\
133550$^\dagger$	&	K5III	&	1.65	&	-36.56	&	0.19	&	0.12	&	0.45	&	0.653	&	2	&	271	&		3.4	&	1.0	&		\\
133631$^\dagger$	&	G8III	&	0.92	&	-10.40	&	5.49	&	9.51	&	35.66	&	0.000	&	3	&	3909	&		1.9	&	1.1	&	SB	\\
133774	&	K5-III	&	1.58	&	-15.68	&	0.20	&	0.28	&	1.04	&	0.297	&	2	&	764	&		2.1	&	1.2	&		\\
134190	&	G7.5IIIFe-1	&	0.96	&	15.48	&	0.20	&	0.12	&	0.43	&	0.667	&	2	&	764	&		1.2	&	1.2	&		\\
134255$^\dagger$	&	G8III	&	0.87	&	-35.10	&	0.19	&	0.10	&	0.37	&	0.715	&	2	&	271	&		4.2	&	1.0	&		\\
134373$^\dagger$	&	K0III	&	1.05	&	-33.19	&	0.19	&	0.05	&	0.20	&	0.845	&	2	&	482	&		1.6	&	1.2	&		\\
134443$^\dagger$	&	K0III	&	1.08	&	14.23	&	6.05	&	12.10	&	43.33	&	0.000	&	4	&	3220	&	$<$	1.0	&		&	SB	\\
134444$^\dagger$	&	K1III	&	1.04	&	-3.53	&	0.19	&	0.01	&	0.03	&	0.979	&	2	&	270	&		1.2	&	1.3	&		\\
134505	&	G8III	&	0.92	&	-9.25	&	0.42	&	0.60	&	2.22	&	0.026	&	2	&	1237	&		1.6	&	1.1	&		\\
134597$^\dagger$	&	K2III	&	1.12	&	-43.22	&	0.19	&	0.05	&	0.19	&	0.850	&	2	&	270	&	$<$	1.0	&		&		\\
135291	&	K2.5III	&	1.25	&	-5.49	&	0.19	&	0.05	&	0.18	&	0.860	&	2	&	1417	&	$<$	1.0	&		&		\\
135534	&	K5III	&	1.38	&	-9.78	&	0.21	&	0.26	&	0.88	&	0.377	&	2	&	719	&		2.2	&	1.6	&		\\
135758	&	G9IIIaFe1	&	1.10	&	-8.90	&	0.54	&	0.77	&	2.78	&	0.005	&	2	&	719	&		3.7	&	1.0	&		\\
135896$^\dagger$	&	G6-8III	&	1.23	&	-23.97	&	0.19	&	0.06	&	0.21	&	0.837	&	2	&	273	&		8.3	&	1.0	&		\\
136014	&	G6III-IV	&	0.96	&	11.27	&	0.35	&	0.49	&	1.69	&	0.091	&	2	&	994	&		4.5	&	1.0	&		\\
136028	&	K5III	&	1.51	&	-13.66	&	0.25	&	0.35	&	1.26	&	0.206	&	2	&	1121	&	$<$	2.1	&		&		\\
136366	&	G8III	&	1.02	&	7.78	&	0.19	&	0.18	&	0.69	&	0.488	&	2	&	370	&		3.8	&	1.0	&		\\
136422	&	K5III	&	1.54	&	-29.75	&	0.19	&	0.13	&	0.51	&	0.611	&	2	&	966	&	$<$	1.5	&		&		\\
136479	&	K1III	&	1.04	&	-32.90	&	0.21	&	0.30	&	1.09	&	0.277	&	2	&	1130	&		1.2	&	1.3	&		\\
136672	&	G8-K0III	&	1.02	&	25.01	&	0.20	&	0.12	&	0.42	&	0.676	&	2	&	1417	&		3.6	&	1.0	&		\\
137066$^\dagger$	&	K5-M0III	&	1.64	&	-8.13	&	0.19	&	0.16	&	0.62	&	0.535	&	2	&	261	&		2.3	&	1.2	&		\\
137709	&	K4III	&	1.74	&	-21.67	&	0.22	&	0.31	&	1.12	&	0.264	&	2	&	1540	&		8.5	&	1.0	&		\\
137744	&	K5III	&	1.55	&	-24.22	&	0.19	&	0.25	&	0.92	&	0.360	&	2	&	724	&		1.8	&	1.4	&		\\
138289	&	K2IIICN0.5Ba-1	&	1.20	&	-17.94	&	46.29	&	65.46	&	205.81	&	0.000	&	2	&	3308	&		5.2	&	4.3	&	SB	\\
138538	&	K1-2III	&	1.17	&	-14.38	&	0.20	&	0.29	&	1.06	&	0.288	&	2	&	1355	&		1.4	&	1.2	&		\\
138562	&	K0III	&	1.09	&	-16.40	&	0.19	&	0.11	&	0.41	&	0.684	&	2	&	1130	&	$<$	1.2	&		&		\\
138688	&	K4III	&	1.30	&	14.09	&	3.12	&	4.42	&	16.19	&	0.000	&	2	&	724	&	$<$	1.0	&		&	SB	\\
138716	&	K1III-IV	&	1.01	&	48.63	&	0.19	&	0.02	&	0.09	&	0.930	&	2	&	1130	&	$<$	1.4	&		&		\\
138816	&	K4-5III	&	1.50	&	-18.46	&	0.19	&	0.04	&	0.13	&	0.895	&	2	&	968	&		3.8	&	1.0	&		\\
138905	&	G8.5III	&	1.01	&	-26.70	&	0.16	&	0.24	&	0.89	&	0.455	&	3	&	4630	&		2.0	&	1.0	&		\\
139063	&	K3III	&	1.38	&	-23.66	&	0.19	&	0.06	&	0.24	&	0.810	&	2	&	724	&		1.3	&	1.2	&		\\
139127	&	K4.5III	&	1.42	&	-7.08	&	0.17	&	0.17	&	0.59	&	0.715	&	3	&	1006	&	$<$	1.0	&		&		\\
139137	&	G8III+A	&	0.72	&	-21.13	&	2.73	&	16.85	&	32.36	&	0.000	&	38	&	4519	&		4.1	&	1.0	&	SB	\\
139254	&	K0III	&	1.10	&	2.48	&	0.19	&	0.04	&	0.13	&	0.897	&	2	&	724	&	$<$	1.0	&		&		\\
139290$^\dagger$	&	K1III	&	1.17	&	27.94	&	0.19	&	0.09	&	0.33	&	0.740	&	2	&	482	&	$<$	1.0	&		&		\\
139446	&	G8III	&	0.86	&	48.85	&	0.20	&	0.01	&	0.04	&	0.968	&	2	&	1329	&		2.3	&	1.2	&		\\
139478$^\ddagger$	&	F4IIIp	&	0.32	&	-16.10	&	0.80	&	1.13	&	1.60	&	0.110	&	2	&	264	&		19.3	&	1.0	&		\\
139521	&	G8III	&	0.99	&	-22.38	&	0.34	&	0.48	&	1.77	&	0.077	&	2	&	1030	&	$<$	1.0	&		&		\\
139599$^\dagger$	&	K5-M0III	&	1.63	&	-53.56	&	0.26	&	0.36	&	1.36	&	0.173	&	2	&	273	&		1.7	&	1.2	&		\\
139613$^\dagger$	&	K2III	&	1.43	&	-19.82	&	3.19	&	6.39	&	22.41	&	0.000	&	4	&	3874	&	$<$	1.4	&		&	SB	\\
139663	&	K3IIICN1	&	1.33	&	-21.44	&	1.61	&	2.28	&	8.58	&	0.000	&	2	&	724	&	$<$	1.0	&		&	SB	\\
139871$^\dagger$	&	K2III	&	1.31	&	-19.51	&	0.25	&	0.35	&	1.36	&	0.174	&	2	&	273	&	$<$	1.0	&		&		\\
139980	&	G8-K0III	&	0.98	&	-15.08	&	0.26	&	0.37	&	1.33	&	0.182	&	2	&	1006	&		1.5	&	1.2	&		\\
140722	&	F2IV	&	0.32	&	-22.03	&	0.46	&	0.93	&	2.19	&	0.005	&	4	&	1439	&		5.7	&	1.2	&		\\
140979$^\dagger$	&	K2-3III	&	1.38	&	-17.82	&	0.19	&	0.06	&	0.22	&	0.829	&	2	&	269	&	$<$	1.0	&		&		\\
141544	&	K2III	&	1.16	&	45.52	&	2.99	&	4.23	&	15.14	&	0.000	&	2	&	1539	&		1.3	&	1.3	&	SBO	\\
141585$^\dagger$	&	K3III	&	1.47	&	8.20	&	0.19	&	0.13	&	0.49	&	0.626	&	2	&	261	&	$<$	1.0	&		&		\\
141714	&	G3.5III-IVFe-1	&	0.80	&	-20.53	&	0.18	&	0.14	&	0.43	&	0.828	&	3	&	423	&		4.4	&	1.0	&		\\
141724$^\dagger$	&	K3III	&	1.53	&	0.29	&	0.31	&	0.43	&	1.64	&	0.100	&	2	&	269	&		3.2	&	1.0	&		\\
141832	&	K1III	&	0.98	&	-15.77	&	0.20	&	0.04	&	0.15	&	0.879	&	2	&	726	&		2.6	&	1.2	&		\\
141853	&	G8III	&	1.00	&	-16.30	&	0.19	&	0.09	&	0.31	&	0.754	&	2	&	495	&		6.5	&	1.0	&		\\
141992	&	K5-III	&	1.54	&	-61.94	&	0.21	&	0.29	&	1.04	&	0.299	&	2	&	1071	&		2.9	&	1.0	&		\\
142198	&	G8.5IIIb	&	1.02	&	4.40	&	0.18	&	0.18	&	0.68	&	0.497	&	2	&	349	&		1.4	&	1.2	&		\\
142407$^\dagger$	&	K4III	&	1.37	&	44.54	&	0.19	&	0.08	&	0.32	&	0.746	&	2	&	273	&	$<$	1.0	&		&		\\
142529$^\ddagger$	&	F1IV	&	0.38	&	3.97	&	0.24	&	0.18	&	0.43	&	0.828	&	3	&	556	&		11.9	&	1.0	&		\\
142691$^\dagger$	&	K0-1III	&	1.01	&	-4.47	&	0.20	&	0.26	&	0.93	&	0.355	&	2	&	275	&		6.9	&	1.0	&		\\
142889$^\dagger$	&	K0III	&	1.01	&	-13.71	&	3.53	&	7.06	&	25.98	&	0.000	&	4	&	278	&	$<$	1.0	&		&	SB	\\
143009	&	K0II-III	&	1.00	&	-28.13	&	0.22	&	0.31	&	1.14	&	0.253	&	2	&	1062	&	$<$	1.0	&		&		\\

143084$^\dagger$	&	K1II-III	&	1.52	&	-25.79	&	0.14	&	0.18	&	0.65	&	0.733	&	4	&	1039	&		9.2	&	1.0	&		\\
143346$^\dagger$	&	K1IIICNII	&	1.17	&	49.45	&	0.18	&	0.11	&	0.44	&	0.664	&	2	&	260	&	$<$	1.0	&		&		\\
143404$^\dagger$	&	K4III	&	1.45	&	1.17	&	0.19	&	0.04	&	0.16	&	0.872	&	2	&	271	&	$<$	1.0	&		&		\\
143546	&	G8III	&	0.92	&	0.50	&	0.25	&	0.35	&	1.26	&	0.209	&	2	&	1541	&		5.1	&	1.0	&		\\
143619$^\dagger$	&	K3III	&	1.31	&	4.30	&	0.18	&	0.01	&	0.03	&	0.978	&	2	&	266	&	$<$	1.0	&		&		\\
143787	&	K5III	&	1.22	&	-38.66	&	0.19	&	0.09	&	0.35	&	0.727	&	2	&	726	&	$<$	1.0	&		&		\\
143790$^{\dagger,\ddagger}$	&	F4IV	&	0.47	&	27.68	&	0.22	&	0.10	&	0.31	&	0.755	&	2	&	271	&		7.0	&	1.0	&		\\
144362$^\ddagger$	&	F2IV	&	0.48	&	-11.49	&	1.29	&	1.77	&	0.79	&	0.545	&	3	&	424	&		39.6	&	4.0	&		\\
144927$^\dagger$	&	K0-2III	&	0.79	&	-5.22	&	0.16	&	0.19	&	0.71	&	0.602	&	3	&	3870	&		2.2	&	1.0	&		\\
145206	&	K4III	&	1.45	&	-46.77	&	1.78	&	4.70	&	16.83	&	0.000	&	7	&	5898	&	$<$	1.0	&		&	SBO	\\
145250	&	K3III	&	1.12	&	-26.77	&	0.19	&	0.25	&	0.92	&	0.359	&	2	&	721	&	$<$	1.2	&		&		\\
145388	&	K3III	&	1.41	&	-11.22	&	0.19	&	0.12	&	0.43	&	0.667	&	2	&	1355	&	$<$	1.0	&		&		\\
145397	&	G8III	&	1.04	&	-12.77	&	2.00	&	3.46	&	12.06	&	0.000	&	3	&	1541	&		8.3	&	1.0	&	SB	\\
145544	&	G2Ib-IIa	&	1.11	&	-5.01	&	0.24	&	0.34	&	1.24	&	0.216	&	2	&	4665	&		8.2	&	2.0	&		\\
145838$^\dagger$	&	K0III	&	1.02	&	-22.40	&	0.13	&	0.15	&	0.56	&	0.819	&	4	&	3869	&		2.3	&	1.0	&		\\
145897	&	K3III	&	1.42	&	-23.81	&	0.19	&	0.11	&	0.43	&	0.668	&	2	&	764	&	$<$	1.6	&		&		\\
145921$^\dagger$	&	K2III	&	1.11	&	4.56	&	0.15	&	0.16	&	0.60	&	0.698	&	3	&	3869	&	$<$	1.0	&		&		\\
145997$^\dagger$	&	K2III	&	1.09	&	-16.95	&	0.19	&	0.06	&	0.22	&	0.829	&	2	&	266	&	$<$	1.3	&		&		\\
146323	&	F8-G0Ib	&	1.00	&	-4.00	&	1.16	&	1.64	&	4.86	&	0.000	&	2	&	1182	&		7.4	&	2.1	&	SB	\\
146686	&	G8III	&	1.08	&	-29.17	&	0.19	&	0.14	&	0.54	&	0.586	&	2	&	1189	&		2.3	&	1.1	&		\\
146690$^\dagger$	&	K0III	&	0.97	&	0.24	&	0.19	&	0.04	&	0.16	&	0.872	&	2	&	266	&	$<$	1.0	&		&		\\
146791	&	G9.5IIIbFe-0.5	&	0.96	&	-9.31	&	0.45	&	0.63	&	2.32	&	0.020	&	2	&	820	&		2.3	&	1.7	&		\\
146834	&	K5III	&	1.08	&	9.90	&	0.19	&	0.42	&	1.44	&	0.083	&	5	&	2777	&		1.8	&	1.0	&		\\
146850	&	K4III	&	1.52	&	-31.54	&	1.52	&	3.39	&	12.29	&	0.000	&	5	&	2777	&		2.5	&	1.0	&	SB	\\
147675	&	G8-K0III	&	0.91	&	5.73	&	0.20	&	0.22	&	0.78	&	0.438	&	2	&	1356	&		2.7	&	1.0	&		\\
147700	&	K0II-III	&	1.01	&	0.10	&	2.00	&	2.83	&	10.34	&	0.000	&	2	&	1482	&	$<$	1.0	&		&	SB	\\
147722	&	G0IV	&	0.59	&	-1.83	&	0.32	&	0.78	&	2.66	&	0.000	&	6	&	1805	&		3.2	&	1.0	&	SB	\\
148247$^\dagger$	&	K1IIICNII	&	1.10	&	-13.72	&	0.19	&	0.06	&	0.24	&	0.810	&	2	&	273	&	$<$	1.2	&		&		\\
148291	&	K0II-IIICNIb-II	&	1.23	&	5.39	&	0.54	&	0.77	&	2.80	&	0.005	&	2	&	1356	&		2.6	&	1.1	&		\\
148488	&	K1IIICNIa-Ib	&	1.22	&	-9.32	&	0.79	&	1.12	&	4.12	&	0.000	&	2	&	1356	&		4.2	&	1.0	&	SB	\\
148527$^\dagger$	&	K4III	&	1.57	&	-16.37	&	0.19	&	0.16	&	0.59	&	0.558	&	2	&	260	&	$<$	1.0	&		&		\\
148604	&	G2-6III	&	0.82	&	-21.97	&	2.37	&	3.35	&	11.79	&	0.000	&	2	&	1599	&	$<$	1.0	&		&	SB	\\
148760$^\dagger$	&	K1III	&	1.08	&	40.04	&	0.17	&	0.30	&	1.13	&	0.278	&	3	&	3865	&	$<$	1.0	&		&		\\
148786	&	G8+IIIa	&	0.92	&	-33.73	&	0.27	&	0.38	&	1.39	&	0.166	&	2	&	1599	&		3.6	&	1.0	&		\\
148890	&	G8-K0III	&	0.93	&	10.66	&	0.20	&	0.15	&	0.55	&	0.585	&	2	&	1357	&	$<$	1.0	&		&		\\
149161	&	K7III	&	1.49	&	2.91	&	0.20	&	0.16	&	0.56	&	0.572	&	2	&	1149	&		1.1	&	1.3	&		\\
149174$^\dagger$	&	K2-3III	&	1.34	&	-53.15	&	2.18	&	3.78	&	14.10	&	0.000	&	3	&	3877	&	$<$	1.0	&		&	SB	\\
149324	&	K0III	&	1.06	&	-30.57	&	0.24	&	0.35	&	1.28	&	0.202	&	2	&	1357	&		1.3	&	1.5	&		\\
149447	&	K6III	&	1.57	&	-0.78	&	0.20	&	0.28	&	1.03	&	0.301	&	2	&	1009	&		3.1	&	1.0	&		\\
149837$^{\dagger,\ddagger}$	&	F2III-IV	&	0.48	&	3.94	&	0.30	&	0.40	&	0.96	&	0.337	&	2	&	260	&		14.3	&	1.0	&		\\
150416	&	G7.5IICN1Ba0.4	&	1.11	&	-23.57	&	0.19	&	0.16	&	0.58	&	0.560	&	2	&	1599	&		5.3	&	2.0	&		\\
150453$^\ddagger$	&	F4IV-III	&	0.43	&	8.35	&	2.47	&	5.53	&	11.16	&	0.000	&	5	&	6493	&		10.3	&	1.0	&	SB	\\
150576$^\dagger$	&	G8III	&	1.26	&	-7.74	&	3.66	&	7.32	&	27.21	&	0.000	&	4	&	1306	&		4.2	&	1.0	&	SB	\\
150798	&	K2IIb-IIIa	&	1.44	&	-2.97	&	0.03	&	0.28	&	1.06	&	0.179	&	102	&	5576	&		5.0	&	2.0	&		\\
151078$^\dagger$	&	K0III	&	0.98	&	-8.85	&	0.15	&	0.19	&	0.73	&	0.584	&	3	&	3879	&	$<$	1.0	&		&		\\
151101	&	K0III	&	1.22	&	-1.55	&	0.20	&	0.10	&	0.36	&	0.718	&	2	&	731	&		4.0	&	1.0	&		\\
151249	&	K5III	&	1.57	&	10.01	&	0.19	&	0.13	&	0.51	&	0.608	&	2	&	691	&		1.6	&	1.1	&		\\
151404$^\dagger$	&	K2III	&	1.28	&	8.63	&	0.19	&	0.10	&	0.38	&	0.706	&	2	&	260	&	$<$	1.2	&		&		\\
151680	&	K2.5III	&	1.15	&	-2.74	&	0.19	&	0.14	&	0.54	&	0.591	&	2	&	1094	&	$<$	1.0	&		&		\\
151900$^\ddagger$	&	F1III-IV	&	0.42	&	29.35	&	0.86	&	1.92	&	1.24	&	0.194	&	5	&	4682	&		33.7	&	3.4	&		\\
152326	&	K0.5IIIaCa0.5	&	1.25	&	-19.49	&	0.20	&	0.02	&	0.08	&	0.933	&	2	&	1130	&		1.4	&	1.2	&		\\
152334	&	K4III	&	1.37	&	-18.16	&	0.19	&	0.18	&	0.70	&	0.484	&	2	&	1097	&	$<$	1.0	&		&		\\
152601	&	K2III	&	1.08	&	-15.52	&	0.19	&	0.14	&	0.53	&	0.597	&	2	&	706	&	$<$	1.0	&		&		\\
152636	&	K5III	&	1.71	&	-91.35	&	0.28	&	0.56	&	2.07	&	0.005	&	4	&	1070	&		1.1	&	1.0	&		\\
152786	&	K3III	&	1.60	&	-6.50	&	0.31	&	0.44	&	1.66	&	0.098	&	2	&	1455	&		6.1	&	1.0	&		\\
152820$^\dagger$	&	K5III	&	1.59	&	-76.22	&	0.62	&	0.88	&	3.37	&	0.001	&	2	&	269	&		2.3	&	1.2	&		\\
152980	&	K4IIIab	&	1.45	&	23.83	&	0.19	&	0.18	&	0.66	&	0.511	&	2	&	1455	&		2.9	&	1.0	&		\\
153021	&	G8-K0III-IV	&	1.00	&	-101.14	&	0.13	&	0.14	&	0.53	&	0.842	&	4	&	982	&	$<$	1.0	&		&		\\
153221	&	G8-K0III+G	&	0.88	&	-29.27	&	0.21	&	0.19	&	0.65	&	0.514	&	2	&	1455	&		3.5	&	1.0	&		\\
153229$^\ddagger$	&	F3IV	&	0.40	&	-13.72	&	1.10	&	1.90	&	0.87	&	0.527	&	4	&	3647	&		68.7	&	6.9	&		\\
153258$^\dagger$	&	K4III	&	1.80	&	0.24	&	0.50	&	0.70	&	2.56	&	0.010	&	2	&	269	&		7.8	&	1.0	&		\\
153368$^\dagger$	&	K2IIICNII	&	1.16	&	17.60	&	0.18	&	0.15	&	0.57	&	0.569	&	2	&	274	&	$<$	1.0	&		&		\\
153687	&	K4III	&	1.48	&	-7.77	&	0.14	&	0.37	&	1.37	&	0.080	&	7	&	3018	&		1.4	&	1.0	&		\\
153727	&	K0III	&	1.38	&	45.10	&	0.20	&	0.18	&	0.63	&	0.529	&	2	&	977	&	$<$	1.0	&		&		\\
154301	&	K4III	&	1.52	&	-41.61	&	0.21	&	0.23	&	0.77	&	0.443	&	2	&	1162	&		1.1	&	1.4	&		\\
154417$^\ddagger$	&	F8.5IV-V	&	0.58	&	-16.81	&	0.02	&	0.31	&	0.91	&	0.998	&	420	&	7976	&		5.9	&	1.0	&		\\
154556$^\dagger$	&	K1IVCNIII	&	1.06	&	-23.74	&	0.19	&	0.13	&	0.51	&	0.610	&	2	&	260	&	$<$	1.0	&		&		\\
154779	&	K0III	&	1.01	&	-11.87	&	0.22	&	0.31	&	1.13	&	0.258	&	2	&	1042	&		1.3	&	1.3	&		\\
154903	&	K0-1III	&	1.06	&	-8.33	&	0.20	&	0.21	&	0.74	&	0.458	&	2	&	1148	&		2.8	&	1.8	&		\\
154948	&	G8-K0III+G	&	0.86	&	2.42	&	1.61	&	2.28	&	8.25	&	0.000	&	2	&	1072	&		2.1	&	1.7	&	SB	\\
154962	&	G5-8IV-V	&	0.69	&	13.53	&	0.30	&	0.42	&	1.50	&	0.134	&	2	&	721	&		2.7	&	1.1	&		\\
155276$^\dagger$	&	K1IIICNII	&	1.05	&	-31.64	&	0.20	&	0.15	&	0.52	&	0.607	&	2	&	4	&	$<$	1.6	&		&		\\
155875$^\ddagger$	&	G0-1IV:	&	0.60	&	-3.70	&	0.16	&	0.12	&	0.39	&	0.927	&	4	&	3635	&		7.5	&	1.0	&		\\
155970$^\dagger$	&	K1III	&	1.10	&	-2.72	&	0.39	&	0.55	&	2.09	&	0.036	&	2	&	269	&		1.2	&	1.3	&	SBO	\\
155974$^\ddagger$	&	G0IV-V	&	0.48	&	-1.41	&	0.27	&	0.39	&	1.07	&	0.287	&	2	&	1093	&		7.2	&	1.6	&		\\
156091$^\dagger$	&	K2IIICNIb-II	&	1.37	&	-4.50	&	0.19	&	0.26	&	1.00	&	0.317	&	2	&	272	&		3.4	&	1.0	&		\\
156098$^\ddagger$	&	F6IV	&	0.50	&	-39.69	&	0.18	&	0.13	&	0.42	&	0.839	&	3	&	1	&		8.0	&	1.0	&		\\
156266	&	K2III	&	1.14	&	-0.81	&	0.26	&	0.36	&	1.35	&	0.179	&	2	&	721	&	$<$	1.0	&		&		\\
156277	&	K2-III	&	1.21	&	11.22	&	0.19	&	0.12	&	0.44	&	0.660	&	2	&	1147	&	$<$	1.0	&		&		\\
156349	&	K0II-III	&	1.10	&	-29.61	&	0.15	&	0.19	&	0.62	&	0.866	&	4	&	1092	&	$<$	3.3	&		&		\\
156854$^\dagger$	&	G8-K0III	&	1.00	&	-5.49	&	0.19	&	0.07	&	0.27	&	0.789	&	2	&	266	&		1.9	&	1.3	&		\\
156897$^\ddagger$	&	F1III-IV	&	0.39	&	-8.91	&	0.74	&	1.27	&	1.50	&	0.105	&	3	&	263	&		20.5	&	2.0	&		\\
156947	&	K1.5IIIb	&	1.09	&	14.18	&	0.14	&	0.21	&	0.74	&	0.650	&	4	&	62	&		1.8	&	1.0	&		\\
156971$^\ddagger$	&	F1III	&	0.33	&	11.11	&	0.60	&	0.01	&	0.02	&	0.987	&	2	&	263	&		21.4	&	2.1	&		\\
157097$^\dagger$	&	K1III	&	1.08	&	-35.87	&	0.15	&	0.23	&	0.86	&	0.479	&	3	&	2898	&	$<$	1.5	&		&		\\
157236	&	K5III	&	1.55	&	-12.33	&	0.19	&	0.19	&	0.72	&	0.474	&	2	&	1526	&		1.3	&	1.2	&		\\
157457	&	G8III	&	1.06	&	17.82	&	0.03	&	0.35	&	1.30	&	0.000	&	119	&	6064	&		5.5	&	1.0	&	SB	\\
157527	&	G8III	&	0.93	&	-53.18	&	0.31	&	0.43	&	1.54	&	0.125	&	2	&	1526	&		1.6	&	1.2	&		\\
157753$^\dagger$	&	K2III	&	1.17	&	-8.30	&	0.38	&	0.54	&	2.07	&	0.039	&	2	&	266	&	$<$	1.0	&		&		\\
157819$^\dagger$	&	G8II-III	&	1.11	&	-12.20	&	0.19	&	0.09	&	0.31	&	0.753	&	2	&	266	&		6.4	&	1.0	&		\\
157919$^\ddagger$	&	F5IVDel Sct	&	0.40	&	39.10	&	2.61	&	3.69	&	2.56	&	0.011	&	2	&	2084	&		65.4	&	6.8	&		\\
158105$^\dagger$	&	K0III	&	1.11	&	-28.15	&	0.19	&	0.14	&	0.54	&	0.591	&	2	&	270	&	$<$	1.4	&		&		\\
158463	&	K0III	&	0.93	&	12.20	&	0.27	&	0.38	&	1.33	&	0.184	&	2	&	731	&	$<$	1.0	&		&		\\
158619$^\dagger$	&	K2III	&	1.19	&	-33.47	&	0.19	&	0.13	&	0.49	&	0.626	&	2	&	270	&	$<$	1.0	&		&		\\
158899	&	K3.5III	&	1.44	&	-26.50	&	0.38	&	0.54	&	1.97	&	0.049	&	2	&	1847	&	$<$	1.5	&		&		\\
159433	&	K0IIIb	&	1.09	&	-49.07	&	2.11	&	2.99	&	11.06	&	0.000	&	2	&	1808	&	$<$	1.0	&		&	SB	\\
159463	&	K0III	&	1.10	&	2.28	&	0.19	&	0.25	&	0.94	&	0.347	&	2	&	1436	&	$<$	1.0	&		&		\\
159517$^\ddagger$	&	F5IV	&	0.44	&	-11.22	&	1.05	&	1.49	&	2.32	&	0.022	&	2	&	1213	&		18.1	&	1.0	&		\\
159876	&	F0IVDel Sct	&	0.26	&	-36.86	&	7.66	&	13.27	&	17.09	&	0.000	&	3	&	263	&		19.6	&	2.7	&	SBO	\\
159877	&	F0IV	&	0.37	&	-13.86	&	0.78	&	0.56	&	0.51	&	0.618	&	2	&	263	&		18.3	&	2.0	&		\\
159964$^\ddagger$	&	F7IV+F5V	&	0.48	&	35.58	&	0.30	&	0.42	&	0.99	&	0.320	&	2	&	1156	&		8.0	&	1.0	&		\\
160032$^\ddagger$	&	F3IV	&	0.40	&	3.70	&	0.24	&	0.48	&	0.98	&	0.412	&	4	&	345	&		15.5	&	1.0	&		\\
160471	&	K2.5Ib	&	1.67	&	-49.79	&	0.20	&	0.16	&	0.56	&	0.578	&	2	&	731	&	$<$	1.0	&		&		\\
160635	&	K2II	&	1.19	&	-7.78	&	0.24	&	0.34	&	1.26	&	0.209	&	2	&	1157	&	$<$	1.5	&		&		\\
160668	&	K5III	&	1.55	&	-1.80	&	0.19	&	0.11	&	0.41	&	0.683	&	2	&	1598	&		2.6	&	1.1	&		\\
160691	&	G3IV-V	&	0.70	&	-9.65	&	0.14	&	0.06	&	0.21	&	0.988	&	4	&	1897	&		1.8	&	1.0	&		\\
160720$^\dagger$	&	G8III	&	0.90	&	-6.08	&	0.19	&	0.23	&	0.85	&	0.396	&	2	&	266	&		2.6	&	1.1	&		\\
161664$^\dagger$	&	G6IbHdel 1	&	1.49	&	-15.82	&	1.34	&	2.68	&	9.15	&	0.000	&	4	&	3870	&		6.2	&	2.0	&	SB	\\
161814$^\dagger$	&	K0III	&	1.00	&	17.60	&	0.19	&	0.01	&	0.05	&	0.957	&	2	&	259	&	$<$	1.0	&		&		\\
161892	&	K2III	&	1.17	&	22.46	&	0.19	&	0.23	&	0.88	&	0.378	&	2	&	1006	&	$<$	1.0	&		&		\\
161955$^\dagger$	&	K0-1III	&	1.08	&	-44.85	&	0.22	&	0.31	&	1.14	&	0.253	&	2	&	268	&	$<$	1.0	&		&		\\
161988$^\dagger$	&	K2III	&	1.20	&	37.25	&	0.19	&	0.00	&	0.00	&	1.000	&	2	&	268	&		2.1	&	1.3	&		\\
162123$^\dagger$	&	G6III	&	0.95	&	-7.31	&	0.12	&	0.22	&	0.80	&	0.637	&	5	&	3871	&		6.7	&	1.0	&		\\
162337$^\dagger$	&	K3-4III	&	1.50	&	-2.71	&	0.19	&	0.05	&	0.18	&	0.855	&	2	&	268	&	$<$	1.0	&		&		\\
162396$^\ddagger$	&	F8IV-V	&	0.54	&	-16.92	&	0.13	&	0.25	&	0.81	&	0.658	&	6	&	5788	&		3.6	&	1.0	&		\\
162496$^\dagger$	&	K1III	&	1.23	&	-14.40	&	0.30	&	0.53	&	1.97	&	0.021	&	3	&	3875	&		4.9	&	1.0	&		\\
162587	&	K3III	&	1.14	&	-14.52	&	1.94	&	2.75	&	9.45	&	0.000	&	2	&	1006	&		6.9	&	4.6	&	SBO	\\
162714	&	F8Ib-G3Ib	&	1.40	&	-7.63	&	3.83	&	6.63	&	19.79	&	0.000	&	3	&	726	&		10.9	&	2.0	&	SBO	\\
163145	&	K2III	&	1.21	&	46.20	&	0.19	&	0.28	&	1.01	&	0.312	&	2	&	1024	&		2.7	&	1.1	&		\\
163234$^\dagger$	&	K3III	&	1.43	&	-5.61	&	0.15	&	0.09	&	0.33	&	0.896	&	3	&	3873	&		1.4	&	1.1	&		\\
163652$^\dagger$	&	G8III	&	0.90	&	-87.48	&	0.18	&	0.31	&	1.15	&	0.269	&	3	&	3873	&		1.4	&	1.0	&		\\
163756$^\dagger$	&	G8II	&	1.06	&	-20.81	&	0.19	&	0.13	&	0.49	&	0.625	&	2	&	273	&		8.2	&	2.0	&		\\
163917	&	K0IIIaCN-1	&	0.99	&	12.22	&	0.53	&	0.75	&	2.80	&	0.005	&	2	&	726	&		2.9	&	1.0	&		\\
163929	&	F0IV	&	0.32	&	-76.03	&	8.90	&	12.58	&	4.86	&	0.000	&	2	&	210	&		21.2	&	19.2	&	SB	\\
164028$^\dagger$	&	K0II-III	&	1.40	&	-7.74	&	0.19	&	0.03	&	0.11	&	0.916	&	2	&	265	&		2.7	&	1.2	&		\\
164064	&	K5III	&	1.56	&	-32.56	&	0.27	&	0.38	&	1.40	&	0.161	&	2	&	726	&	$<$	1.0	&		&		\\
164349	&	K0.5IIb	&	1.26	&	-24.47	&	0.20	&	0.10	&	0.34	&	0.738	&	2	&	1811	&		1.3	&	1.2	&		\\
164358	&	K3III	&	1.80	&	-15.28	&	0.21	&	0.30	&	1.04	&	0.297	&	2	&	974	&		5.1	&	1.0	&		\\
164461	&	K3III	&	1.28	&	34.48	&	0.19	&	0.05	&	0.19	&	0.846	&	2	&	1357	&	$<$	1.0	&		&		\\
164584	&	F3III	&	0.52	&	-12.92	&	0.57	&	1.71	&	1.45	&	0.039	&	9	&	722	&		37.1	&	3.7	&		\\
164712	&	K2III	&	1.24	&	13.05	&	0.20	&	0.09	&	0.34	&	0.737	&	2	&	1766	&	$<$	1.5	&		&		\\
164870$^\dagger$	&	K2III	&	1.16	&	-15.68	&	0.16	&	0.16	&	0.59	&	0.703	&	3	&	3878	&	$<$	1.0	&		&		\\
164871$^\dagger$	&	K2-3III	&	1.26	&	-21.69	&	0.19	&	0.11	&	0.42	&	0.674	&	2	&	268	&	$<$	1.0	&		&		\\
164975	&	F4-G1Ib	&	0.78	&	-22.00	&	0.21	&	0.28	&	0.93	&	0.354	&	2	&	744	&		4.9	&	1.0	&	SBO	\\
165135	&	K0III	&	1.00	&	21.97	&	0.53	&	0.74	&	2.73	&	0.006	&	2	&	721	&	$<$	1.0	&		&		\\
165462	&	G8IIp	&	1.06	&	-10.86	&	0.69	&	1.83	&	5.26	&	0.000	&	7	&	769	&		7.1	&	2.0	&	SB	\\
165497$^\dagger$	&	K4III	&	1.55	&	-9.35	&	0.19	&	0.06	&	0.24	&	0.808	&	2	&	270	&		2.3	&	1.2	&		\\
165634	&	G7:IIIb	&	0.94	&	-4.94	&	0.37	&	0.52	&	2.01	&	0.045	&	2	&	370	&		2.6	&	1.1	&		\\
165687	&	K1III	&	1.11	&	-32.84	&	0.19	&	0.17	&	0.62	&	0.533	&	2	&	973	&		1.1	&	1.3	&		\\
165978	&	K0IV	&	1.02	&	10.56	&	0.20	&	0.14	&	0.50	&	0.614	&	2	&	1839	&		1.8	&	1.2	&		\\
166006	&	K1IIICNII	&	1.20	&	-17.28	&	0.20	&	0.21	&	0.77	&	0.444	&	2	&	985	&	$<$	1.0	&		&		\\
166023	&	K1II	&	0.97	&	-21.15	&	0.25	&	0.35	&	1.31	&	0.189	&	2	&	999	&	$<$	1.6	&		&		\\
166063	&	K0III	&	1.01	&	-25.50	&	1.24	&	1.76	&	6.28	&	0.000	&	2	&	1839	&		6.1	&	1.0	&	SB	\\
166251$^\dagger$	&	K4III	&	1.41	&	-43.92	&	0.19	&	0.16	&	0.61	&	0.541	&	2	&	268	&	$<$	1.4	&		&		\\
166464	&	K0III	&	1.05	&	4.81	&	0.19	&	0.06	&	0.21	&	0.834	&	2	&	999	&		1.6	&	1.2	&		\\
166599	&	K0III-IV	&	0.92	&	-1.89	&	0.20	&	0.19	&	0.68	&	0.494	&	2	&	1214	&		4.3	&	1.0	&		\\
167036	&	K3III	&	1.52	&	-65.49	&	0.19	&	0.12	&	0.45	&	0.651	&	2	&	999	&	$<$	1.0	&		&		\\
167096$^\dagger$	&	G8-K0III	&	0.96	&	-26.33	&	13.74	&	19.42	&	72.84	&	0.000	&	2	&	273	&	$<$	1.6	&		&	SB	\\
167714$^\dagger$	&	K2III	&	1.16	&	-13.51	&	0.19	&	0.08	&	0.29	&	0.769	&	2	&	268	&		1.7	&	1.2	&		\\
167720	&	K4II-III	&	1.58	&	-13.20	&	0.51	&	0.72	&	2.67	&	0.008	&	2	&	973	&	$<$	1.0	&		&		\\
167818	&	K3II	&	1.66	&	-15.57	&	0.19	&	0.16	&	0.58	&	0.561	&	2	&	1077	&		2.9	&	1.0	&		\\
168339	&	K4III	&	1.48	&	23.34	&	1.09	&	1.88	&	6.54	&	0.000	&	3	&	1421	&		2.4	&	1.1	&	SBO	\\
168357$^\dagger$	&	K2II	&	1.31	&	2.05	&	0.16	&	0.03	&	0.13	&	0.983	&	3	&	273	&		3.2	&	2.0	&		\\
168415	&	K4III	&	1.47	&	28.36	&	0.19	&	0.24	&	0.89	&	0.373	&	2	&	973	&		1.7	&	1.2	&		\\
168454	&	K3-IIIa	&	1.38	&	-20.36	&	0.02	&	0.26	&	1.01	&	0.404	&	270	&	6990	&		3.6	&	1.0	&		\\
168592	&	K4-5III	&	1.49	&	18.23	&	0.42	&	0.59	&	2.18	&	0.030	&	2	&	1861	&		1.9	&	1.3	&		\\
168723	&	K0III-IV	&	0.94	&	9.16	&	0.15	&	0.10	&	0.32	&	0.958	&	4	&	698	&	$<$	1.0	&		&		\\
168838$^\dagger$	&	K0III	&	1.02	&	-5.90	&	0.19	&	0.24	&	0.92	&	0.357	&	2	&	273	&		2.3	&	1.2	&		\\
169156	&	G9-IIIbFe-0.5	&	0.95	&	-8.30	&	3.53	&	5.00	&	17.68	&	0.000	&	2	&	720	&		1.5	&	1.3	&	SBO	\\
169233	&	K0III-IV	&	1.14	&	-21.71	&	0.32	&	0.56	&	2.01	&	0.018	&	3	&	1080	&		1.1	&	1.1	&		\\
169236$^\dagger$	&	K0III	&	1.00	&	4.39	&	0.19	&	0.01	&	0.03	&	0.979	&	2	&	272	&		2.4	&	1.2	&		\\
169405	&	K0-1III+F-G	&	0.84	&	16.62	&	17.05	&	24.11	&	82.57	&	0.000	&	2	&	1462	&		2.7	&	1.6	&	SB	\\
169414	&	K2.5IIIab	&	1.18	&	-58.16	&	0.07	&	0.29	&	1.00	&	0.467	&	19	&	3445	&	$<$	1.0	&		&		\\
169570$^\dagger$	&	K0III	&	0.98	&	-24.72	&	0.19	&	0.21	&	0.81	&	0.421	&	2	&	269	&		1.5	&	1.2	&		\\
169646	&	K4III	&	1.43	&	-47.48	&	1.14	&	5.36	&	16.74	&	0.000	&	22	&	2139	&		2.8	&	1.0	&	SB	\\
169689	&	G8III-IV+A0V	&	0.92	&	-23.08	&	5.20	&	16.45	&	47.79	&	0.000	&	10	&	4442	&		9.4	&	1.0	&	SBO	\\
169767	&	G8-K0III	&	1.02	&	-29.86	&	0.20	&	0.09	&	0.33	&	0.741	&	2	&	973	&		1.5	&	1.2	&		\\
169836$^\dagger$	&	K0III	&	0.98	&	-0.15	&	0.19	&	0.09	&	0.35	&	0.727	&	2	&	270	&		1.6	&	1.2	&		\\
169916	&	K1+IIIb	&	1.04	&	-43.27	&	0.19	&	0.13	&	0.49	&	0.628	&	2	&	1521	&	$<$	1.1	&		&		\\
169943$^\dagger$	&	G8III	&	0.90	&	-8.34	&	0.19	&	0.13	&	0.49	&	0.621	&	2	&	272	&		4.1	&	1.0	&		\\
169985	&	G0III+A6V	&	0.50	&	-25.96	&	11.74	&	16.61	&	35.43	&	0.000	&	2	&	649	&		3.3	&	1.1	&	SBO	\\
170069	&	K2III	&	1.26	&	-26.58	&	0.19	&	0.15	&	0.56	&	0.575	&	2	&	763	&	$<$	1.0	&		&		\\
170474	&	K0III	&	0.96	&	27.61	&	0.19	&	0.04	&	0.13	&	0.896	&	2	&	720	&		2.1	&	1.2	&		\\
170521$^\dagger$	&	K2III	&	1.34	&	7.73	&	0.19	&	0.03	&	0.11	&	0.915	&	2	&	272	&		6.5	&	1.0	&		\\
170525$^\ddagger$	&	G5IV	&	0.68	&	38.02	&	0.11	&	0.24	&	0.84	&	0.653	&	7	&	2610	&		2.7	&	1.0	&		\\
170764	&	G1.5Ib	&	1.13	&	2.40	&	0.26	&	0.20	&	0.53	&	0.599	&	2	&	978	&		10.4	&	2.0	&		\\
170773$^\ddagger$	&	F5IV	&	0.42	&	-26.31	&	1.10	&	1.56	&	1.40	&	0.201	&	2	&	821	&		67.2	&	6.7	&		\\
170845	&	G8III	&	1.01	&	-0.93	&	0.28	&	0.40	&	1.29	&	0.197	&	2	&	764	&		11.8	&	1.0	&		\\
170873$^\dagger$	&	K2III	&	1.25	&	24.23	&	0.19	&	0.12	&	0.46	&	0.646	&	2	&	270	&	$<$	1.0	&		&		\\
171115	&	K4Ib	&	1.79	&	-3.06	&	0.19	&	0.13	&	0.47	&	0.641	&	2	&	1555	&		1.8	&	1.4	&		\\
171161$^\dagger$	&	K1IIICNII:	&	1.26	&	11.51	&	1.37	&	1.93	&	6.94	&	0.000	&	2	&	269	&		1.3	&	1.4	&	SB	\\
171391	&	G8III	&	0.92	&	7.38	&	0.01	&	0.24	&	0.85	&	1.000	&	387	&	7351	&		2.5	&	1.0	&		\\
171416$^\dagger$	&	K1III	&	1.27	&	-50.04	&	0.38	&	0.53	&	2.02	&	0.044	&	2	&	265	&		1.2	&	1.3	&		\\
171443	&	K3-III-IIIb	&	1.33	&	35.79	&	0.09	&	0.12	&	0.46	&	0.989	&	9	&	1599	&		1.7	&	1.0	&		\\
171759	&	K0III	&	1.14	&	-16.37	&	0.25	&	0.36	&	1.32	&	0.186	&	2	&	1150	&	$<$	1.0	&		&		\\
172211$^\dagger$	&	K0III	&	0.96	&	-10.91	&	0.19	&	0.06	&	0.21	&	0.830	&	2	&	269	&		1.9	&	1.3	&		\\
172223	&	K2III-IVCNII	&	1.22	&	-45.60	&	0.28	&	0.40	&	1.40	&	0.161	&	2	&	1458	&		2.6	&	1.3	&		\\
172348	&	K4III	&	1.55	&	-24.75	&	2.85	&	5.70	&	17.99	&	0.000	&	4	&	729	&		2.0	&	2.5	&	SB	\\
172630$^\dagger$	&	K3III	&	1.46	&	-19.27	&	0.19	&	0.17	&	0.64	&	0.521	&	2	&	269	&		1.5	&	1.2	&		\\
172748$^\ddagger$	&	F2IIIpDel Del	&	0.35	&	-44.86	&	0.92	&	1.84	&	2.34	&	0.001	&	4	&	3829	&		27.2	&	2.7	&		\\
172781$^\dagger$	&	K3III	&	1.38	&	69.65	&	0.19	&	0.13	&	0.51	&	0.609	&	2	&	270	&		1.5	&	1.2	&		\\
172875$^\dagger$	&	K0III	&	0.98	&	-27.96	&	0.34	&	0.48	&	1.79	&	0.073	&	2	&	271	&	$<$	1.0	&		&		\\
172991	&	K3II+B7	&	0.87	&	-14.24	&	0.59	&	0.84	&	2.71	&	0.007	&	2	&	1746	&		3.9	&	2.0	&		\\
173460	&	K4III	&	1.64	&	-1.43	&	0.34	&	0.47	&	1.75	&	0.080	&	2	&	714	&		1.8	&	1.4	&		\\
173540	&	G5-6III	&	0.78	&	-16.26	&	0.22	&	0.39	&	1.30	&	0.184	&	3	&	1066	&		7.7	&	1.0	&		\\
173791	&	G8III	&	0.90	&	10.77	&	0.28	&	0.39	&	1.37	&	0.171	&	2	&	824	&		2.7	&	1.5	&		\\
173819	&	K0Ibp	&	1.47	&	46.00	&	1.18	&	8.98	&	25.47	&	0.000	&	58	&	183	&		19.0	&	2.0	&	SB	\\
173902$^\dagger$	&	K1IVCNIII	&	1.08	&	-60.75	&	0.17	&	0.30	&	1.13	&	0.279	&	3	&	271	&	$<$	1.0	&		&		\\
173928$^\dagger$	&	G5III:+A0V:	&	0.90	&	-31.82	&	0.21	&	0.17	&	0.58	&	0.564	&	2	&	266	&		2.1	&	1.5	&		\\
174116	&	K4III	&	1.41	&	-17.63	&	1.71	&	2.41	&	8.96	&	0.000	&	2	&	979	&	$<$	1.0	&		&	SB	\\
174208	&	K2Ib	&	1.60	&	-15.02	&	2.57	&	3.63	&	12.94	&	0.000	&	2	&	727	&	$<$	1.0	&		&	SBO	\\
174295	&	G8-K0III	&	0.94	&	-45.47	&	0.20	&	0.19	&	0.69	&	0.491	&	2	&	1479	&	$<$	1.3	&		&		\\
174464	&	F2Ib	&	0.61	&	-15.42	&	2.48	&	3.50	&	5.00	&	0.000	&	2	&	1034	&		20.1	&	2.0	&	SB	\\
174630$^\dagger$	&	G8/K0III	&	0.94	&	-25.07	&	0.19	&	0.16	&	0.62	&	0.536	&	2	&	262	&	$<$	1.0	&		&		\\
174631$^\dagger$	&	K1III	&	1.35	&	-55.38	&	0.71	&	1.23	&	4.24	&	0.000	&	3	&	268	&	$<$	1.0	&		&	SB	\\
174877$^\dagger$	&	K3III	&	1.53	&	27.18	&	0.18	&	0.31	&	1.17	&	0.255	&	3	&	269	&		1.7	&	1.2	&		\\
174947	&	K1Ib	&	1.23	&	-2.37	&	0.37	&	1.55	&	5.24	&	0.000	&	18	&	7007	&	$<$	1.0	&		&	SB	\\
175190	&	K3II-IIIBa0.8CN2	&	1.33	&	-108.23	&	0.86	&	4.94	&	19.14	&	0.000	&	33	&	3631	&	$<$	1.0	&		&	SB	\\
175219	&	K0III	&	1.00	&	-20.67	&	0.22	&	0.31	&	1.12	&	0.263	&	2	&	799	&	$<$	1.0	&		&		\\
175329	&	K2IIICNIV	&	1.37	&	180.11	&	0.14	&	0.38	&	1.43	&	0.045	&	8	&	2099	&		4.4	&	1.0	&		\\
175401$^\dagger$	&	K0III	&	0.97	&	-19.30	&	0.67	&	0.94	&	3.55	&	0.000	&	2	&	269	&		1.7	&	1.2	&	SB	\\
175740	&	K0III	&	1.03	&	-9.77	&	0.27	&	0.38	&	1.34	&	0.180	&	2	&	996	&	$<$	1.0	&		&		\\
175751	&	K2III	&	1.08	&	-92.59	&	0.17	&	0.41	&	1.53	&	0.039	&	6	&	1603	&	$<$	1.0	&		&		\\
175775	&	K1III	&	1.18	&	-20.40	&	0.19	&	0.21	&	0.79	&	0.428	&	2	&	747	&		4.4	&	1.0	&		\\
175794$^\dagger$	&	K3III	&	1.35	&	85.32	&	0.18	&	0.13	&	0.49	&	0.627	&	2	&	271	&		1.2	&	1.3	&		\\
175824$^\ddagger$	&	F3III	&	0.43	&	-11.88	&	3.12	&	4.42	&	2.21	&	0.029	&	2	&	266	&		71.6	&	7.2	&		\\
176123$^\dagger$	&	G3II	&	0.99	&	-13.28	&	0.17	&	0.38	&	1.31	&	0.142	&	5	&	4399	&		4.5	&	2.0	&		\\
176155	&	F8Ib	&	0.80	&	-14.02	&	0.84	&	6.48	&	16.51	&	0.000	&	60	&	6961	&		10.0	&	2.0	&	SBO	\\
176664$^\dagger$	&	K0-1III	&	1.24	&	-60.34	&	0.18	&	0.06	&	0.25	&	0.805	&	2	&	270	&	$<$	1.0	&		&		\\
176670	&	K2.5IIIBa0.5	&	1.47	&	-17.68	&	0.02	&	0.35	&	1.27	&	0.000	&	348	&	7806	&		4.1	&	1.0	&	SB	\\
176678	&	K1III	&	1.09	&	-43.88	&	0.58	&	1.65	&	5.80	&	0.000	&	8	&	2480	&	$<$	1.0	&		&	SB	\\
176704	&	K3III	&	1.23	&	4.90	&	0.23	&	0.33	&	1.21	&	0.224	&	2	&	747	&	$<$	1.0	&		&		\\
176884	&	G6III	&	1.29	&	-20.90	&	0.18	&	0.43	&	1.31	&	0.196	&	6	&	3351	&		13.4	&	1.0	&		\\
177241	&	G9IIIb	&	1.01	&	26.30	&	0.20	&	0.28	&	1.04	&	0.298	&	2	&	719	&		2.2	&	1.2	&		\\
177389	&	G8-K0III-IV	&	0.91	&	-9.96	&	0.20	&	0.18	&	0.65	&	0.516	&	2	&	1360	&	$<$	1.0	&		&		\\
177463	&	K1III	&	1.12	&	-41.47	&	9.08	&	18.15	&	67.00	&	0.000	&	4	&	728	&	$<$	1.1	&		&	SB	\\
177483	&	G8III	&	1.00	&	-2.43	&	0.20	&	0.15	&	0.51	&	0.610	&	2	&	767	&		1.8	&	1.4	&		\\
177565$^\ddagger$	&	G5IV	&	0.72	&	59.76	&	0.12	&	0.22	&	0.79	&	0.651	&	5	&	4427	&		3.0	&	1.0	&		\\
177693	&	K1III	&	1.10	&	-20.60	&	0.20	&	0.26	&	0.92	&	0.357	&	2	&	1462	&	$<$	1.3	&		&		\\
177716	&	K1+IIIb	&	1.19	&	51.64	&	2.06	&	2.92	&	10.86	&	0.000	&	2	&	719	&	$<$	1.1	&		&	SB	\\
177846$^\dagger$	&	K3III	&	1.61	&	6.80	&	0.19	&	0.26	&	1.00	&	0.320	&	2	&	258	&		5.4	&	1.0	&		\\
177873	&	K1III	&	1.09	&	21.17	&	0.23	&	0.33	&	1.18	&	0.238	&	2	&	985	&	$<$	1.0	&		&		\\
178254$^\dagger$	&	K0III	&	1.06	&	17.15	&	0.21	&	0.30	&	1.13	&	0.259	&	2	&	271	&		2.3	&	1.2	&		\\
178345	&	K0II	&	1.20	&	3.76	&	0.15	&	0.03	&	0.10	&	0.991	&	3	&	1348	&		6.2	&	2.0	&		\\
178524	&	F2II	&	0.35	&	-10.31	&	0.50	&	0.38	&	0.38	&	0.937	&	4	&	39	&		32.2	&	3.2	&		\\
178555$^\dagger$	&	K1III	&	1.16	&	28.37	&	0.15	&	0.82	&	2.76	&	0.000	&	29	&	5524	&	$<$	1.0	&		&	SB	\\
178845$^\dagger$	&	G8III	&	0.95	&	-26.15	&	0.19	&	0.21	&	0.78	&	0.436	&	2	&	270	&		2.6	&	1.1	&		\\
178937$^\dagger$	&	G2III	&	1.02	&	-39.01	&	0.51	&	0.72	&	1.41	&	0.159	&	2	&	271	&		30.7	&	3.1	&		\\
179433$^\dagger$	&	G8III	&	0.90	&	-34.89	&	0.19	&	0.01	&	0.05	&	0.957	&	2	&	272	&		2.9	&	1.0	&		\\
179886	&	K3III	&	1.35	&	0.98	&	0.19	&	0.22	&	0.82	&	0.413	&	2	&	1069	&		2.4	&	1.1	&		\\
180540	&	G8II-III	&	1.02	&	18.09	&	0.19	&	0.12	&	0.44	&	0.662	&	2	&	1044	&		4.2	&	1.0	&		\\
180583	&	F6Ib-II	&	0.61	&	-15.46	&	0.21	&	6.70	&	18.06	&	0.000	&	1039	&	7843	&	$<$	11.3	&		&	SB	\\
180928	&	K3III	&	1.43	&	-15.67	&	0.18	&	0.22	&	0.84	&	0.401	&	2	&	1069	&	$<$	1.0	&		&		\\
181019$^\dagger$	&	K2III	&	1.23	&	-19.77	&	0.19	&	0.04	&	0.16	&	0.871	&	2	&	268	&		1.4	&	1.2	&		\\
181333	&	F0III	&	0.26	&	0.77	&	0.37	&	3.97	&	1.75	&	0.000	&	117	&	3162	&		65.9	&	6.6	&	SB	\\
181401$^\dagger$	&	K1III	&	1.14	&	92.92	&	0.19	&	0.25	&	0.94	&	0.349	&	2	&	272	&		3.7	&	1.0	&		\\
182286$^\dagger$	&	K3III	&	1.26	&	25.10	&	0.18	&	0.08	&	0.33	&	0.744	&	2	&	258	&	$<$	1.2	&		&		\\
182416	&	K4III	&	1.43	&	40.55	&	0.28	&	0.40	&	1.50	&	0.134	&	2	&	1529	&		2.0	&	1.3	&		\\
182477	&	K3III	&	1.43	&	-30.04	&	4.36	&	6.17	&	22.89	&	0.000	&	2	&	1044	&	$<$	1.0	&		&	SB	\\
182509	&	K4III	&	1.40	&	-3.93	&	0.22	&	0.31	&	1.17	&	0.243	&	2	&	1455	&	$<$	1.0	&		&		\\
182629	&	K3III	&	1.22	&	-17.89	&	0.19	&	0.06	&	0.24	&	0.811	&	2	&	1529	&	$<$	1.0	&		&		\\
182640	&	F3IV	&	0.32	&	-43.26	&	5.97	&	11.94	&	11.37	&	0.000	&	4	&	3991	&		16.5	&	12.4	&	SB	\\
182694	&	G7III-IIIa	&	0.92	&	-1.31	&	0.62	&	0.88	&	2.90	&	0.004	&	2	&	1084	&	$<$	1.0	&		&		\\
182709$^\dagger$	&	K4-5III	&	1.64	&	-12.99	&	0.19	&	0.18	&	0.68	&	0.498	&	2	&	268	&		3.8	&	1.0	&		\\
182893$^\dagger$	&	K0-1III	&	0.98	&	-26.88	&	0.19	&	0.02	&	0.08	&	0.936	&	2	&	270	&		1.4	&	1.2	&		\\
183275	&	K3III	&	1.12	&	-31.33	&	0.24	&	0.49	&	1.59	&	0.062	&	4	&	1529	&	$<$	1.0	&		&		\\
183589	&	K5Ib	&	1.82	&	-12.12	&	0.61	&	0.86	&	2.89	&	0.004	&	2	&	673	&	$<$	1.0	&		&		\\
184127	&	K0III	&	1.09	&	21.72	&	0.19	&	0.05	&	0.20	&	0.839	&	2	&	1434	&		1.8	&	1.3	&		\\
184398	&	K2II-IIIe+A0V	&	1.16	&	-11.03	&	2.70	&	15.52	&	31.00	&	0.000	&	33	&	4352	&		16.9	&	1.0	&	SBO	\\
184492	&	G9IIIa	&	1.13	&	-31.07	&	0.17	&	0.29	&	0.99	&	0.379	&	3	&	1418	&		8.5	&	1.0	&		\\
184585$^\dagger$	&	K0III	&	0.97	&	-10.26	&	0.19	&	0.17	&	0.64	&	0.520	&	2	&	270	&		3.3	&	1.0	&		\\
184759	&	F8III+A0V	&	0.55	&	-23.02	&	3.23	&	15.83	&	32.83	&	0.000	&	24	&	2712	&		5.1	&	1.0	&	SBO	\\
184835	&	K3III	&	1.26	&	-10.94	&	0.29	&	0.41	&	1.51	&	0.131	&	2	&	801	&	$<$	1.0	&		&		\\
185018	&	G0Ib	&	0.88	&	1.34	&	0.73	&	2.63	&	9.10	&	0.000	&	13	&	4977	&		5.3	&	2.0	&	SB	\\
185075$^\dagger$	&	K0III	&	1.00	&	15.19	&	0.19	&	0.05	&	0.19	&	0.853	&	2	&	267	&	$<$	1.0	&		&		\\
185622	&	K4Ib	&	2.07	&	-2.93	&	0.33	&	0.98	&	3.21	&	0.000	&	9	&	1804	&		9.1	&	2.0	&	SB	\\
185644	&	K2III+F8V	&	1.13	&	-58.85	&	0.53	&	1.06	&	3.45	&	0.000	&	4	&	801	&	$<$	1.0	&		&	SB	\\
185955	&	G8-K0II-III	&	0.90	&	-11.86	&	0.21	&	0.11	&	0.37	&	0.712	&	2	&	998	&	$<$	1.0	&		&		\\
186154	&	K3-4III	&	1.40	&	-5.92	&	0.19	&	0.20	&	0.73	&	0.464	&	2	&	1589	&		1.9	&	1.4	&		\\
186203	&	G0:III+A3V	&	0.57	&	-18.79	&	0.13	&	0.36	&	0.75	&	0.896	&	14	&	5855	&		11.2	&	1.0	&		\\
186584$^\dagger$	&	K4III	&	1.48	&	-1.00	&	0.18	&	0.10	&	0.38	&	0.704	&	2	&	268	&	$<$	1.0	&		&		\\
186648	&	K1III	&	0.93	&	22.00	&	0.19	&	0.23	&	0.84	&	0.401	&	2	&	801	&	$<$	1.1	&		&		\\
186756$^\dagger$	&	K1III	&	1.13	&	-20.84	&	0.19	&	0.25	&	0.94	&	0.345	&	2	&	267	&	$<$	1.0	&		&		\\
187195	&	K5III	&	1.24	&	-32.87	&	3.39	&	4.79	&	17.47	&	0.000	&	2	&	730	&	$<$	1.1	&		&	SB	\\
187259	&	G2III:+A1V:	&	0.55	&	17.91	&	0.32	&	0.49	&	0.89	&	0.459	&	3	&	801	&		3.6	&	1.4	&		\\
187420	&	G8-K0III	&	0.92	&	-16.68	&	0.23	&	0.32	&	1.14	&	0.255	&	2	&	706	&		2.4	&	1.2	&		\\
187638	&	G5-8III	&	0.90	&	7.67	&	0.22	&	0.14	&	0.46	&	0.643	&	2	&	1075	&		4.7	&	1.0	&		\\
187660	&	K5III	&	1.57	&	7.94	&	0.19	&	0.15	&	0.57	&	0.570	&	2	&	730	&	$<$	1.0	&		&		\\
187739	&	G5III	&	0.98	&	-18.55	&	0.20	&	0.26	&	0.89	&	0.372	&	2	&	774	&		1.7	&	1.2	&		\\
187929	&	F6Ib	&	0.89	&	-13.92	&	2.08	&	12.80	&	36.62	&	0.000	&	38	&	2201	&		12.7	&	2.0	&	SB	\\
188114	&	K0II-III	&	1.08	&	35.16	&	0.64	&	0.90	&	3.30	&	0.001	&	2	&	1861	&	$<$	1.0	&		&		\\
188158$^\dagger$	&	K2/3III	&	1.48	&	33.84	&	5.25	&	9.09	&	33.03	&	0.000	&	3	&	274	&		2.1	&	1.1	&	SB	\\
188161$^\dagger$	&	K4II	&	1.53	&	26.28	&	0.19	&	0.08	&	0.32	&	0.750	&	2	&	267	&	$<$	1.0	&		&		\\
188584	&	K0III	&	1.04	&	24.35	&	1.23	&	1.74	&	6.43	&	0.000	&	2	&	1846	&		1.6	&	1.2	&	SB	\\
188603	&	K2.5IIb	&	1.46	&	-16.92	&	2.32	&	3.28	&	12.31	&	0.000	&	2	&	717	&		3.0	&	1.0	&	SB	\\
188650	&	G1Ib-IICH1Fe-1Ca-1	&	0.75	&	-24.64	&	0.29	&	0.35	&	0.86	&	0.391	&	2	&	409	&		8.7	&	2.0	&		\\
188727	&	G5Ib	&	0.67	&	-28.80	&	11.77	&	16.64	&	44.06	&	0.000	&	2	&	1116	&		9.5	&	1.9	&	SBO	\\
188887	&	K2IVCNII	&	1.22	&	42.10	&	0.52	&	0.73	&	2.73	&	0.006	&	2	&	1589	&		2.6	&	1.1	&		\\
188981$^\dagger$	&	K1III	&	1.05	&	-50.34	&	1.67	&	2.36	&	9.00	&	0.000	&	2	&	268	&	$<$	1.0	&		&	SBO	\\
189005	&	G6IIIBa0.2	&	0.90	&	-53.56	&	0.69	&	0.97	&	3.54	&	0.000	&	2	&	717	&		1.5	&	1.9	&	SB	\\
189080$^\dagger$	&	K0III	&	1.06	&	67.26	&	0.19	&	0.04	&	0.16	&	0.872	&	2	&	271	&	$<$	1.0	&		&		\\
189195$^\dagger$	&	G8III	&	1.00	&	23.55	&	0.19	&	0.08	&	0.30	&	0.767	&	2	&	268	&	$<$	1.0	&		&		\\
189831	&	K5III	&	1.41	&	-37.05	&	0.18	&	0.07	&	0.28	&	0.783	&	2	&	1	&	$<$	1.0	&		&		\\
190056	&	K1III	&	1.21	&	-11.67	&	0.19	&	0.08	&	0.30	&	0.762	&	2	&	1837	&	$<$	1.0	&		&		\\
190172$^\ddagger$	&	F4III	&	0.35	&	6.60	&	1.44	&	4.31	&	4.68	&	0.000	&	9	&	4724	&		24.7	&	2.5	&	SB	\\
190222	&	K5III	&	1.58	&	43.43	&	0.21	&	0.22	&	0.77	&	0.444	&	2	&	1152	&		3.5	&	1.1	&		\\
190248$^\ddagger$	&	G6-8IV	&	0.76	&	-21.76	&	0.14	&	0.32	&	1.15	&	0.257	&	5	&	1766	&	$<$	1.0	&		&		\\
190299	&	K4III	&	1.30	&	1.25	&	0.11	&	0.21	&	0.78	&	0.696	&	6	&	3023	&	$<$	1.0	&		&		\\
190390	&	F1III	&	0.52	&	-12.06	&	0.25	&	2.04	&	2.75	&	0.000	&	67	&	3677	&		13.2	&	1.0	&	SB	\\
191584	&	K1III	&	1.23	&	0.30	&	0.26	&	0.37	&	1.16	&	0.259	&	2	&	1099	&	$<$	1.7	&		&		\\
191753	&	K0III	&	1.21	&	1.71	&	0.20	&	0.13	&	0.48	&	0.631	&	2	&	717	&		2.2	&	1.4	&		\\
191829	&	K4III	&	1.50	&	14.32	&	2.38	&	3.36	&	12.59	&	0.000	&	2	&	1486	&		2.2	&	1.2	&	SB	\\
192107$^\ddagger$	&	K5III	&	1.43	&	-29.77	&	2.22	&	3.85	&	14.45	&	0.000	&	3	&	1429	&		2.4	&	1.0	&	SB	\\
192433$^\dagger$	&	K4III	&	1.51	&	-99.29	&	0.73	&	1.03	&	3.94	&	0.000	&	2	&	268	&	$<$	1.0	&		&	SB	\\
192439	&	K2.5III	&	1.14	&	11.48	&	0.20	&	0.12	&	0.42	&	0.672	&	2	&	740	&	$<$	1.0	&		&		\\
192531$^\dagger$	&	K0III	&	1.04	&	-7.38	&	0.19	&	0.04	&	0.13	&	0.893	&	2	&	266	&	$<$	1.0	&		&		\\
192577	&	K2II+B3V	&	1.28	&	-7.01	&	1.29	&	8.48	&	25.57	&	0.000	&	43	&	4372	&		6.7	&	2.0	&	SBO	\\
192879	&	K0III	&	1.00	&	-18.35	&	0.19	&	0.11	&	0.41	&	0.680	&	2	&	718	&	$<$	1.0	&		&		\\
192947	&	G8IIIb	&	0.94	&	-0.27	&	0.17	&	0.29	&	1.00	&	0.371	&	3	&	351	&		2.1	&	1.0	&		\\
193150	&	K3II	&	1.40	&	-11.78	&	0.19	&	0.16	&	0.58	&	0.565	&	2	&	717	&	$<$	1.5	&		&		\\
193302	&	K3-4III	&	1.31	&	-14.76	&	0.27	&	0.38	&	1.32	&	0.186	&	2	&	1445	&		2.1	&	1.4	&		\\
193721$^\dagger$	&	G6-8II	&	1.14	&	8.99	&	0.65	&	0.91	&	3.44	&	0.001	&	2	&	266	&		2.7	&	1.1	&		\\
193896$^\dagger$	&	G5IIIa	&	0.91	&	-15.61	&	0.19	&	0.18	&	0.65	&	0.517	&	2	&	262	&		6.1	&	1.0	&		\\
193944	&	K4III	&	1.56	&	-7.15	&	0.39	&	0.55	&	1.94	&	0.053	&	2	&	741	&		3.4	&	1.0	&		\\
194184	&	K3III	&	1.36	&	57.98	&	8.08	&	11.43	&	41.72	&	0.000	&	2	&	1557	&		4.2	&	1.0	&	SBO	\\
194193	&	K7III	&	1.60	&	2.19	&	0.12	&	0.41	&	1.31	&	0.066	&	12	&	2877	&		3.1	&	1.0	&		\\
194215	&	G8II/III	&	1.10	&	-5.79	&	3.03	&	4.28	&	15.55	&	0.000	&	2	&	717	&	$<$	1.0	&		&	SBO	\\
194433	&	K2IV-V	&	0.97	&	25.61	&	0.20	&	0.04	&	0.15	&	0.884	&	2	&	1553	&	$<$	1.0	&		&		\\
194612$^\dagger$	&	K5III	&	1.71	&	0.98	&	0.19	&	0.11	&	0.40	&	0.686	&	2	&	266	&		2.3	&	1.2	&		\\
194918$^\dagger$	&	K0III	&	0.99	&	-17.66	&	0.19	&	0.14	&	0.52	&	0.600	&	2	&	262	&		5.5	&	1.0	&		\\
194951	&	F1II	&	0.48	&	-10.52	&	0.42	&	0.60	&	1.10	&	0.272	&	2	&	335	&		19.0	&	2.0	&		\\
195135	&	K2III	&	1.15	&	-23.14	&	0.19	&	0.23	&	0.88	&	0.378	&	2	&	731	&	$<$	1.0	&		&		\\
195402$^\dagger$	&	K2III	&	1.29	&	-4.96	&	0.18	&	0.18	&	0.71	&	0.480	&	2	&	265	&	$<$	1.0	&		&		\\
195564$^\ddagger$	&	G2.5IV	&	0.69	&	9.66	&	0.10	&	0.29	&	0.92	&	0.578	&	11	&	3008	&		1.9	&	1.0	&		\\
195569	&	K0III	&	1.01	&	10.59	&	0.19	&	0.11	&	0.39	&	0.694	&	2	&	803	&	$<$	1.0	&		&		\\
196067$^\ddagger$	&	G5III	&	0.62	&	-11.01	&	0.11	&	0.28	&	0.94	&	0.503	&	7	&	2210	&		3.6	&	1.0	&		\\
196093	&	K2Ib+B3V	&	1.60	&	-4.97	&	0.25	&	1.51	&	4.59	&	0.000	&	37	&	4582	&		10.9	&	2.0	&	SB	\\
196171	&	K0IIICNIII-IV	&	1.00	&	-1.00	&	0.19	&	0.17	&	0.63	&	0.531	&	2	&	1474	&	$<$	1.3	&		&		\\
196317$^\dagger$	&	K1III	&	1.10	&	18.70	&	1.95	&	3.90	&	14.53	&	0.000	&	4	&	272	&	$<$	1.2	&		&	SB	\\
196385$^\ddagger$	&	F0III	&	0.33	&	-27.74	&	0.43	&	0.74	&	1.07	&	0.325	&	3	&	720	&		14.7	&	1.0	&		\\
196737	&	K1III	&	1.12	&	17.26	&	0.19	&	0.11	&	0.41	&	0.679	&	2	&	803	&	$<$	1.0	&		&		\\
196947$^\dagger$	&	K2III	&	1.22	&	-24.84	&	0.18	&	0.10	&	0.38	&	0.703	&	2	&	266	&	$<$	1.0	&		&		\\
197093$^\dagger$	&	K1III	&	1.08	&	-6.47	&	0.19	&	0.18	&	0.70	&	0.485	&	2	&	268	&		2.5	&	1.2	&		\\
197540$^\dagger$	&	G8III	&	0.94	&	-3.17	&	0.19	&	0.26	&	0.95	&	0.340	&	2	&	266	&		2.7	&	1.1	&		\\
197572	&	F7Ib-G8Ib	&	1.23	&	9.07	&	1.51	&	17.61	&	48.85	&	0.000	&	136	&	5946	&		12.3	&	2.0	&	SB	\\
197635	&	K0III	&	1.12	&	17.99	&	0.26	&	0.37	&	1.34	&	0.181	&	2	&	1148	&		2.0	&	1.3	&		\\
198048	&	K5III	&	1.52	&	-7.54	&	0.23	&	0.33	&	1.23	&	0.217	&	2	&	1469	&	$<$	1.6	&		&		\\
198208	&	K3III	&	1.42	&	45.44	&	0.37	&	0.52	&	1.62	&	0.112	&	2	&	777	&		2.1	&	1.6	&		\\
198232	&	G7III	&	1.00	&	-15.92	&	1.50	&	2.99	&	8.83	&	0.000	&	4	&	775	&		2.6	&	2.0	&	SB	\\
198308	&	K1II-III	&	1.13	&	22.36	&	0.20	&	0.28	&	1.04	&	0.301	&	2	&	1469	&	$<$	1.0	&		&		\\
198356$^\dagger$	&	K5III	&	1.54	&	-3.77	&	0.18	&	0.17	&	0.65	&	0.515	&	2	&	271	&	$<$	1.0	&		&		\\
198357	&	K3II	&	1.38	&	18.98	&	0.36	&	0.51	&	1.87	&	0.062	&	2	&	775	&	$<$	1.0	&		&		\\
198387	&	G7IV	&	0.89	&	-43.05	&	0.21	&	0.16	&	0.53	&	0.600	&	2	&	741	&	$<$	1.0	&		&		\\
198700	&	K1II	&	1.25	&	-2.05	&	0.60	&	0.85	&	3.18	&	0.001	&	2	&	1540	&		4.5	&	2.0	&		\\
198716	&	K2III	&	1.32	&	21.01	&	0.19	&	0.03	&	0.10	&	0.916	&	2	&	1155	&		2.0	&	1.3	&		\\
198726	&	F5Ib	&	0.72	&	-1.83	&	1.11	&	10.70	&	29.16	&	0.000	&	93	&	1255	&		9.9	&	2.0	&	SB	\\
198732	&	K0III	&	0.88	&	-40.21	&	0.20	&	0.21	&	0.76	&	0.448	&	2	&	719	&	$<$	1.0	&		&		\\
198751$^\dagger$	&	K1III	&	1.09	&	-6.66	&	0.15	&	0.03	&	0.10	&	0.991	&	3	&	271	&		1.1	&	1.1	&		\\
198949$^\ddagger$	&	F1IV	&	0.37	&	-11.59	&	7.65	&	10.81	&	3.48	&	0.001	&	2	&	1115	&		66.5	&	6.7	&		\\
199012	&	K0III	&	1.12	&	-38.99	&	0.20	&	0.19	&	0.67	&	0.502	&	2	&	777	&	$<$	1.0	&		&		\\
199623$^\ddagger$	&	F5IV-V	&	0.47	&	-22.24	&	0.19	&	0.12	&	0.37	&	0.869	&	3	&	649	&		6.9	&	1.0	&		\\
199697	&	K3.5III	&	1.40	&	-25.26	&	0.24	&	0.34	&	1.20	&	0.230	&	2	&	1081	&	$<$	1.0	&		&		\\
199941$^\ddagger$	&	F4III	&	0.38	&	2.75	&	1.06	&	2.11	&	1.16	&	0.262	&	4	&	720	&		45.2	&	4.5	&		\\
199951	&	G6III	&	0.89	&	18.34	&	0.21	&	0.29	&	1.01	&	0.314	&	2	&	1026	&		6.2	&	1.0	&		\\
200011$^\ddagger$	&	G3IV+K0IV	&	0.68	&	-35.28	&	0.28	&	0.57	&	2.08	&	0.005	&	4	&	872	&		1.5	&	1.7	&		\\
200073	&	K0IV	&	1.11	&	54.38	&	0.19	&	0.04	&	0.13	&	0.897	&	2	&	1557	&		2.7	&	1.1	&		\\
200245$^\dagger$	&	K0III	&	0.95	&	-29.97	&	0.19	&	0.22	&	0.82	&	0.412	&	2	&	266	&		4.5	&	1.0	&		\\
200266$^\dagger$	&	K1III	&	1.23	&	37.38	&	0.19	&	0.04	&	0.13	&	0.894	&	2	&	265	&		2.6	&	1.2	&		\\
200365	&	K2III	&	1.21	&	13.21	&	0.19	&	0.03	&	0.11	&	0.911	&	2	&	1470	&	$<$	1.0	&		&		\\
200702	&	K3III	&	1.35	&	22.07	&	0.21	&	0.29	&	1.08	&	0.281	&	2	&	1747	&		2.7	&	1.1	&		\\
200718$^\dagger$	&	K0/1III	&	1.03	&	28.91	&	0.19	&	0.12	&	0.46	&	0.647	&	2	&	271	&		2.3	&	1.2	&		\\
200751$^\dagger$	&	K0III	&	1.18	&	-20.08	&	0.19	&	0.27	&	1.03	&	0.302	&	2	&	266	&	$<$	1.2	&		&		\\
200763	&	K2III	&	1.10	&	3.13	&	0.16	&	0.22	&	0.82	&	0.510	&	3	&	1747	&	$<$	1.2	&		&		\\
200924$^\dagger$	&	K1III	&	1.08	&	-14.18	&	0.42	&	0.60	&	2.27	&	0.023	&	2	&	266	&	$<$	1.2	&		&		\\
201078	&	F7.5Ib-II	&	0.56	&	-0.46	&	0.62	&	4.67	&	11.70	&	0.000	&	56	&	1171	&		11.1	&	2.0	&	SB	\\
201352$^\ddagger$	&	F1IV	&	0.38	&	-49.19	&	1.53	&	2.17	&	1.21	&	0.227	&	2	&	723	&		66.4	&	6.6	&		\\
201381	&	G8III	&	0.94	&	-11.45	&	0.20	&	0.11	&	0.41	&	0.681	&	2	&	774	&		3.8	&	1.0	&		\\
201507$^\ddagger$	&	F5IV	&	0.37	&	-39.74	&	4.31	&	6.09	&	1.88	&	0.063	&	2	&	633	&		16.4	&	10.6	&		\\
201567$^\dagger$	&	K0III	&	1.16	&	-37.99	&	0.19	&	0.15	&	0.57	&	0.569	&	2	&	266	&	$<$	1.0	&		&		\\
201601	&	F0IIIp	&	0.26	&	-16.14	&	0.09	&	0.67	&	1.17	&	0.055	&	55	&	5917	&		5.1	&	1.0	&		\\
201636$^\ddagger$	&	F3IV	&	0.40	&	-1.23	&	2.00	&	0.55	&	0.19	&	0.849	&	2	&	675	&		67.9	&	6.8	&		\\
201647$^\ddagger$	&	F5IV	&	0.45	&	3.87	&	1.05	&	1.48	&	1.86	&	0.065	&	2	&	1372	&		25.1	&	2.5	&		\\
201852$^\dagger$	&	K0III	&	0.98	&	0.69	&	0.19	&	0.23	&	0.89	&	0.374	&	2	&	271	&	$<$	1.0	&		&		\\
201901	&	K5III	&	1.42	&	-48.54	&	0.19	&	0.13	&	0.47	&	0.637	&	2	&	735	&	$<$	1.0	&		&		\\
202135	&	K2III	&	1.14	&	-41.35	&	0.19	&	0.10	&	0.40	&	0.691	&	2	&	1485	&	$<$	1.4	&		&		\\
202240	&	F0III	&	0.21	&	-13.80	&	0.39	&	0.38	&	0.56	&	0.734	&	3	&	722	&		16.0	&	1.0	&		\\
202287$^\dagger$	&	K3III	&	1.37	&	-15.55	&	0.18	&	0.05	&	0.19	&	0.848	&	2	&	271	&	$<$	1.0	&		&		\\
202418$^\dagger$	&	K3III	&	1.40	&	15.19	&	0.19	&	0.16	&	0.58	&	0.561	&	2	&	267	&		1.3	&	1.4	&		\\
202444	&	F2IV	&	0.39	&	-22.88	&	1.98	&	2.45	&	0.62	&	0.770	&	4	&	692	&		26.1	&	8.7	&		\\
202773	&	G8IV	&	0.97	&	37.98	&	0.20	&	0.28	&	0.99	&	0.322	&	2	&	1530	&	$<$	1.6	&		&		\\
203010	&	K3III	&	1.32	&	23.14	&	0.20	&	0.13	&	0.46	&	0.645	&	2	&	723	&	$<$	1.0	&		&		\\
203156	&	F1II	&	0.50	&	-8.25	&	3.15	&	10.46	&	20.21	&	0.000	&	11	&	729	&		17.7	&	2.0	&	SBO	\\
203212$^\dagger$	&	K2III	&	1.26	&	11.49	&	0.19	&	0.19	&	0.73	&	0.467	&	2	&	266	&	$<$	1.2	&		&		\\
203387	&	G7IIIFe-1.5	&	0.90	&	12.18	&	0.13	&	0.15	&	0.51	&	0.904	&	5	&	3298	&		5.0	&	1.0	&		\\
203638	&	K0III	&	1.16	&	22.09	&	0.02	&	0.24	&	0.90	&	0.996	&	314	&	7001	&	$<$	1.0	&		&		\\
203926	&	K4III	&	1.46	&	-30.25	&	0.22	&	0.25	&	0.81	&	0.423	&	2	&	723	&	$<$	1.0	&		&		\\
203949	&	K2III	&	1.19	&	-83.96	&	0.15	&	0.18	&	0.66	&	0.645	&	3	&	1417	&	$<$	1.0	&		&		\\
204139	&	K5III	&	1.44	&	29.39	&	0.38	&	0.54	&	1.98	&	0.047	&	2	&	730	&	$<$	1.0	&		&		\\
204228$^\dagger$	&	K2IIICNIb	&	1.14	&	10.13	&	0.18	&	0.07	&	0.27	&	0.786	&	2	&	271	&	$<$	1.0	&		&		\\
204381	&	G5III	&	0.91	&	-21.36	&	0.25	&	0.35	&	1.30	&	0.193	&	2	&	730	&	$<$	1.0	&		&		\\
204783	&	K0III	&	1.10	&	-9.76	&	0.34	&	0.48	&	1.77	&	0.077	&	2	&	1099	&	$<$	1.0	&		&		\\
204873$^\dagger$	&	K4III	&	1.48	&	34.78	&	0.19	&	0.18	&	0.70	&	0.482	&	2	&	271	&		1.4	&	1.2	&		\\
204904$^\ddagger$	&	F4IV	&	0.46	&	-4.20	&	0.87	&	1.50	&	3.91	&	0.000	&	3	&	916	&		12.0	&	1.6	&	SB	\\
205096$^\dagger$	&	K1IIICNII	&	1.09	&	9.87	&	0.18	&	0.01	&	0.03	&	0.978	&	2	&	271	&		1.1	&	1.3	&		\\
205478	&	K0III	&	1.00	&	38.98	&	3.17	&	4.49	&	16.47	&	0.000	&	2	&	1772	&	$<$	1.0	&		&	SBO	\\
205512	&	K0.5III	&	1.08	&	-68.60	&	0.21	&	0.28	&	0.94	&	0.349	&	2	&	1102	&		1.9	&	2.1	&		\\
205872$^\dagger$	&	G8IV	&	0.92	&	-19.29	&	0.19	&	0.14	&	0.54	&	0.592	&	2	&	271	&	$<$	1.0	&		&		\\
205935	&	K0II-III	&	1.06	&	29.26	&	0.20	&	0.05	&	0.18	&	0.856	&	2	&	1474	&	$<$	1.4	&		&		\\
206240	&	G8-K0III	&	0.75	&	-12.95	&	0.48	&	0.68	&	2.41	&	0.016	&	2	&	1156	&		1.8	&	1.4	&		\\
206356	&	G9III	&	0.95	&	-45.06	&	0.38	&	0.53	&	1.97	&	0.049	&	2	&	731	&	$<$	2.4	&		&		\\
206453	&	G8III	&	0.88	&	-2.82	&	0.21	&	0.04	&	0.15	&	0.885	&	2	&	739	&		3.1	&	1.0	&		\\
206642	&	G5III	&	1.12	&	-56.53	&	0.19	&	0.07	&	0.25	&	0.801	&	2	&	721	&	$<$	1.0	&		&		\\
206690$^\dagger$	&	K1III	&	1.15	&	-51.24	&	0.26	&	0.36	&	1.39	&	0.165	&	2	&	271	&	$<$	1.0	&		&		\\
206834	&	G8II-III	&	1.11	&	-4.90	&	0.19	&	0.27	&	1.00	&	0.316	&	2	&	731	&		1.9	&	1.3	&		\\
207218	&	G0:III+A4V	&	0.28	&	-16.27	&	1.11	&	7.90	&	8.87	&	0.000	&	51	&	6562	&		4.7	&	1.0	&	SB	\\
207229	&	K0III	&	1.02	&	-1.24	&	0.20	&	0.14	&	0.50	&	0.619	&	2	&	1156	&		1.7	&	1.4	&		\\
207241	&	K2-3III	&	1.37	&	20.07	&	1.41	&	2.00	&	7.43	&	0.000	&	2	&	1156	&		1.2	&	1.3	&	SB	\\
208111	&	K2III	&	1.18	&	-42.38	&	0.31	&	0.62	&	2.29	&	0.001	&	4	&	3238	&	$<$	1.0	&		&		\\
208285$^\dagger$	&	G8III	&	0.93	&	-83.57	&	0.19	&	0.02	&	0.08	&	0.937	&	2	&	271	&		2.4	&	1.1	&		\\
208737	&	K0III	&	1.00	&	-8.35	&	0.20	&	0.24	&	0.88	&	0.379	&	2	&	1747	&		1.5	&	1.2	&		\\
209149$^\ddagger$	&	F5III	&	0.46	&	-0.80	&	2.27	&	0.35	&	0.11	&	0.914	&	2	&	1413	&		66.9	&	6.7	&		\\
209166$^\ddagger$	&	F4III	&	0.34	&	5.42	&	0.23	&	0.23	&	0.58	&	0.714	&	3	&	719	&		9.5	&	1.0	&		\\
209396	&	K0III	&	0.96	&	39.76	&	0.20	&	0.25	&	0.91	&	0.364	&	2	&	723	&		2.5	&	1.1	&		\\
209476$^\dagger$	&	K5III	&	1.63	&	23.91	&	0.19	&	0.26	&	0.99	&	0.321	&	2	&	271	&		5.1	&	1.0	&		\\
209529	&	K4III	&	1.46	&	-19.30	&	0.19	&	0.02	&	0.06	&	0.952	&	2	&	1473	&	$<$	1.0	&		&		\\
209688	&	K3III	&	1.37	&	39.45	&	0.19	&	0.12	&	0.44	&	0.658	&	2	&	1094	&		3.9	&	1.0	&		\\
209855$^\dagger$	&	K2IIICNII	&	1.18	&	51.33	&	0.19	&	0.13	&	0.51	&	0.613	&	2	&	266	&	$<$	1.0	&		&		\\
210056$^\dagger$	&	K0III	&	1.00	&	25.40	&	0.19	&	0.13	&	0.51	&	0.613	&	2	&	266	&	$<$	1.5	&		&		\\
210204$^\dagger$	&	K3III	&	1.39	&	19.42	&	0.15	&	0.18	&	0.69	&	0.619	&	3	&	4054	&		1.4	&	1.1	&		\\
210354	&	G8IIIb	&	1.00	&	-7.63	&	5.10	&	7.21	&	25.29	&	0.000	&	2	&	1413	&		1.1	&	1.3	&	SB	\\
210434	&	K0III-IV	&	0.98	&	-20.75	&	0.17	&	0.10	&	0.34	&	0.891	&	3	&	232	&		3.4	&	1.0	&		\\
210848	&	F6III-II	&	0.49	&	-25.44	&	0.24	&	0.26	&	0.76	&	0.449	&	2	&	1554	&		11.2	&	1.0	&		\\
210960	&	K0III+F2V	&	0.80	&	-25.23	&	0.19	&	0.11	&	0.39	&	0.696	&	2	&	1526	&	$<$	1.0	&		&		\\
211053$^\dagger$	&	G8-K0III	&	1.02	&	-4.00	&	0.19	&	0.06	&	0.21	&	0.831	&	2	&	270	&		5.8	&	1.0	&		\\
211088	&	G8III+G	&	0.80	&	-10.82	&	0.32	&	0.45	&	1.51	&	0.131	&	2	&	998	&	$<$	1.0	&		&		\\
211202	&	G8III	&	0.92	&	14.77	&	1.82	&	2.57	&	8.88	&	0.000	&	2	&	998	&	$<$	1.0	&		&	SB	\\
211291$^\dagger$	&	K1II/III	&	1.11	&	26.26	&	0.19	&	0.08	&	0.29	&	0.769	&	2	&	266	&	$<$	1.0	&		&		\\
211336	&	F0IV	&	0.28	&	3.40	&	8.56	&	22.65	&	3.55	&	0.000	&	7	&	0	&		19.4	&	12.1	&	SB	\\
211391	&	G8III-IV	&	0.98	&	-14.28	&	0.16	&	0.33	&	1.19	&	0.239	&	4	&	1101	&	$<$	1.0	&		&		\\
211416	&	K3III	&	1.39	&	37.82	&	1.65	&	2.34	&	8.79	&	0.000	&	2	&	1131	&		1.9	&	1.3	&	SBO	\\
211434	&	G6III	&	0.88	&	11.74	&	0.23	&	0.32	&	1.11	&	0.266	&	2	&	730	&	$<$	1.5	&		&		\\
211539	&	K0III	&	1.02	&	23.87	&	0.20	&	0.24	&	0.85	&	0.397	&	2	&	1456	&		1.5	&	1.3	&		\\
211726$^\dagger$	&	K3-4III	&	1.37	&	-33.98	&	0.18	&	0.21	&	0.79	&	0.429	&	2	&	270	&	$<$	1.0	&		&		\\
212010	&	K2III	&	1.07	&	49.04	&	0.29	&	0.41	&	1.49	&	0.135	&	2	&	729	&	$<$	1.0	&		&		\\
212320	&	G6IIIBaII	&	1.00	&	-4.03	&	1.83	&	4.48	&	15.87	&	0.000	&	6	&	3019	&		2.4	&	1.0	&	SB	\\
212330$^\ddagger$	&	G3IV	&	0.67	&	9.71	&	0.40	&	1.46	&	5.28	&	0.000	&	13	&	3333	&		1.6	&	1.0	&	SB	\\
212430	&	G6.5III	&	0.97	&	-19.55	&	0.20	&	0.11	&	0.37	&	0.713	&	2	&	735	&		1.4	&	1.3	&		\\
212496	&	G8.5IIIbCa1	&	1.02	&	-10.86	&	0.20	&	0.00	&	0.01	&	0.994	&	2	&	1053	&	$<$	1.0	&		&		\\
212953	&	G9III	&	0.95	&	11.75	&	0.20	&	0.18	&	0.62	&	0.536	&	2	&	1519	&		4.0	&	1.0	&		\\
213009	&	G6-8III	&	1.03	&	4.49	&	0.20	&	0.28	&	1.04	&	0.296	&	2	&	353	&		8.2	&	1.0	&		\\
213296	&	K1III	&	1.08	&	-23.76	&	0.20	&	0.12	&	0.42	&	0.672	&	2	&	731	&		1.6	&	1.3	&		\\
213306	&	F5Ib-G2Ib	&	0.60	&	-16.28	&	1.39	&	13.27	&	36.68	&	0.000	&	91	&	115	&		11.4	&	2.0	&	SB	\\
213402$^\dagger$	&	K1III	&	1.38	&	-12.34	&	0.19	&	0.01	&	0.05	&	0.957	&	2	&	266	&	$<$	1.0	&		&		\\
213789	&	G6III	&	0.99	&	-5.31	&	0.19	&	0.15	&	0.54	&	0.589	&	2	&	721	&	$<$	1.0	&		&		\\
213845$^\ddagger$	&	F4IV	&	0.44	&	-5.06	&	0.88	&	0.44	&	0.29	&	0.923	&	3	&	11	&		38.7	&	3.9	&		\\
214122	&	K1III	&	1.09	&	18.75	&	0.23	&	0.32	&	1.18	&	0.239	&	2	&	1071	&		1.3	&	1.3	&		\\
214376	&	K2III	&	1.14	&	6.77	&	0.19	&	0.12	&	0.45	&	0.653	&	2	&	719	&	$<$	1.0	&		&		\\
214448$^\dagger$	&	G0III+F0V	&	0.78	&	-16.79	&	0.18	&	0.27	&	0.88	&	0.469	&	3	&	2614	&	$<$	1.3	&		&		\\
214462$^\dagger$	&	K1III	&	1.04	&	2.65	&	0.19	&	0.21	&	0.80	&	0.424	&	2	&	266	&	$<$	1.0	&		&		\\
214599	&	K0IV	&	1.01	&	-22.81	&	0.21	&	0.30	&	1.08	&	0.280	&	2	&	1530	&	$<$	1.0	&		&		\\
214632	&	K4III	&	1.46	&	-35.48	&	0.19	&	0.04	&	0.16	&	0.873	&	2	&	1500	&	$<$	1.2	&		&		\\
214690	&	K3III	&	1.30	&	81.15	&	0.15	&	0.13	&	0.49	&	0.786	&	3	&	1855	&		2.6	&	1.0	&		\\
214714	&	G3Ib-IICN-1CH2Fe-1	&	0.86	&	-6.27	&	0.42	&	0.59	&	1.50	&	0.135	&	2	&	406	&		9.8	&	2.0	&		\\
214987	&	K0III	&	0.98	&	17.82	&	1.58	&	2.23	&	7.91	&	0.000	&	2	&	1861	&		1.8	&	1.4	&	SB	\\
215104	&	K0III	&	1.03	&	30.68	&	0.19	&	0.10	&	0.38	&	0.705	&	2	&	353	&		1.9	&	1.3	&		\\
215167	&	K4III	&	1.37	&	21.70	&	0.34	&	0.47	&	1.77	&	0.077	&	2	&	802	&		1.3	&	1.2	&		\\
215369	&	K2IIICNIV	&	1.18	&	22.23	&	5.72	&	8.10	&	29.39	&	0.000	&	2	&	1473	&		3.3	&	1.0	&	SB	\\
215405	&	K2III	&	1.32	&	41.51	&	2.40	&	3.39	&	12.48	&	0.000	&	2	&	1473	&		2.5	&	1.2	&	SB	\\
215504	&	K1III	&	1.14	&	1.90	&	0.23	&	0.23	&	0.71	&	0.482	&	2	&	1750	&		2.1	&	1.5	&		\\
215669$^\dagger$	&	K1III	&	1.16	&	41.20	&	0.19	&	0.16	&	0.59	&	0.554	&	2	&	267	&	$<$	1.0	&		&		\\
215682$^\dagger$	&	K0III	&	1.06	&	-17.44	&	0.19	&	0.14	&	0.54	&	0.591	&	2	&	266	&	$<$	1.6	&		&		\\
215721	&	G7III	&	0.94	&	24.87	&	0.20	&	0.16	&	0.56	&	0.575	&	2	&	802	&		1.6	&	1.2	&		\\
215724$^\ddagger$	&	F4IV	&	0.48	&	28.57	&	1.97	&	3.41	&	3.77	&	0.000	&	3	&	1087	&		27.5	&	2.8	&	SB	\\
215782	&	G5III	&	0.91	&	-30.97	&	0.57	&	0.81	&	2.72	&	0.007	&	2	&	758	&		1.2	&	1.5	&		\\
216169$^\dagger$	&	K1IIICNII	&	1.13	&	0.44	&	0.19	&	0.18	&	0.67	&	0.502	&	2	&	276	&		1.1	&	1.3	&		\\
216187$^\dagger$	&	K0III	&	1.03	&	-3.39	&	0.19	&	0.27	&	1.03	&	0.304	&	2	&	266	&	$<$	1.4	&		&		\\
216210$^\dagger$	&	G8/K0III	&	0.91	&	3.29	&	0.19	&	0.16	&	0.61	&	0.541	&	2	&	270	&		2.0	&	1.3	&		\\
216437$^\ddagger$	&	G2-3IV	&	0.66	&	-2.54	&	0.22	&	0.17	&	0.55	&	0.581	&	2	&	1149	&		3.7	&	1.1	&		\\
216637	&	K3III	&	1.28	&	11.25	&	0.27	&	0.38	&	1.36	&	0.173	&	2	&	1187	&		2.0	&	1.3	&		\\
216640	&	K2.5IIIb	&	1.14	&	-35.03	&	0.19	&	0.02	&	0.08	&	0.936	&	2	&	1448	&	$<$	1.0	&		&		\\
216666$^\dagger$	&	K2III	&	1.31	&	-25.33	&	0.22	&	0.31	&	1.18	&	0.237	&	2	&	276	&	$<$	1.5	&		&		\\
216718	&	K0III-IV	&	0.88	&	-8.04	&	0.21	&	0.01	&	0.05	&	0.961	&	2	&	1187	&		2.7	&	1.2	&		\\
216761$^\dagger$	&	K3III	&	1.36	&	22.57	&	5.31	&	7.51	&	28.53	&	0.000	&	2	&	275	&	$<$	1.0	&		&	SB	\\
216763	&	G8III	&	0.97	&	-10.91	&	0.19	&	0.18	&	0.68	&	0.499	&	2	&	353	&	$<$	1.0	&		&		\\
216946	&	K5Ib	&	1.78	&	-8.53	&	0.44	&	0.99	&	3.50	&	0.000	&	5	&	2480	&		6.7	&	2.0	&	SB	\\
216953	&	G9III	&	0.94	&	-5.33	&	0.20	&	0.21	&	0.72	&	0.471	&	2	&	1187	&		2.1	&	1.3	&		\\
217096$^\ddagger$	&	F8III-IV	&	0.58	&	23.01	&	0.62	&	0.88	&	2.87	&	0.004	&	2	&	1155	&		6.1	&	1.0	&		\\
217251	&	K5III	&	1.45	&	15.72	&	0.20	&	0.08	&	0.30	&	0.765	&	2	&	1442	&		2.7	&	1.2	&		\\
217358$^\dagger$	&	K1III	&	1.13	&	-24.46	&	0.19	&	0.02	&	0.08	&	0.935	&	2	&	270	&	$<$	1.3	&		&		\\
217364	&	G8-K0III	&	0.98	&	6.02	&	0.76	&	1.07	&	3.89	&	0.000	&	2	&	1462	&	$<$	1.3	&		&	SB	\\
217403	&	K3III	&	1.42	&	5.77	&	0.27	&	0.38	&	1.42	&	0.157	&	2	&	1471	&	$<$	1.4	&		&		\\
217428	&	G4III	&	0.89	&	-15.96	&	0.85	&	1.20	&	3.74	&	0.000	&	2	&	727	&		5.9	&	1.0	&	SB	\\
217484$^\dagger$	&	K3III	&	1.35	&	-23.60	&	0.18	&	0.02	&	0.08	&	0.935	&	2	&	270	&		1.1	&	1.3	&		\\
217531	&	K5III	&	1.41	&	1.34	&	0.19	&	0.16	&	0.58	&	0.561	&	2	&	727	&	$<$	1.0	&		&		\\
217642$^\dagger$	&	K1III	&	0.94	&	0.38	&	0.19	&	0.02	&	0.08	&	0.936	&	2	&	275	&	$<$	1.7	&		&		\\
217703	&	K0III-IV	&	0.94	&	26.15	&	0.21	&	0.30	&	1.05	&	0.292	&	2	&	733	&	$<$	2.1	&		&		\\
217754$^\ddagger$	&	F2IV	&	0.35	&	-18.66	&	0.14	&	0.41	&	1.04	&	0.378	&	8	&	4982	&		9.6	&	1.0	&		\\
217842$^\dagger$	&	K0III	&	1.08	&	-15.08	&	0.19	&	0.06	&	0.24	&	0.808	&	2	&	275	&	$<$	1.0	&		&		\\
217902	&	K5III	&	1.45	&	19.37	&	2.40	&	3.40	&	12.77	&	0.000	&	2	&	796	&		1.3	&	1.2	&	SB	\\
218240	&	G9III	&	0.90	&	17.95	&	0.20	&	0.18	&	0.62	&	0.534	&	2	&	724	&	$<$	1.0	&		&		\\
218255$^\dagger$	&	K4III	&	1.45	&	22.07	&	0.19	&	0.05	&	0.19	&	0.851	&	2	&	275	&		1.4	&	1.3	&		\\
218269$^{\dagger,\ddagger}$	&	F6-7IV-V	&	0.48	&	4.38	&	0.19	&	0.39	&	1.15	&	0.276	&	4	&	275	&		8.2	&	2.8	&		\\
218288$^\dagger$	&	K3III	&	1.42	&	5.61	&	0.18	&	0.07	&	0.27	&	0.786	&	2	&	266	&	$<$	1.0	&		&		\\
218434$^\dagger$	&	G9III	&	0.88	&	17.92	&	0.17	&	0.29	&	1.08	&	0.308	&	3	&	270	&		3.2	&	1.0	&		\\
218558	&	K0III	&	0.95	&	-8.98	&	0.20	&	0.19	&	0.64	&	0.520	&	2	&	1764	&	$<$	1.0	&		&		\\
218559$^\dagger$	&	K4III	&	1.50	&	11.35	&	0.19	&	0.11	&	0.43	&	0.667	&	2	&	266	&	$<$	1.7	&		&		\\
218594	&	K1III	&	1.22	&	21.38	&	0.19	&	0.13	&	0.48	&	0.631	&	2	&	724	&	$<$	1.0	&		&		\\
218619$^\dagger$	&	K2III	&	1.31	&	-15.11	&	0.21	&	0.29	&	1.12	&	0.263	&	2	&	270	&	$<$	1.0	&		&		\\
218630$^\ddagger$	&	F4IV	&	0.48	&	14.64	&	0.60	&	0.85	&	2.16	&	0.031	&	2	&	1083	&		10.9	&	1.0	&		\\
218670	&	K1III	&	1.02	&	-4.51	&	7.68	&	10.86	&	40.14	&	0.000	&	2	&	1445	&		2.9	&	1.0	&	SBO	\\
219023$^\dagger$	&	G8-K0III	&	0.92	&	-25.61	&	0.17	&	0.18	&	0.63	&	0.671	&	3	&	3255	&		1.2	&	1.3	&		\\
219139	&	G8III	&	1.01	&	17.00	&	0.21	&	0.03	&	0.12	&	0.908	&	2	&	696	&	$<$	1.0	&		&		\\
219263	&	K2III	&	1.18	&	3.33	&	0.20	&	0.04	&	0.15	&	0.878	&	2	&	1443	&	$<$	1.0	&		&		\\
219279$^\dagger$	&	K5III	&	1.49	&	-34.89	&	0.19	&	0.11	&	0.40	&	0.687	&	2	&	383	&	$<$	1.0	&		&		\\
219449	&	K0III	&	1.11	&	-26.14	&	0.13	&	0.27	&	0.96	&	0.453	&	5	&	1394	&	$<$	1.0	&		&		\\
219507$^\dagger$	&	K1III	&	1.06	&	25.26	&	0.19	&	0.15	&	0.56	&	0.576	&	2	&	275	&		2.2	&	1.3	&		\\
219531$^\dagger$	&	K0III	&	1.08	&	13.69	&	0.19	&	0.08	&	0.32	&	0.751	&	2	&	275	&	$<$	1.0	&		&		\\
219572$^\dagger$	&	K0III	&	0.91	&	-2.91	&	0.19	&	0.21	&	0.80	&	0.424	&	2	&	266	&		2.1	&	1.3	&		\\
219644$^\dagger$	&	K2-3III	&	1.35	&	18.73	&	0.18	&	0.04	&	0.16	&	0.871	&	2	&	269	&	$<$	1.0	&		&		\\
219765	&	K2III	&	1.27	&	36.20	&	0.22	&	0.31	&	1.16	&	0.247	&	2	&	1206	&	$<$	1.0	&		&		\\
219784	&	K1III	&	1.13	&	18.18	&	0.19	&	0.14	&	0.52	&	0.605	&	2	&	1440	&		1.7	&	1.4	&		\\
219912$^\dagger$	&	K2III	&	1.30	&	23.43	&	0.19	&	0.09	&	0.35	&	0.729	&	2	&	275	&	$<$	1.0	&		&		\\
220035	&	K0III	&	1.07	&	-3.01	&	0.20	&	0.28	&	1.03	&	0.305	&	2	&	1182	&	$<$	1.6	&		&		\\
220321	&	K0III	&	1.10	&	-5.77	&	0.19	&	0.27	&	1.04	&	0.300	&	2	&	353	&	$<$	1.0	&		&		\\
220401$^\dagger$	&	K3III	&	1.46	&	1.80	&	0.22	&	0.30	&	1.15	&	0.249	&	2	&	275	&	$<$	1.0	&		&		\\
220465	&	G8III	&	1.02	&	-21.76	&	2.81	&	3.97	&	14.07	&	0.000	&	2	&	1506	&		2.2	&	1.8	&	SB	\\
220572	&	K0III	&	1.07	&	-16.10	&	0.28	&	0.40	&	1.48	&	0.139	&	2	&	1046	&	$<$	1.0	&		&		\\
220704	&	K5III	&	1.47	&	15.59	&	0.19	&	0.13	&	0.47	&	0.637	&	2	&	1506	&		2.0	&	1.3	&		\\
220759$^\dagger$	&	K4III	&	1.47	&	12.31	&	0.19	&	0.27	&	1.03	&	0.304	&	2	&	269	&		2.0	&	1.3	&		\\
220790	&	G8III	&	0.98	&	-12.48	&	0.20	&	0.02	&	0.07	&	0.945	&	2	&	1815	&	$<$	1.2	&		&		\\
220929$^\dagger$	&	K2III	&	1.20	&	13.19	&	0.19	&	0.02	&	0.08	&	0.936	&	2	&	275	&	$<$	1.0	&		&		\\
221051$^\dagger$	&	K2III	&	1.18	&	-19.15	&	0.19	&	0.00	&	0.00	&	1.000	&	2	&	275	&	$<$	1.0	&		&		\\
221148	&	K3III	&	1.09	&	-27.96	&	2.18	&	7.85	&	28.46	&	0.000	&	13	&	2986	&	$<$	1.0	&		&	SB	\\
221323	&	K1III	&	1.02	&	4.84	&	1.25	&	1.77	&	6.54	&	0.000	&	2	&	1501	&	$<$	1.0	&		&	SB	\\
221409	&	K1III	&	1.18	&	-11.01	&	2.87	&	4.06	&	14.37	&	0.000	&	2	&	1183	&	$<$	1.1	&		&	SB	\\
221776	&	K7III	&	1.58	&	-13.76	&	0.11	&	0.16	&	0.59	&	0.886	&	6	&	2242	&		2.9	&	1.0	&		\\
222004$^\dagger$	&	K1III	&	1.26	&	-22.22	&	0.19	&	0.21	&	0.77	&	0.441	&	2	&	275	&	$<$	1.3	&		&		\\
222060$^\dagger$	&	K0-2III	&	0.90	&	2.59	&	0.32	&	0.45	&	1.68	&	0.094	&	2	&	269	&		3.7	&	1.0	&		\\
222093	&	G9IIIFe-0.5	&	1.03	&	-7.33	&	9.49	&	16.43	&	53.14	&	0.000	&	3	&	1448	&	$<$	1.0	&		&	SB	\\
222399$^\ddagger$	&	F2IV	&	0.35	&	-20.60	&	0.61	&	1.50	&	1.60	&	0.026	&	6	&	720	&		29.3	&	2.9	&		\\
222433	&	K1III	&	0.97	&	15.39	&	0.19	&	0.23	&	0.88	&	0.380	&	2	&	311	&		2.6	&	1.1	&		\\
222493	&	G9III	&	1.00	&	-5.90	&	0.20	&	0.23	&	0.81	&	0.417	&	2	&	1508	&	$<$	1.0	&		&		\\
222547	&	K5III	&	1.57	&	25.53	&	0.34	&	0.47	&	1.73	&	0.083	&	2	&	1508	&		4.4	&	1.0	&		\\
222574	&	G0Ib-II	&	0.82	&	5.22	&	0.11	&	0.29	&	0.90	&	0.593	&	9	&	3334	&		8.8	&	2.0	&		\\
222643	&	K4III	&	1.37	&	-0.70	&	0.67	&	0.94	&	3.53	&	0.000	&	2	&	311	&	$<$	1.0	&		&	SB	\\
222803	&	K1III-IV	&	0.98	&	-31.70	&	0.21	&	0.13	&	0.46	&	0.647	&	2	&	1184	&	$<$	1.7	&		&		\\
222805	&	G8-K0IV	&	0.91	&	21.25	&	0.79	&	1.12	&	3.90	&	0.000	&	2	&	1827	&		1.6	&	1.2	&	SB	\\
222806$^\dagger$	&	K1III	&	1.11	&	21.65	&	0.76	&	1.07	&	4.11	&	0.000	&	2	&	269	&	$<$	1.0	&		&	SB	\\
222820	&	K2II-III	&	1.40	&	-5.04	&	0.32	&	0.45	&	1.68	&	0.092	&	2	&	1513	&	$<$	1.0	&		&		\\
223252	&	G8III	&	0.94	&	-15.85	&	0.20	&	0.24	&	0.86	&	0.388	&	2	&	1189	&		2.5	&	1.6	&		\\
223311	&	K4III	&	1.45	&	-20.25	&	0.02	&	0.26	&	0.97	&	0.757	&	216	&	7033	&		1.7	&	1.0	&		\\
223421$^\ddagger$	&	F2IV	&	0.40	&	22.18	&	2.66	&	5.94	&	1.56	&	0.048	&	5	&	433	&		66.6	&	6.7	&		\\
223428$^\dagger$	&	K2IIIbFe-0.5	&	1.22	&	-65.82	&	0.20	&	0.46	&	1.64	&	0.030	&	5	&	1022	&	$<$	1.0	&		&		\\
223444$^\dagger$	&	K5III	&	1.48	&	11.99	&	0.19	&	0.18	&	0.70	&	0.484	&	2	&	269	&	$<$	1.6	&		&		\\
223559	&	K4.5IIIb	&	1.51	&	-56.83	&	0.86	&	1.22	&	4.41	&	0.000	&	2	&	736	&	$<$	1.0	&		&	SB	\\
223647	&	G7III	&	0.92	&	15.43	&	0.06	&	0.63	&	2.37	&	0.000	&	99	&	6078	&		1.8	&	1.0	&	SB	\\
223774	&	K3III	&	1.28	&	4.79	&	0.22	&	0.31	&	1.12	&	0.261	&	2	&	736	&	$<$	1.5	&		&		\\
223807	&	K0III	&	1.17	&	-16.40	&	0.26	&	0.36	&	1.33	&	0.183	&	2	&	1189	&	$<$	1.5	&		&		\\
223825	&	G9III	&	1.07	&	-8.15	&	0.51	&	0.89	&	2.93	&	0.000	&	3	&	2931	&		4.8	&	2.8	&	SB	\\
224022$^\ddagger$	&	F8IV	&	0.57	&	-9.11	&	0.13	&	0.21	&	0.74	&	0.703	&	5	&	4411	&		5.4	&	1.0	&		\\
224350$^\dagger$	&	K3III	&	1.45	&	-13.22	&	0.18	&	0.16	&	0.63	&	0.531	&	2	&	383	&		1.8	&	1.4	&		\\
224362	&	K0III	&	1.05	&	29.38	&	0.19	&	0.06	&	0.23	&	0.815	&	2	&	1506	&		2.8	&	1.1	&		\\
224481	&	K0II-III	&	1.08	&	6.82	&	0.20	&	0.18	&	0.65	&	0.514	&	2	&	311	&	$<$	1.0	&		&		\\
224533	&	G9III	&	0.93	&	-1.29	&	0.19	&	0.10	&	0.36	&	0.719	&	2	&	724	&		2.3	&	1.6	&		\\
224554	&	K0III	&	1.13	&	-14.15	&	0.21	&	0.30	&	1.10	&	0.272	&	2	&	1485	&	$<$	1.0	&		&		\\
224630$^\dagger$	&	K5III	&	1.60	&	-4.66	&	0.18	&	0.16	&	0.60	&	0.546	&	2	&	383	&		3.7	&	1.0	&		\\
224750	&	G3IV	&	0.76	&	2.41	&	0.22	&	0.31	&	0.99	&	0.324	&	2	&	792	&		6.1	&	1.0	&		\\
224758$^\ddagger$	&	F7-8IV-V	&	0.50	&	-17.75	&	8.24	&	16.47	&	21.14	&	0.000	&	4	&	1190	&		20.8	&	2.1	&	SB	\\
224834	&	G8III	&	0.91	&	14.65	&	0.20	&	0.08	&	0.27	&	0.786	&	2	&	683	&		4.4	&	1.0	&		\\
224889	&	K3III	&	1.27	&	21.85	&	0.19	&	0.08	&	0.29	&	0.774	&	2	&	770	&	$<$	1.0	&		&		\\
224893	&	F0III	&	0.41	&	-23.37	&	2.04	&	2.89	&	2.13	&	0.034	&	2	&	125	&		30.5	&	3.0	&		\\
225197	&	K2III	&	1.10	&	25.81	&	0.19	&	0.11	&	0.40	&	0.686	&	2	&	311	&	$<$	1.0	&		&		\\
\hline
%\footnote{}
\end{longtable}
%}
}
% End \longtab

%\twocolumn

%\longtab{2}{
%\tiny
{
\begin{longtable}{r c c }
\caption{Double-lined spectroscopic binary systems SB2 with evolved component}\\
\hline 
HD	&	(B - V)	&	ST	\\
\hline
\endfirsthead
\caption{continued}\\
\hline 
HD	&	(B - V)	&	ST	\\
\hline
\endhead
\hline
\endfoot
352	&	1.38	&	K2III+F	\\
5357	&	0.38	&	 F4III	\\
5516	&	0.94	&	 G8IIIb	\\
6397	&	0.41	&	 F4II-III	\\
7788	&	0.47	&	 F6IV	\\
8949	&	1.12	&	 K1III	\\
10308	&	0.44	&	 F2III	\\
12641	&	0.88	&	 G5II-III+G5V	\\
13480	&	0.78	&	 G5III+F5V	\\
16920	&	0.40	&	 F4IV	\\
17904	&	0.41	&	 F4IV	\\
18894	&	0.60	&	 G0IV-V	\\
24546	&	0.41	&	 F5IV	\\
29104	&	0.754	&	 G5II-III+A-F	\\
34029	&	0.80	&	 G5IIIe+G0III	\\
35798	&	1.11	&	 K1III	\\
38751	&	1.01	&	 G8III	\\
39040	&	1.12	&	 K1III	\\
40084	&	1.23	&	 G5III	\\
41116	&	0.82	&	 G7III	\\
43358	&	0.46	&	 F5IV:	\\
46178	&	1.07	&	 K0III	\\
47415	&	0.53	&	 F8IV	\\
47703	&	0.49	&	 F8III	\\
52973	&	0.79	&	 F7-G3Ib	\\
58972	&	1.43	&	 K3-IIIFe-0.5	\\
59148	&	1.11	&	 K2III	\\
59878	&	1.01	&	 K0II-III+F8V	\\
60318	&	1.01	&	 K0III	\\
63799	&	1.12	&	 K1III	\\
64235	&	0.41	&	 F5IV	\\
68461	&	0.89	&	 G8III	\\
71622	&	0.90	&	 G8III	\\
73596	&	0.401	&	 F5III	\\
75629	&	0.95	&	 G8III	\\
76143	&	0.42	&	 F5IV	\\
78418	&	0.66	&	 G5IV-V	\\
80586	&	0.93	&	 G8III-IV+F5V	\\
81873	&	1.04	&	 K0III	\\
82543	&	0.62	&	 F7IV-V	\\
83808	&	0.49	&	 F6II+A1-5V	\\
92787	&	0.33	&	 F5III	\\
98993	&	1.46	&	 K6III	\\
106677	&	1.14	&	 K0IIIe+K0IIIe	\\
109312	&	0.46	&	 F3III-IV	\\
120064	&	0.49	&	 G5III+A7V:	\\
120672	&	0.48	&	 F6IV-V	\\
122703	&	0.45	&	 F5III	\\
123999	&	0.54	&	 F9IV w	\\
125383	&	0.92	&	 G8III	\\
129502	&	0.38	&	 F2III	\\
133340	&	1.01	&	 G8III	\\
139862	&	0.94	&	 G7.5IIIaFe-0.5	\\
150682	&	0.40	&	 F2III	\\
158614	&	0.72	&	 G9IV-VHdel 1	\\
159870	&	0.59	&	 G5III+A5V	\\
163506	&	0.34	&	 F2Ib	\\
164136	&	0.39	&	 F2II	\\
169268	&	0.34	&	 F6III-IV	\\
171802	&	0.37	&	 F5III	\\
172088	&	0.55	&	 F9IV	\\
172103	&	0.42	&	 F1IV-V	\\
174881	&	1.18	&	 K1II-III	\\
178619	&	0.52	&	 F5IV-V	\\
179094	&	1.09	&	 K1IV	\\
179950	&	0.56	&	 G8:III+A8V	\\
185734	&	0.97	&	 G8III-IV	\\
196753	&	0.98	&	 K0II-III+A3V	\\
198084	&	0.54	&	 F8IV-V	\\
200497	&	0.68	&	 G4III	\\
201051	&	1.05	&	 K0II-III	\\
201772	&	0.44	&	 F5IV+F6V	\\
202447	&	0.53	&	 G0III+A5V	\\
204960	&	1.04	&	 K1III	\\
205539	&	0.35	&	 F0IV	\\
205877	&	0.60	&	 F7III	\\
206901	&	0.43	&	 F5IV	\\
210334	&	0.72	&	 G2IV+K0III	\\
218527	&	0.91	&	 G8III-IV	\\
\hline
%\footnote{}
\end{longtable}
%}
}
% End \longtab

%%%%%%%%%%TABELA 3
{
\begin{longtable}{c c }
\caption{Evolved stars with no CORAVEL dip.}\\
\hline 
HD	&	ST	\\
\hline
\endfirsthead
\caption{continued}\\
\hline 
HD	&	ST	\\
\hline
\endhead
\hline
\endfoot
%
%
%
%\begin{table}
%\caption{Evolved stars with no CORAVEL dip.}
%\label{table:3}
%\centering
%\begin{tabular}{c c }
%\hline
%HD	& 	ST	\\
%\hline
432	&	F2III-IV	\\
571	&	 F2II	\\
4338	&	 F1IVn	\\
6763	&	 F0III-IV	\\
6953	&	 K7III	\\
11522	&	 F0IIIn	\\
13305	&	 F4III	\\
20121	&	 F7III+A0V	\\
23010	&	 F5II	\\
34658	&	 F5II	\\
37788	&	 F0IV	\\
56986	&	 F2IV	\\
57852	&	 F0-2IV-V	\\
65925	&	 F5III	\\
72779	&	 G0III	\\
77601	&	 F6II-III	\\
91942	&	 K3-4II	\\
96202	&	 F3IV	\\
104827	&	 F0IV-V	\\
109085	&	 F2III-IV	\\
126251	&	 F4III	\\
127739	&	 F2IV	\\
144183	&	 F2II	\\
164259	&	 F2IV	\\
171237	&	 F3II-III	\\
186357	&	 F1III	\\

187038	&	 K3III	\\
194943	&	 F2IV	\\
200723	&	 F3IV	\\
203784	&	 F6II-III	\\
203842	&	 F5III	\\
207958	&	 F1III	\\
208177	&	 F5IV	\\
219571	&	 F1III	\\
%\hline
%\end{tabular}
%\end{table}
\hline
%\footnote{}
\end{longtable}
